Divergence-Free Shape Interpolation and Correspondence

We present a novel method to model and calculate deformation fields between shapes embedded in $\mathbb{R}^D$. Our framework combines naturally interpolating the two input shapes and calculating correspondences at the same time. The key idea is to compute a divergence-free deformation field represented in a coarse-to-fine basis using the Karhunen-Lo\`eve expansion. The advantages are that there is no need to discretize the embedding space and the deformation is volume-preserving. Furthermore, the optimization is done on downsampled versions of the shapes but the morphing can be applied to any resolution without a heavy increase in complexity. We show results for shape correspondence, registration, inter- and extrapolation on the TOSCA and FAUST data sets.

==> Figures/2Dfield.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[%
rotate=270,
arrow1/.style={->,color=mycolor1,solid}
]

\begin{axis}[%
width=.4\linewidth,
at={(0.772in,0.516in)},
xmin=0,
xmax=1,
ymin=0,
ymax=1,
scale only axis,
axis lines = none,
axis background/.style={fill=white},
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,mark=none, style={ultra thick}, forget plot]
  table[row sep=crcr]{%
0.425591524036384	0.937406665972981\\
0.428201763257826	0.929166945880536\\
0.426944808398813	0.919630962600792\\
0.429363180048398	0.910548666425725\\
0.433506485746589	0.902393524320272\\
0.438714973169386	0.894772825455116\\
0.444845892790815	0.887707737878026\\
0.45215815020202	0.883651592165755\\
0.460056734121344	0.881900405050145\\
0.467896322880261	0.879758666601501\\
0.46787553378821	0.868070464337045\\
0.46736419677512	0.856725747850901\\
0.468461827161545	0.844993872770454\\
0.470233926040514	0.834488546462901\\
0.473870986849897	0.823272790922854\\
0.478905895346708	0.813171537100886\\
0.485255338761402	0.804172568252193\\
0.491847947013302	0.795418925462578\\
0.499125011409492	0.787308689344225\\
0.507283188374836	0.779976246906915\\
0.514367941690298	0.771993635276868\\
0.521079211155612	0.763949963991029\\
0.529341348512872	0.759628820391278\\
0.536799507875968	0.752264471829081\\
0.545162958029725	0.746729547838308\\
0.551898792060326	0.74024610612039\\
0.5592745793911	0.734106353078413\\
0.567228414674064	0.730547683044783\\
0.574351410857861	0.725289424143585\\
0.581144848774672	0.719792790531718\\
0.578823626622618	0.708620253776941\\
0.573884924753185	0.698835880034662\\
0.569176834410643	0.688701515561066\\
0.563977766274885	0.678797298112411\\
0.559915830869804	0.668175417165688\\
0.55588589333691	0.657750213006333\\
0.555442657292353	0.648545907331116\\
0.555264750708292	0.639424604924708\\
0.557430686941125	0.630996539069829\\
0.561133940879787	0.622940151272406\\
0.565802313492146	0.615001232752287\\
0.571488302408785	0.60710595032206\\
0.579362260218606	0.60047735525111\\
0.587375771306885	0.592376096023703\\
0.596608779895839	0.585043778919874\\
0.606122453981274	0.576447345906762\\
0.616749576444528	0.567374438934529\\
0.628342151648378	0.556752266964833\\
0.638131573273354	0.547399125967865\\
0.648734075566635	0.535267605804267\\
0.658824491854999	0.523245452592954\\
0.664608924186926	0.521471322584305\\
0.669362108219037	0.523658612938477\\
0.678474632422451	0.516103451129504\\
0.685788173506724	0.502231424263635\\
0.685098493796087	0.494260241637093\\
0.681940910329905	0.489907733081051\\
0.687450992689995	0.474194515164022\\
0.694080407297732	0.459259874944061\\
0.700330726387216	0.444925994064112\\
0.705833406780882	0.431165281257337\\
0.713675535348551	0.424100923148875\\
0.720294927548648	0.415471451190491\\
0.721989505850904	0.403325089822636\\
0.720486287962836	0.392724190953878\\
0.716858386649512	0.383727821256401\\
0.709460901303651	0.379583142423712\\
0.70156787088226	0.376952949067641\\
0.693507310949513	0.375092128752632\\
0.687347755912826	0.368812764989246\\
0.688813013799119	0.360542363519137\\
0.690227907955013	0.352844181511393\\
0.686561225599528	0.343951594944774\\
0.678167302375571	0.338683496162347\\
0.667436234322405	0.34105308439735\\
0.665670609974638	0.34985109545294\\
0.666141729831277	0.358998094191807\\
0.659917607643084	0.359797812871301\\
0.651057699644175	0.35842539781239\\
0.642109218992285	0.357394467337784\\
0.632947490976488	0.354724342448919\\
0.624112053726671	0.353427879725124\\
0.614561052955127	0.351117236733927\\
0.604497790533347	0.349597323748761\\
0.59458961817371	0.347371409960694\\
0.584798225648916	0.344450736783787\\
0.575610767498182	0.339858177309807\\
0.56598708624736	0.335786000204144\\
0.557530666908763	0.329361312947334\\
0.549520229250534	0.322273992480301\\
0.541993619988253	0.314652790197207\\
0.535791667963603	0.305679961185832\\
0.530483346162056	0.296224385064326\\
0.529334632020044	0.285592805719873\\
0.52760203702888	0.274446771270386\\
0.529377598263871	0.264014525959508\\
0.532940668363929	0.254034284811245\\
0.534023152216633	0.244581252932303\\
0.528253266223875	0.240045166923291\\
0.520019591566014	0.238526880352846\\
0.511978946036349	0.23694489983821\\
0.503948441847752	0.235609238191279\\
0.496429569434598	0.235253450860719\\
0.488752652031215	0.234452463975426\\
0.481027645049931	0.233124138346422\\
0.474368682049728	0.229681646552522\\
0.467690798420111	0.226386206635835\\
0.461001271050102	0.223192072164946\\
0.456933297223	0.216625454970501\\
0.451571676072635	0.211049496291338\\
0.447528710839766	0.204783476654719\\
0.44347738531151	0.198644079507733\\
0.437107924701687	0.195030841577137\\
0.433895019920552	0.187515102391299\\
0.430673297240226	0.180069726959837\\
0.428396497787989	0.172087395434844\\
0.429585814064542	0.162067858294308\\
0.43269877019854	0.150916786509136\\
0.426217252221706	0.148081514858624\\
0.41774684909934	0.147647172715279\\
0.40936986582816	0.147034677693543\\
0.403579507519061	0.14355244920327\\
0.397701129619828	0.138587305228084\\
0.392064771898887	0.133141091246513\\
0.386081037354363	0.128224716961804\\
0.38026130922239	0.122968539159604\\
0.374614883479697	0.11736088936492\\
0.370865765212596	0.108442634136833\\
0.36762927969514	0.100161703573447\\
0.365309957630714	0.0900898216033915\\
0.36441279925216	0.0791336321022139\\
0.365200960699507	0.0671188449463674\\
0.357833408364816	0.0652582887667176\\
0.350311571251484	0.0729447363394816\\
0.344198841939684	0.082179802176991\\
0.338269421980133	0.0915753966536755\\
0.333225835682951	0.101944085519377\\
0.327876763858608	0.111837424513535\\
0.32264455350436	0.121713079542631\\
0.318443512497065	0.132606919970229\\
0.314321965587358	0.143331190348901\\
0.310357797388866	0.15393777865184\\
0.308448535576884	0.164324141815589\\
0.305838846358545	0.174767814454889\\
0.303660374379254	0.185194795372268\\
0.303886365045659	0.195456728409785\\
0.303830560216399	0.205770742688532\\
0.304571192998694	0.216038257088816\\
0.304781635664234	0.226379879274547\\
0.306590429157373	0.236561740943735\\
0.30816146844838	0.246754284700211\\
0.310900767312296	0.256770907362478\\
0.312460287552386	0.266871057270431\\
0.315334404388669	0.276715266872146\\
0.317091725226605	0.286581998228756\\
0.320460309511866	0.296085267475451\\
0.323707651974479	0.305417362399129\\
0.326135694866213	0.314643115644852\\
0.329400468011846	0.323517602514661\\
0.332117530414432	0.332201816230839\\
0.336258097298268	0.340422432883039\\
0.331155663105888	0.339955455320857\\
0.321217378940369	0.33975451131141\\
0.320538263199343	0.348409396844739\\
0.324881117178722	0.355327774551438\\
0.336420763728186	0.356036962927441\\
0.345010928506888	0.360799874744187\\
0.352421189796212	0.367550470810394\\
0.360148917035565	0.37400452626693\\
0.368677791961336	0.379407818527339\\
0.374383187056466	0.384988652596418\\
0.384172632093193	0.389817403245138\\
0.391642247006394	0.395297322437935\\
0.400807085703566	0.401068397911619\\
0.410169148904127	0.406865281103062\\
0.418934134054511	0.412742153044003\\
0.427192602526616	0.418491019801188\\
0.434949881475686	0.424129686488553\\
0.438158913059995	0.429946895907335\\
0.446394486620328	0.43559792642928\\
0.450608130197079	0.441585116669823\\
0.459605299260673	0.44769814028767\\
0.46439214909636	0.454053738316102\\
0.470014613704399	0.460741198319143\\
0.469595566963475	0.466547271337031\\
0.472268443434142	0.473097932206163\\
0.472158989705558	0.479330209963544\\
0.473079535531176	0.486029681425988\\
0.472546830235299	0.492727403058117\\
0.469345926825787	0.4992172884255\\
0.467956086770562	0.506506903484727\\
0.463371604558234	0.513726271085486\\
0.457448277541569	0.519154155613295\\
0.450225819288976	0.524685286665352\\
0.443045738169694	0.530326610038536\\
0.436055772735929	0.535214440800282\\
0.427927521586364	0.536106896528509\\
0.419900640704825	0.537103915602902\\
0.413322224027147	0.542603641458886\\
0.408049548401929	0.548490003540263\\
0.403699918467364	0.557716411604562\\
0.400665022016688	0.566658102788982\\
0.396398229611167	0.574997512702157\\
0.393719868752254	0.584350735496094\\
0.399186069284258	0.591633650932518\\
0.405140337295059	0.600596083140319\\
0.411985643194587	0.607722198381135\\
0.41926941212645	0.609870452899892\\
0.426409697493271	0.614214507552287\\
0.432867588507901	0.613623720102184\\
0.438461894142366	0.616381664996083\\
0.437019437448969	0.627270149981185\\
0.434240127191675	0.636786190087753\\
0.431206041584089	0.646100096602966\\
0.42669884734087	0.654183964303552\\
0.421722634463574	0.662031548305545\\
0.417219702297347	0.670429395998345\\
0.411286908879611	0.677839565047444\\
0.405828379478872	0.685781731526035\\
0.398798232151112	0.692721974871426\\
0.392453329924402	0.700317557550483\\
0.385512321100348	0.70636109796331\\
0.380809701163838	0.715267661869617\\
0.373734156061859	0.722677288118923\\
0.364730709409093	0.725001695193682\\
0.359039285029003	0.732352369373016\\
0.359734785514975	0.741980173835847\\
0.368073103930155	0.740217245159362\\
0.370284074899812	0.747103324023769\\
0.370201828647111	0.756952899278388\\
0.368710753935166	0.767245057816002\\
0.368449300006382	0.777164738685579\\
0.366781844834439	0.787546553379369\\
0.367093561163363	0.797327726582695\\
0.367454964754098	0.807119170769216\\
0.365943874077875	0.817460284424512\\
0.366301598735761	0.827258121480198\\
0.366601717466381	0.837070873781852\\
0.366812003638773	0.846892627550326\\
0.366906372004546	0.856712233467166\\
0.368777892806546	0.866197685648626\\
0.371697399560259	0.875572684758482\\
0.374318548720574	0.88505350775142\\
0.377541598884018	0.894498829877794\\
0.382117554076575	0.903833312213941\\
0.388269708346118	0.912012753927629\\
0.395413544740299	0.919058288057326\\
0.402119381237017	0.9269608053527\\
0.410674071831409	0.932661610464011\\
0.420370716556553	0.937074166754732\\
0.425591524036384	0.937406665972981\\
};
%end X1
%start X2
\addplot [color=blue,style={ultra thick},forget plot]
  table[row sep=crcr]{%
  0.432147480920732	0.923134178580406\\
  0.434966179180066	0.913941120716255\\
  0.434135201494299	0.90436161922314\\
  0.436953899753633	0.895168561358989\\
  0.441715149333071	0.88703216422438\\
  0.44782570490164	0.87962972898622\\
  0.45514275972128	0.872978050579702\\
  0.463836164024115	0.869147161394069\\
  0.473176461061743	0.867506349070858\\
  0.482483030282205	0.865751350101202\\
  0.482859990344055	0.855836900285837\\
  0.481835559029694	0.846314540050641\\
  0.481920997755187	0.836464352569897\\
  0.482283822912805	0.827534226241479\\
  0.484045956569954	0.817766444656105\\
  0.487041852172872	0.808669774193617\\
  0.491290917723868	0.800254771936172\\
  0.495501167270245	0.791818655514414\\
  0.500417919995429	0.783766845111559\\
  0.506428006259156	0.776309759080984\\
  0.511289725143436	0.76822801273879\\
  0.516121083302299	0.760129751524667\\
  0.523679959731135	0.75577620548824\\
  0.530311154607349	0.7486569746653\\
  0.538639952205642	0.743591697358502\\
  0.545734987858167	0.737855308928818\\
  0.554063785456461	0.732790031622021\\
  0.563188291479356	0.730418651643514\\
  0.571914943289951	0.726700323000862\\
  0.580641595100545	0.72298199435821\\
  0.581012324037815	0.71306688476416\\
  0.579002688272988	0.703835528745405\\
  0.578171710587221	0.694256027252291\\
  0.577340732901454	0.684676525759177\\
  0.578414628284343	0.67453437344318\\
  0.579488523667231	0.664392221127183\\
  0.583312874703259	0.65574619323629\\
  0.586870723062345	0.646955199850725\\
  0.591772189800633	0.638895074557087\\
  0.597235609295088	0.631140626340371\\
  0.602699028789544	0.623386178123656\\
  0.608162448283999	0.615631729906941\\
  0.614809450652208	0.609651631479912\\
  0.62072090343098	0.602140893260542\\
  0.627312871958284	0.596130858894175\\
  0.633450457304319	0.589229317041153\\
  0.640374394230485	0.582913668184459\\
  0.647869400153033	0.576264311799821\\
  0.654480859195039	0.571157839279483\\
  0.661303442884318	0.564499055669374\\
  0.668356682628285	0.558621165801579\\
  0.675388787820838	0.560348575439231\\
  0.682982337240142	0.564949214543795\\
  0.692154955810751	0.562740721195286\\
  0.696268489692288	0.554302866174639\\
  0.691555900788676	0.547404049475594\\
  0.684800439251294	0.542182464548826\\
  0.685763925839359	0.532072924169174\\
  0.689346928787679	0.523295613751125\\
  0.693146125234474	0.514635902892716\\
  0.696572481939284	0.505773383949036\\
  0.705299133749878	0.502055055306384\\
  0.711731477116023	0.49595819201689\\
  0.711330506038449	0.486251677561114\\
  0.708164648675834	0.477361839853545\\
  0.703603614449296	0.469331936903248\\
  0.695468289413543	0.464568716391239\\
  0.687115687624682	0.460204934631687\\
  0.678871724212375	0.455641433495907\\
  0.674417983751785	0.447524782747896\\
  0.678801478040001	0.440871618387092\\
  0.683205425868215	0.434243751928842\\
  0.684279321251103	0.424101599612845\\
  0.6806925899177	0.415336077320245\\
  0.671577276076329	0.412516254723442\\
  0.664880094636104	0.419599591817272\\
  0.659917244822966	0.42762632747328\\
  0.654558437450602	0.424288601894624\\
  0.648822049020918	0.417193566242099\\
  0.643327765033996	0.410027019124488\\
  0.639367331948582	0.40137187877898\\
  0.634977892183044	0.393878988914155\\
  0.631197279915044	0.385170734094746\\
  0.626556556091967	0.376716534247397\\
  0.622475957590943	0.368096887694672\\
  0.618757628948291	0.359370235884077\\
  0.616386248969784	0.350245729861182\\
  0.612667920327132	0.341519078050588\\
  0.610972429251203	0.332194931719123\\
  0.609272109034265	0.322872211792498\\
  0.607405600811014	0.313598579555778\\
  0.606574623125247	0.304019078062664\\
  0.60574364543948	0.29443957656955\\
  0.608562343698814	0.285246518705398\\
  0.609636239081703	0.275104366389401\\
  0.613080649442683	0.266251667824366\\
  0.617310306991369	0.257826108484765\\
  0.617978089580737	0.249023402268045\\
  0.611300471285012	0.243658711339877\\
  0.60210741342086	0.240840013080543\\
  0.592914355556708	0.238021314821208\\
  0.583609467517818	0.235408203698304\\
  0.574916939115228	0.233699872662087\\
  0.565897832787135	0.231470093111861\\
  0.556704774922984	0.228651394852527\\
  0.548460811510677	0.224087893716746\\
  0.54021684809837	0.219524392580966\\
  0.531998556728361	0.214913696297054\\
  0.526262168298678	0.207818660644529\\
  0.519178831204849	0.201121479204304\\
  0.513442442775165	0.194026443551779\\
  0.507706054345481	0.186931407899254\\
  0.499951606128766	0.181467988404799\\
  0.494886328821968	0.173139190806505\\
  0.48982105151517	0.164810393208211\\
  0.485673241909019	0.15621059909827\\
  0.484842264223252	0.146631097605155\\
  0.48591615960614	0.136488945289159\\
  0.478443586885761	0.131790495635084\\
  0.469250529021609	0.12897179737575\\
  0.460057471157457	0.126153099116416\\
  0.453050246632055	0.121394351987114\\
  0.445587604119875	0.115394480686786\\
  0.43821246132151	0.109233751052434\\
  0.430458013104795	0.103770331557979\\
  0.42270356488808	0.0983069120635233\\
  0.414949116671364	0.0928434925690678\\
  0.408536890700421	0.0849125491830747\\
  0.402800502270738	0.0778175135305497\\
  0.39773522496394	0.0694887159322558\\
  0.394297172635276	0.0606792776613483\\
  0.392992465006927	0.0512397038864659\\
  0.383169366275731	0.05\\
  0.375238422889738	0.0564122259709432\\
  0.369930115142381	0.0642510480161149\\
  0.3653666140066	0.0724950114284218\\
  0.362547915747266	0.0816880692925736\\
  0.35955355464076	0.0907855744522351\\
  0.356910519228598	0.100074185020877\\
  0.35583662384571	0.110216337336874\\
  0.354762728462822	0.120358489652871\\
  0.353688833079934	0.130500641968868\\
  0.354519810765701	0.140080143461982\\
  0.354336215799867	0.149959323787608\\
  0.354276893068579	0.159801797271093\\
  0.356385078428589	0.169004044257999\\
  0.357843721508768	0.178398149434439\\
  0.359780889721457	0.187650910516089\\
  0.360805321035818	0.197173270751285\\
  0.363176701014324	0.20629777677418\\
  0.364977378389146	0.215590853761129\\
  0.367713229143568	0.224607704431361\\
  0.368943892285698	0.234069149055165\\
  0.371315272264204	0.24319365507806\\
  0.372339703578565	0.252716015313256\\
  0.374846886023945	0.261800408758052\\
  0.377082463535578	0.270965027359046\\
  0.378413714464134	0.280396760921397\\
  0.380478274828446	0.289611893617137\\
  0.381980542904323	0.298993113084743\\
  0.384716393658745	0.308009963754974\\
  0.380347935417544	0.308025098088356\\
  0.371693803607654	0.309006428657917\\
  0.370619908224766	0.319148580973914\\
  0.373958377079018	0.326951900786955\\
  0.383386806965547	0.326814572554005\\
  0.389848990723038	0.332159394151528\\
  0.394914268029835	0.340488191749822\\
  0.399979545336633	0.348816989348116\\
  0.405470807745167	0.355984428962762\\
  0.408758424867709	0.363802769077767\\
  0.414728301607925	0.370468562861855\\
  0.418884253062931	0.378390694595118\\
  0.423949530369728	0.386719492193411\\
  0.429014807676526	0.395048289791705\\
  0.433654710838759	0.403502732041294\\
  0.438025322352857	0.411686593153027\\
  0.442187853391514	0.419596629065419\\
  0.443880322889056	0.428921667893919\\
  0.448634233430509	0.436306902406081\\
  0.451370084184931	0.445323753076312\\
  0.457056441543749	0.45243356662856\\
  0.4607747701864	0.461160218439154\\
  0.465405442372538	0.469617387283171\\
  0.466864478807559	0.479011376272643\\
  0.470582807450212	0.487738028083238\\
  0.472954187428718	0.496862534106134\\
  0.476348845390226	0.505684789964099\\
  0.479084696144647	0.514701640634331\\
  0.480068327364239	0.52423605217482\\
  0.482439707342746	0.533360558197716\\
  0.482117189992962	0.543280772645212\\
  0.47926966520522	0.551312203218349\\
  0.474355499999042	0.559365421115408\\
  0.468342826216308	0.566821099651781\\
  0.461334249713978	0.572850198409166\\
  0.452123284540886	0.574928868059972\\
  0.442737897550631	0.576417026849354\\
  0.434272126707395	0.581018576681132\\
  0.426779236842569	0.585408016446671\\
  0.419228805680477	0.592027223988679\\
  0.412987019749818	0.598227741970185\\
  0.405093768216331	0.603529936787387\\
  0.398898650922482	0.609755840412663\\
  0.404070234589124	0.615982172086626\\
  0.409806623018809	0.623077207739152\\
  0.417561071235525	0.628540627233608\\
  0.427410321249712	0.630152990392515\\
  0.436603379113864	0.632971688651849\\
  0.446182880606979	0.632140710966082\\
  0.453582256714404	0.633561107186157\\
  0.448309876129175	0.64141947199499\\
  0.44161269468895	0.648502809088819\\
  0.434915513248725	0.65558614618265\\
  0.42698456986273	0.661998372153594\\
  0.419053626476736	0.668410598124538\\
  0.412242826888152	0.675432132045247\\
  0.404425501650516	0.681906161189312\\
  0.39772832021029	0.688989498283142\\
  0.389797376824296	0.695401724254086\\
  0.383100195384071	0.702485061347916\\
  0.376005159731545	0.708221449777601\\
  0.371775502182857	0.716647009117202\\
  0.365078320742632	0.723730346211033\\
  0.355899472673113	0.725917749383858\\
  0.350799615740659	0.732893842657945\\
  0.352602446710691	0.742176320154701\\
  0.361059509579162	0.740561537462815\\
  0.364042548272665	0.747243879791927\\
  0.364873525958432	0.756823381285041\\
  0.364191892618464	0.766849669418345\\
  0.364630608261311	0.776545035094153\\
  0.363556712878423	0.78668718741015\\
  0.36438769056419	0.796266688903264\\
  0.365218668249957	0.805846190396379\\
  0.364144772867068	0.815988342712375\\
  0.364975750552835	0.82556784420549\\
  0.365806728238602	0.835147345698604\\
  0.366637705924369	0.844726847191719\\
  0.367468683610136	0.854306348684833\\
  0.370204534364558	0.863323199355066\\
  0.374113688412291	0.8719934862178\\
  0.377832017054944	0.880720138028396\\
  0.382221832765133	0.889248449719997\\
  0.387962571668541	0.897377733224985\\
  0.395045908762371	0.90407491466521\\
  0.402800356979087	0.909538334159667\\
  0.409920708897715	0.916167468028175\\
  0.418309253412519	0.92046517314858\\
  0.427357730174175	0.92354966742329\\
  0.432147480920732	0.923134178580406\\
};
%end X2
\addplot [arrow1] coordinates{(0.02,0.02) (0.0107989621327913,0.0184871900848576)};
\addplot [arrow1] coordinates{(0.02,0.06) (0.010648281252521,0.0572311447582439)};
\addplot [arrow1] coordinates{(0.02,0.1) (0.0103838028429921,0.0963972192713187)};
\addplot [arrow1] coordinates{(0.02,0.14) (0.0100586106735645,0.136163305277701)};
\addplot [arrow1] coordinates{(0.02,0.18) (0.00971393058269499,0.176608620776702)};
\addplot [arrow1] coordinates{(0.02,0.22) (0.0093634455369928,0.217750436703124)};
\addplot [arrow1] coordinates{(0.02,0.26) (0.00900393709845029,0.259589855833355)};
\addplot [arrow1] coordinates{(0.02,0.3) (0.00864838732380436,0.302119012270129)};
\addplot [arrow1] coordinates{(0.02,0.34) (0.00835740796241691,0.345265650352611)};
\addplot [arrow1] coordinates{(0.02,0.38) (0.00823808153876779,0.388803517157197)};
\addplot [arrow1] coordinates{(0.02,0.42) (0.00839667180893742,0.432303347598331)};
\addplot [arrow1] coordinates{(0.02,0.46) (0.00886637071416392,0.475196891427192)};
\addplot [arrow1] coordinates{(0.02,0.5) (0.00955880906755623,0.516961210799215)};
\addplot [arrow1] coordinates{(0.02,0.54) (0.0102829502882794,0.557338499245215)};
\addplot [arrow1] coordinates{(0.02,0.58) (0.0108332753488124,0.596456940714345)};
\addplot [arrow1] coordinates{(0.02,0.62) (0.0110972850744076,0.63476073696482)};
\addplot [arrow1] coordinates{(0.02,0.66) (0.0111106118032096,0.672776506642301)};
\addplot [arrow1] coordinates{(0.02,0.7) (0.0110186576793096,0.710857855341226)};
\addplot [arrow1] coordinates{(0.02,0.74) (0.0109690603920269,0.749070928757093)};
\addplot [arrow1] coordinates{(0.02,0.78) (0.0110113316462168,0.787286217495794)};
\addplot [arrow1] coordinates{(0.02,0.82) (0.0110765667490666,0.825392547865452)};
\addplot [arrow1] coordinates{(0.02,0.86) (0.0110503390399763,0.86346076571367)};
\addplot [arrow1] coordinates{(0.02,0.9) (0.0108802250132844,0.901727899808404)};
\addplot [arrow1] coordinates{(0.02,0.94) (0.0106321946292845,0.94041678074214)};
\addplot [arrow1] coordinates{(0.02,0.98) (0.0104502134352057,0.979538963072547)};
\addplot [arrow1] coordinates{(0.04,0.02) (0.0314734443853853,0.01852379779672)};
\addplot [arrow1] coordinates{(0.04,0.06) (0.0311742611756512,0.0573380024225195)};
\addplot [arrow1] coordinates{(0.04,0.1) (0.0306450638053108,0.0965723375064428)};
\addplot [arrow1] coordinates{(0.04,0.14) (0.0299888736177272,0.136417355095267)};
\addplot [arrow1] coordinates{(0.04,0.18) (0.0292929681286463,0.176962538322789)};
\addplot [arrow1] coordinates{(0.04,0.22) (0.0285977589487784,0.218208589872391)};
\addplot [arrow1] coordinates{(0.04,0.26) (0.0279097671351546,0.260100541831011)};
\addplot [arrow1] coordinates{(0.04,0.3) (0.0272557552680453,0.302552791507085)};
\addplot [arrow1] coordinates{(0.04,0.34) (0.0267389080040255,0.345440119297876)};
\addplot [arrow1] coordinates{(0.04,0.38) (0.0265421894832721,0.388556827476434)};
\addplot [arrow1] coordinates{(0.04,0.42) (0.0268506681180484,0.431583049313216)};
\addplot [arrow1] coordinates{(0.04,0.46) (0.0277253317466975,0.474110786903314)};
\addplot [arrow1] coordinates{(0.04,0.5) (0.0290132401531253,0.515750831281543)};
\addplot [arrow1] coordinates{(0.04,0.54) (0.0303746901896937,0.556279458747834)};
\addplot [arrow1] coordinates{(0.04,0.58) (0.031436238821258,0.595737342554546)};
\addplot [arrow1] coordinates{(0.04,0.62) (0.0319839740391161,0.634406723132246)};
\addplot [arrow1] coordinates{(0.04,0.66) (0.0320679741986656,0.672667790418383)};
\addplot [arrow1] coordinates{(0.04,0.7) (0.0319400448913427,0.710820450133056)};
\addplot [arrow1] coordinates{(0.04,0.74) (0.0318639208144674,0.74898588902768)};
\addplot [arrow1] coordinates{(0.04,0.78) (0.0319336231133584,0.78714549455986)};
\addplot [arrow1] coordinates{(0.04,0.82) (0.0320330146633833,0.825271904232574)};
\addplot [arrow1] coordinates{(0.04,0.86) (0.0319634136116698,0.863437926897342)};
\addplot [arrow1] coordinates{(0.04,0.9) (0.0316357778091227,0.901810348515042)};
\addplot [arrow1] coordinates{(0.04,0.94) (0.031172623360141,0.940532226303912)};
\addplot [arrow1] coordinates{(0.04,0.98) (0.0308358841526473,0.979591861433519)};
\addplot [arrow1] coordinates{(0.06,0.02) (0.0521081346821675,0.0185632654980384)};
\addplot [arrow1] coordinates{(0.06,0.06) (0.0516611396238392,0.0574577635469979)};
\addplot [arrow1] coordinates{(0.06,0.1) (0.0508625397754762,0.0967825288823485)};
\addplot [arrow1] coordinates{(0.06,0.14) (0.0498622633062068,0.136745208455516)};
\addplot [arrow1] coordinates{(0.06,0.18) (0.0488033271070747,0.177442538867721)};
\addplot [arrow1] coordinates{(0.06,0.22) (0.0477751262313683,0.218844217201313)};
\addplot [arrow1] coordinates{(0.06,0.26) (0.0468150691475294,0.26081336200555)};
\addplot [arrow1] coordinates{(0.06,0.3) (0.04596397614133,0.303157162531441)};
\addplot [arrow1] coordinates{(0.06,0.34) (0.0453359350218768,0.345679615570081)};
\addplot [arrow1] coordinates{(0.06,0.38) (0.0451355921661508,0.388205440491976)};
\addplot [arrow1] coordinates{(0.06,0.42) (0.0455788072114957,0.430567381015092)};
\addplot [arrow1] coordinates{(0.06,0.46) (0.0467444360513368,0.472581265331954)};
\addplot [arrow1] coordinates{(0.06,0.5) (0.0484563630931219,0.51404633624145)};
\addplot [arrow1] coordinates{(0.06,0.54) (0.0503011532055223,0.554788430519163)};
\addplot [arrow1] coordinates{(0.06,0.58) (0.0518048334424054,0.594725161613323)};
\addplot [arrow1] coordinates{(0.06,0.62) (0.0526725557435263,0.633907802872548)};
\addplot [arrow1] coordinates{(0.06,0.66) (0.052931006469653,0.672506449313566)};
\addplot [arrow1] coordinates{(0.06,0.7) (0.0528676641552884,0.710745027172627)};
\addplot [arrow1] coordinates{(0.06,0.74) (0.0528047492754759,0.748828029103995)};
\addplot [arrow1] coordinates{(0.06,0.78) (0.0528718082276476,0.786902258882388)};
\addplot [arrow1] coordinates{(0.06,0.82) (0.0529459175022645,0.825064284615752)};
\addplot [arrow1] coordinates{(0.06,0.86) (0.0528004926072714,0.863386784476311)};
\addplot [arrow1] coordinates{(0.06,0.9) (0.0523393387617303,0.901926916913687)};
\addplot [arrow1] coordinates{(0.06,0.94) (0.0517235191451818,0.940704341025625)};
\addplot [arrow1] coordinates{(0.06,0.98) (0.0512836615397925,0.979671551347336)};
\addplot [arrow1] coordinates{(0.08,0.02) (0.0727115845736995,0.0185812555574809)};
\addplot [arrow1] coordinates{(0.08,0.06) (0.0721100091394477,0.0575243860806811)};
\addplot [arrow1] coordinates{(0.08,0.1) (0.0710261383958354,0.0969347450957057)};
\addplot [arrow1] coordinates{(0.08,0.14) (0.0696592732358964,0.137036571223923)};
\addplot [arrow1] coordinates{(0.08,0.18) (0.0682226517798093,0.177919513117341)};
\addplot [arrow1] coordinates{(0.08,0.22) (0.0668795020547788,0.219504514383824)};
\addplot [arrow1] coordinates{(0.08,0.26) (0.0657192630827349,0.261561588057436)};
\addplot [arrow1] coordinates{(0.08,0.3) (0.0647942727083943,0.30378895058542)};
\addplot [arrow1] coordinates{(0.08,0.34) (0.0641918309080162,0.3459238797416)};
\addplot [arrow1] coordinates{(0.08,0.38) (0.0640754046639647,0.387827162510408)};
\addplot [arrow1] coordinates{(0.08,0.42) (0.0646353816902582,0.429490828693158)};
\addplot [arrow1] coordinates{(0.08,0.46) (0.0659558861068199,0.470963786125656)};
\addplot [arrow1] coordinates{(0.08,0.5) (0.0678859115188816,0.512244112309196)};
\addplot [arrow1] coordinates{(0.08,0.54) (0.0700283257973394,0.553212202648226)};
\addplot [arrow1] coordinates{(0.08,0.58) (0.071891555823701,0.593655393197041)};
\addplot [arrow1] coordinates{(0.08,0.62) (0.0731262509564475,0.633375325583326)};
\addplot [arrow1] coordinates{(0.08,0.66) (0.0736892732830683,0.672313135761645)};
\addplot [arrow1] coordinates{(0.08,0.7) (0.073814726586261,0.710612542805479)};
\addplot [arrow1] coordinates{(0.08,0.74) (0.0738099670116584,0.748577840651936)};
\addplot [arrow1] coordinates{(0.08,0.78) (0.0738290805353929,0.786548648365833)};
\addplot [arrow1] coordinates{(0.08,0.82) (0.0737959322659639,0.824763670187105)};
\addplot [arrow1] coordinates{(0.08,0.86) (0.0735306758461356,0.863289455058328)};
\addplot [arrow1] coordinates{(0.08,0.9) (0.0729688327175744,0.902046281085331)};
\addplot [arrow1] coordinates{(0.08,0.94) (0.0722852594427766,0.940901856818061)};
\addplot [arrow1] coordinates{(0.08,0.98) (0.0718124195098776,0.979764877214271)};
\addplot [arrow1] coordinates{(0.1,0.02) (0.0933149227473723,0.0185573316926845)};
\addplot [arrow1] coordinates{(0.1,0.06) (0.0925385952345789,0.0574821002439304)};
\addplot [arrow1] coordinates{(0.1,0.1) (0.0911359587054823,0.0969491439401834)};
\addplot [arrow1] coordinates{(0.1,0.14) (0.0893691905596549,0.137193730086855)};
\addplot [arrow1] coordinates{(0.1,0.18) (0.0875406218013789,0.178274124091306)};
\addplot [arrow1] coordinates{(0.1,0.22) (0.0859072041593519,0.220043132165813)};
\addplot [arrow1] coordinates{(0.1,0.26) (0.0846222608727902,0.262182309415359)};
\addplot [arrow1] coordinates{(0.1,0.3) (0.083741632863562,0.304307726941656)};
\addplot [arrow1] coordinates{(0.1,0.34) (0.0832908414436831,0.346116942846135)};
\addplot [arrow1] coordinates{(0.1,0.38) (0.0833374849996982,0.387509122174376)};
\addplot [arrow1] coordinates{(0.1,0.42) (0.0839969678022589,0.428605124899948)};
\addplot [arrow1] coordinates{(0.1,0.46) (0.0853464117323576,0.46963885786693)};
\addplot [arrow1] coordinates{(0.1,0.5) (0.0873028173745492,0.510768771190108)};
\addplot [arrow1] coordinates{(0.1,0.54) (0.0895692107599232,0.551921213043693)};
\addplot [arrow1] coordinates{(0.1,0.58) (0.0917166305106214,0.592775434726861)};
\addplot [arrow1] coordinates{(0.1,0.62) (0.0933684782718061,0.632920576014933)};
\addplot [arrow1] coordinates{(0.1,0.66) (0.0943665479852323,0.672101284190557)};
\addplot [arrow1] coordinates{(0.1,0.7) (0.0948016514771259,0.710397863598006)};
\addplot [arrow1] coordinates{(0.1,0.74) (0.0948911492888168,0.748216200608479)};
\addplot [arrow1] coordinates{(0.1,0.78) (0.0948034659102868,0.78608230803545)};
\addplot [arrow1] coordinates{(0.1,0.82) (0.0945679499843052,0.824368088482669)};
\addplot [arrow1] coordinates{(0.1,0.86) (0.0941329703652016,0.863124544986366)};
\addplot [arrow1] coordinates{(0.1,0.9) (0.0935078215062273,0.902125883443727)};
\addplot [arrow1] coordinates{(0.1,0.94) (0.0928525856116549,0.941081010117981)};
\addplot [arrow1] coordinates{(0.1,0.98) (0.0924260376668137,0.979853264228053)};
\addplot [arrow1] coordinates{(0.12,0.02) (0.113963654177629,0.0184837919844798)};
\addplot [arrow1] coordinates{(0.12,0.06) (0.112975700071173,0.0573092118972468)};
\addplot [arrow1] coordinates{(0.12,0.1) (0.111200209828937,0.0967919365103937)};
\addplot [arrow1] coordinates{(0.12,0.14) (0.108990266270397,0.137168774636917)};
\addplot [arrow1] coordinates{(0.12,0.18) (0.106759567848669,0.178437585474588)};
\addplot [arrow1] coordinates{(0.12,0.22) (0.104867361955839,0.220365550346859)};
\addplot [arrow1] coordinates{(0.12,0.26) (0.103525774235994,0.26256410818546)};
\addplot [arrow1] coordinates{(0.12,0.3) (0.102778400770516,0.304616319780616)};
\addplot [arrow1] coordinates{(0.12,0.34) (0.102564114215196,0.346225402983691)};
\addplot [arrow1] coordinates{(0.12,0.38) (0.102823142499081,0.387330186180821)};
\addplot [arrow1] coordinates{(0.12,0.42) (0.103567494802293,0.428121884190617)};
\addplot [arrow1] coordinates{(0.12,0.46) (0.104859464325669,0.468924567831217)};
\addplot [arrow1] coordinates{(0.12,0.5) (0.106711138893982,0.50997550708885)};
\addplot [arrow1] coordinates{(0.12,0.54) (0.108983012298528,0.551223271743067)};
\addplot [arrow1] coordinates{(0.12,0.58) (0.111367267314042,0.592284503836619)};
\addplot [arrow1] coordinates{(0.12,0.62) (0.113481601596376,0.632622855470779)};
\addplot [arrow1] coordinates{(0.12,0.66) (0.115018012191851,0.671867381977583)};
\addplot [arrow1] coordinates{(0.12,0.7) (0.115851850133757,0.71007200219717)};
\addplot [arrow1] coordinates{(0.12,0.74) (0.116049290201763,0.747730123499465)};
\addplot [arrow1] coordinates{(0.12,0.78) (0.115786972090906,0.785511548554689)};
\addplot [arrow1] coordinates{(0.12,0.82) (0.115253896188374,0.823883705466257)};
\addplot [arrow1] coordinates{(0.12,0.86) (0.114600805582173,0.862871033372357)};
\addplot [arrow1] coordinates{(0.12,0.9) (0.113948282299755,0.902115876282266)};
\addplot [arrow1] coordinates{(0.12,0.94) (0.11341332446115,0.941188730400725)};
\addplot [arrow1] coordinates{(0.12,0.98) (0.113108805380685,0.979913963412274)};
\addplot [arrow1] coordinates{(0.14,0.02) (0.134702085691228,0.0183715961063861)};
\addplot [arrow1] coordinates{(0.14,0.06) (0.133450389035544,0.0570341311289647)};
\addplot [arrow1] coordinates{(0.14,0.1) (0.131230409293162,0.0964977056395278)};
\addplot [arrow1] coordinates{(0.14,0.14) (0.128528304237664,0.136989340010847)};
\addplot [arrow1] coordinates{(0.14,0.18) (0.125893080491352,0.178420599794637)};
\addplot [arrow1] coordinates{(0.14,0.22) (0.123780226696095,0.220462101522896)};
\addplot [arrow1] coordinates{(0.14,0.26) (0.122435056415652,0.262682322569746)};
\addplot [arrow1] coordinates{(0.14,0.3) (0.121864322114801,0.304690747181979)};
\addplot [arrow1] coordinates{(0.14,0.34) (0.12190953932914,0.346250713727453)};
\addplot [arrow1] coordinates{(0.14,0.38) (0.122384498649719,0.387343928648809)};
\addplot [arrow1] coordinates{(0.14,0.42) (0.1232008859291,0.428162093911714)};
\addplot [arrow1] coordinates{(0.14,0.46) (0.124407623077907,0.468999881198828)};
\addplot [arrow1] coordinates{(0.14,0.5) (0.126117534650252,0.510064024661396)};
\addplot [arrow1] coordinates{(0.14,0.54) (0.128364515851647,0.551287429079625)};
\addplot [arrow1] coordinates{(0.14,0.58) (0.13098268362962,0.592281025373324)};
\addplot [arrow1] coordinates{(0.14,0.62) (0.133592680614031,0.632503438820149)};
\addplot [arrow1] coordinates{(0.14,0.66) (0.135719287918541,0.671584993296005)};
\addplot [arrow1] coordinates{(0.14,0.7) (0.136984517415879,0.709605638725167)};
\addplot [arrow1] coordinates{(0.14,0.74) (0.137271188486952,0.747117384768459)};
\addplot [arrow1] coordinates{(0.14,0.78) (0.136765431731061,0.784858157415168)};
\addplot [arrow1] coordinates{(0.14,0.82) (0.135855410419816,0.823327447680897)};
\addplot [arrow1] coordinates{(0.14,0.86) (0.134945814242112,0.862513230754403)};
\addplot [arrow1] coordinates{(0.14,0.9) (0.134293098452853,0.901966559988828)};
\addplot [arrow1] coordinates{(0.14,0.94) (0.133948045258736,0.941169691361562)};
\addplot [arrow1] coordinates{(0.14,0.98) (0.13382278000187,0.979922966810104)};
\addplot [arrow1] coordinates{(0.16,0.02) (0.155554232391636,0.0182514250580576)};
\addplot [arrow1] coordinates{(0.16,0.06) (0.15397859292227,0.056738343201572)};
\addplot [arrow1] coordinates{(0.16,0.1) (0.15123505645661,0.0961739296870201)};
\addplot [arrow1] coordinates{(0.16,0.14) (0.147994051353777,0.136764718645852)};
\addplot [arrow1] coordinates{(0.16,0.18) (0.144963000791058,0.178321698302519)};
\addplot [arrow1] coordinates{(0.16,0.22) (0.142673780210742,0.220419129820418)};
\addplot [arrow1] coordinates{(0.16,0.26) (0.141360649516421,0.26261210361475)};
\addplot [arrow1] coordinates{(0.16,0.3) (0.140960664146582,0.304591362319041)};
\addplot [arrow1] coordinates{(0.16,0.34) (0.141220928640166,0.346231771438517)};
\addplot [arrow1] coordinates{(0.16,0.38) (0.141863038956302,0.387565481334498)};
\addplot [arrow1] coordinates{(0.16,0.42) (0.142736738925502,0.428723423474416)};
\addplot [arrow1] coordinates{(0.16,0.46) (0.143893037283376,0.46985531720529)};
\addplot [arrow1] coordinates{(0.16,0.5) (0.145530639037083,0.511022474602659)};
\addplot [arrow1] coordinates{(0.16,0.54) (0.14782563417674,0.552094303097603)};
\addplot [arrow1] coordinates{(0.16,0.58) (0.150727325487896,0.592729644494399)};
\addplot [arrow1] coordinates{(0.16,0.62) (0.15384847451905,0.632511903126117)};
\addplot [arrow1] coordinates{(0.16,0.66) (0.156549295199061,0.671204936230329)};
\addplot [arrow1] coordinates{(0.16,0.7) (0.158206171708503,0.708973890937367)};
\addplot [arrow1] coordinates{(0.16,0.74) (0.158527116902609,0.746388969926239)};
\addplot [arrow1] coordinates{(0.16,0.78) (0.157719125670134,0.784156685370291)};
\addplot [arrow1] coordinates{(0.16,0.82) (0.156385325072574,0.822727246381102)};
\addplot [arrow1] coordinates{(0.16,0.86) (0.155199316144944,0.862046291320491)};
\addplot [arrow1] coordinates{(0.16,0.9) (0.15455735057817,0.901639131754429)};
\addplot [arrow1] coordinates{(0.16,0.94) (0.154431141714529,0.940977228464221)};
\addplot [arrow1] coordinates{(0.16,0.98) (0.154508721829,0.979859618358403)};
\addplot [arrow1] coordinates{(0.18,0.02) (0.176506406682433,0.0181691333915079)};
\addplot [arrow1] coordinates{(0.18,0.06) (0.174550761243047,0.0565443070567983)};
\addplot [arrow1] coordinates{(0.18,0.1) (0.171213466779241,0.0959848756451423)};
\addplot [arrow1] coordinates{(0.18,0.14) (0.167400021692994,0.136669045724556)};
\addplot [arrow1] coordinates{(0.18,0.18) (0.163995464850928,0.178311299298066)};
\addplot [arrow1] coordinates{(0.18,0.22) (0.161579361451383,0.220404162334694)};
\addplot [arrow1] coordinates{(0.18,0.26) (0.160319551937224,0.262514984362481)};
\addplot [arrow1] coordinates{(0.18,0.3) (0.160044873062499,0.304451762443683)};
\addplot [arrow1] coordinates{(0.18,0.34) (0.160419657060863,0.346236801012704)};
\addplot [arrow1] coordinates{(0.18,0.38) (0.161132750279213,0.387965293061749)};
\addplot [arrow1] coordinates{(0.18,0.42) (0.16204158056869,0.42967303794584)};
\addplot [arrow1] coordinates{(0.18,0.46) (0.16323203750598,0.471282415071563)};
\addplot [arrow1] coordinates{(0.18,0.5) (0.164960774399492,0.51261420509909)};
\addplot [arrow1] coordinates{(0.18,0.54) (0.16747271132813,0.553424266257615)};
\addplot [arrow1] coordinates{(0.18,0.58) (0.170757071212446,0.593455794980164)};
\addplot [arrow1] coordinates{(0.18,0.62) (0.174384111129857,0.632528769602722)};
\addplot [arrow1] coordinates{(0.18,0.66) (0.177570324223239,0.670662545942967)};
\addplot [arrow1] coordinates{(0.18,0.7) (0.179503252300144,0.708161910069728)};
\addplot [arrow1] coordinates{(0.18,0.74) (0.179770990146957,0.745568869987877)};
\addplot [arrow1] coordinates{(0.18,0.78) (0.178624195781231,0.783450032538625)};
\addplot [arrow1] coordinates{(0.18,0.82) (0.176866873237492,0.822119614475966)};
\addplot [arrow1] coordinates{(0.18,0.86) (0.175410024519329,0.861481359277407)};
\addplot [arrow1] coordinates{(0.18,0.9) (0.174767515385572,0.901118210633752)};
\addplot [arrow1] coordinates{(0.18,0.94) (0.17483368419613,0.940586628728464)};
\addplot [arrow1] coordinates{(0.18,0.98) (0.175091948660221,0.979712297872125)};
\addplot [arrow1] coordinates{(0.2,0.02) (0.1974967093716,0.0181763127695174)};
\addplot [arrow1] coordinates{(0.2,0.06) (0.195124245474092,0.0565901766438928)};
\addplot [arrow1] coordinates{(0.2,0.1) (0.191151531984176,0.0961173467503916)};
\addplot [arrow1] coordinates{(0.2,0.14) (0.186757498897084,0.136904128401848)};
\addplot [arrow1] coordinates{(0.2,0.18) (0.183016803276158,0.178593962709997)};
\addplot [arrow1] coordinates{(0.2,0.22) (0.180527132458709,0.220627529533884)};
\addplot [arrow1] coordinates{(0.2,0.26) (0.179335186782534,0.262601365581175)};
\addplot [arrow1] coordinates{(0.2,0.3) (0.179121884913474,0.304447706304789)};
\addplot [arrow1] coordinates{(0.2,0.34) (0.17948107578388,0.346346570738588)};
\addplot [arrow1] coordinates{(0.2,0.38) (0.180137983899536,0.388471904083939)};
\addplot [arrow1] coordinates{(0.2,0.42) (0.181046854529379,0.430768674964356)};
\addplot [arrow1] coordinates{(0.2,0.46) (0.182379091827568,0.47290579162812)};
\addplot [arrow1] coordinates{(0.2,0.5) (0.184420379049555,0.514411841636362)};
\addplot [arrow1] coordinates{(0.2,0.54) (0.187384120355862,0.554887617494324)};
\addplot [arrow1] coordinates{(0.2,0.58) (0.191184736586609,0.594170341660169)};
\addplot [arrow1] coordinates{(0.2,0.62) (0.195291251019773,0.632384922367815)};
\addplot [arrow1] coordinates{(0.2,0.66) (0.198809441626896,0.669891156500186)};
\addplot [arrow1] coordinates{(0.2,0.7) (0.20083805627507,0.707170486079665)};
\addplot [arrow1] coordinates{(0.2,0.74) (0.200943896611148,0.744691408120467)};
\addplot [arrow1] coordinates{(0.2,0.78) (0.199454759420222,0.782782260084328)};
\addplot [arrow1] coordinates{(0.2,0.82) (0.19732996508362,0.821544977802494)};
\addplot [arrow1] coordinates{(0.2,0.86) (0.195637150624788,0.860849139566286)};
\addplot [arrow1] coordinates{(0.2,0.9) (0.194958029704672,0.900423377700064)};
\addplot [arrow1] coordinates{(0.2,0.94) (0.195128055870043,0.940007905164432)};
\addplot [arrow1] coordinates{(0.2,0.98) (0.195493568208287,0.979483948899634)};
\addplot [arrow1] coordinates{(0.22,0.02) (0.218415276761126,0.0183180133287909)};
\addplot [arrow1] coordinates{(0.22,0.06) (0.215623169994714,0.0569968079973241)};
\addplot [arrow1] coordinates{(0.22,0.1) (0.211020806653997,0.0967356504141832)};
\addplot [arrow1] coordinates{(0.22,0.14) (0.206074408312099,0.13764990652987)};
\addplot [arrow1] coordinates{(0.22,0.18) (0.202050050125291,0.179357043253487)};
\addplot [arrow1] coordinates{(0.22,0.22) (0.199542120272372,0.221288973461411)};
\addplot [arrow1] coordinates{(0.22,0.26) (0.198435673947881,0.263077511407722)};
\addplot [arrow1] coordinates{(0.22,0.3) (0.198228781360411,0.304753456431149)};
\addplot [arrow1] coordinates{(0.22,0.34) (0.198448963415143,0.346633462494836)};
\addplot [arrow1] coordinates{(0.22,0.38) (0.198917112134572,0.388984321092427)};
\addplot [arrow1] coordinates{(0.22,0.42) (0.199775279641462,0.43170505990794)};
\addplot [arrow1] coordinates{(0.22,0.46) (0.201345249519242,0.474253007111794)};
\addplot [arrow1] coordinates{(0.22,0.5) (0.203925335533357,0.515873806464528)};
\addplot [arrow1] coordinates{(0.22,0.54) (0.20759276021135,0.555992590401555)};
\addplot [arrow1] coordinates{(0.22,0.58) (0.212051613028908,0.594520761215975)};
\addplot [arrow1] coordinates{(0.22,0.62) (0.216591966538457,0.631894591535405)};
\addplot [arrow1] coordinates{(0.22,0.66) (0.220245258298667,0.668839231281305)};
\addplot [arrow1] coordinates{(0.22,0.7) (0.222149655082401,0.706020559928495)};
\addplot [arrow1] coordinates{(0.22,0.74) (0.221981151142905,0.743796867289872)};
\addplot [arrow1] coordinates{(0.22,0.78) (0.220185531029012,0.78219043945182)};
\addplot [arrow1] coordinates{(0.22,0.82) (0.217804617030828,0.821041793180888)};
\addplot [arrow1] coordinates{(0.22,0.86) (0.215939208098976,0.860200635088621)};
\addplot [arrow1] coordinates{(0.22,0.9) (0.215165303296781,0.899616307040333)};
\addplot [arrow1] coordinates{(0.22,0.94) (0.215293920912917,0.939294366170634)};
\addplot [arrow1] coordinates{(0.22,0.98) (0.215646197291865,0.979195866400726)};
\addplot [arrow1] coordinates{(0.24,0.02) (0.23911668681397,0.0186205245308224)};
\addplot [arrow1] coordinates{(0.24,0.06) (0.235946860700826,0.057834826273257)};
\addplot [arrow1] coordinates{(0.24,0.1) (0.230781587712557,0.0979363499142657)};
\addplot [arrow1] coordinates{(0.24,0.14) (0.225354544451783,0.139014134904653)};
\addplot [arrow1] coordinates{(0.24,0.18) (0.221112614882858,0.180717798223425)};
\addplot [arrow1] coordinates{(0.24,0.22) (0.218641339764729,0.222521903885416)};
\addplot [arrow1] coordinates{(0.24,0.26) (0.217650188355537,0.264089786972482)};
\addplot [arrow1] coordinates{(0.24,0.3) (0.217430880479418,0.30549628636558)};
\addplot [arrow1] coordinates{(0.24,0.34) (0.217433819754082,0.347142164443749)};
\addplot [arrow1] coordinates{(0.24,0.38) (0.217605967751952,0.389392638033775)};
\addplot [arrow1] coordinates{(0.24,0.42) (0.218349450826943,0.432177366268048)};
\addplot [arrow1] coordinates{(0.24,0.46) (0.220207112583351,0.474849558445014)};
\addplot [arrow1] coordinates{(0.24,0.5) (0.223497083801916,0.516449686012306)};
\addplot [arrow1] coordinates{(0.24,0.54) (0.228077216529304,0.556239347788817)};
\addplot [arrow1] coordinates{(0.24,0.58) (0.2333109418922,0.594159805666334)};
\addplot [arrow1] coordinates{(0.24,0.62) (0.238223807192902,0.63089559017288)};
\addplot [arrow1] coordinates{(0.24,0.66) (0.241803176395616,0.667487385294713)};
\addplot [arrow1] coordinates{(0.24,0.7) (0.243360311736886,0.704755462033445)};
\addplot [arrow1] coordinates{(0.24,0.74) (0.242822115330491,0.742926539263168)};
\addplot [arrow1] coordinates{(0.24,0.78) (0.24079465768705,0.78169775672)};
\addplot [arrow1] coordinates{(0.24,0.82) (0.238312516851149,0.820640829648887)};
\addplot [arrow1] coordinates{(0.24,0.86) (0.236360146922767,0.859604074466355)};
\addplot [arrow1] coordinates{(0.24,0.9) (0.235420018196169,0.898800290519987)};
\addplot [arrow1] coordinates{(0.24,0.94) (0.235324582830137,0.938543445051434)};
\addplot [arrow1] coordinates{(0.24,0.98) (0.23551178019014,0.978888215862519)};
\addplot [arrow1] coordinates{(0.26,0.02) (0.259442972226461,0.0190822716561791)};
\addplot [arrow1] coordinates{(0.26,0.06) (0.255985841630078,0.059099967264284)};
\addplot [arrow1] coordinates{(0.26,0.1) (0.250389714630821,0.0997140344466234)};
\addplot [arrow1] coordinates{(0.26,0.14) (0.244598324135765,0.14099372467656)};
\addplot [arrow1] coordinates{(0.26,0.18) (0.240215370221681,0.18268199611224)};
\addplot [arrow1] coordinates{(0.26,0.22) (0.237832201199179,0.224349050055913)};
\addplot [arrow1] coordinates{(0.26,0.26) (0.237003592223989,0.265679903301511)};
\addplot [arrow1] coordinates{(0.26,0.3) (0.236809287904356,0.30672050645907)};
\addplot [arrow1] coordinates{(0.26,0.34) (0.236594381989871,0.347877359147874)};
\addplot [arrow1] coordinates{(0.26,0.38) (0.236419344957243,0.389603517781064)};
\addplot [arrow1] coordinates{(0.26,0.42) (0.236980084830068,0.43194944030064)};
\addplot [arrow1] coordinates{(0.26,0.46) (0.239104036619031,0.474320682020221)};
\addplot [arrow1] coordinates{(0.26,0.5) (0.243165065425946,0.51569455865069)};
\addplot [arrow1] coordinates{(0.26,0.54) (0.248763737471517,0.555222487360003)};
\addplot [arrow1] coordinates{(0.26,0.58) (0.254827258508324,0.592818702988697)};
\addplot [arrow1] coordinates{(0.26,0.62) (0.260039723392278,0.62928863779263)};
\addplot [arrow1] coordinates{(0.26,0.66) (0.263360673997134,0.665861180506236)};
\addplot [arrow1] coordinates{(0.26,0.7) (0.264386587135583,0.703439884442693)};
\addplot [arrow1] coordinates{(0.26,0.74) (0.263421151094981,0.742118342683345)};
\addplot [arrow1] coordinates{(0.26,0.78) (0.261266404296025,0.781309874875764)};
\addplot [arrow1] coordinates{(0.26,0.82) (0.258858508555629,0.820360968482584)};
\addplot [arrow1] coordinates{(0.26,0.86) (0.256915608353814,0.859137671223595)};
\addplot [arrow1] coordinates{(0.26,0.9) (0.25573922683024,0.898110178073143)};
\addplot [arrow1] coordinates{(0.26,0.94) (0.255232416337713,0.937887490448066)};
\addplot [arrow1] coordinates{(0.26,0.98) (0.255097895667005,0.978616276530181)};
\addplot [arrow1] coordinates{(0.28,0.02) (0.279252951442782,0.0196702807002408)};
\addplot [arrow1] coordinates{(0.28,0.06) (0.275642475884278,0.0607033183692165)};
\addplot [arrow1] coordinates{(0.28,0.1) (0.26980589289818,0.101947255308568)};
\addplot [arrow1] coordinates{(0.28,0.14) (0.26380487909668,0.143457998201266)};
\addplot [arrow1] coordinates{(0.28,0.18) (0.259363083142189,0.185124893993565)};
\addplot [arrow1] coordinates{(0.28,0.22) (0.257112125376371,0.226660991040811)};
\addplot [arrow1] coordinates{(0.28,0.26) (0.256509993762065,0.267762571110577)};
\addplot [arrow1] coordinates{(0.28,0.3) (0.25644198734217,0.308370090307135)};
\addplot [arrow1] coordinates{(0.28,0.34) (0.256105569411944,0.34880182294349)};
\addplot [arrow1] coordinates{(0.28,0.38) (0.25561357316519,0.389565472319708)};
\addplot [arrow1] coordinates{(0.28,0.42) (0.255935408059618,0.430912756223882)};
\addplot [arrow1] coordinates{(0.28,0.46) (0.258223373591929,0.472479448682566)};
\addplot [arrow1] coordinates{(0.28,0.5) (0.262968752656925,0.513369794601149)};
\addplot [arrow1] coordinates{(0.28,0.54) (0.269539080190532,0.552722173003324)};
\addplot [arrow1] coordinates{(0.28,0.58) (0.276392740604665,0.59037048946273)};
\addplot [arrow1] coordinates{(0.28,0.62) (0.281823950895476,0.627067400049795)};
\addplot [arrow1] coordinates{(0.28,0.66) (0.284762274592236,0.664036161387968)};
\addplot [arrow1] coordinates{(0.28,0.7) (0.285153104766643,0.702155049467933)};
\addplot [arrow1] coordinates{(0.28,0.74) (0.283757472703751,0.741403863561154)};
\addplot [arrow1] coordinates{(0.28,0.78) (0.281593299390659,0.781015750195325)};
\addplot [arrow1] coordinates{(0.28,0.82) (0.279424226918125,0.82020749120504)};
\addplot [arrow1] coordinates{(0.28,0.86) (0.277582714142252,0.858878715636403)};
\addplot [arrow1] coordinates{(0.28,0.9) (0.276120144263028,0.897692789484251)};
\addplot [arrow1] coordinates{(0.28,0.94) (0.275051930478226,0.937474357477496)};
\addplot [arrow1] coordinates{(0.28,0.98) (0.274468404858819,0.978442313248442)};
\addplot [arrow1] coordinates{(0.3,0.02) (0.298451757787467,0.020323433463983)};
\addplot [arrow1] coordinates{(0.3,0.06) (0.294851997978241,0.0624798061198291)};
\addplot [arrow1] coordinates{(0.3,0.1) (0.289005651094359,0.104409375359293)};
\addplot [arrow1] coordinates{(0.3,0.14) (0.282974981466379,0.146159358233525)};
\addplot [arrow1] coordinates{(0.3,0.18) (0.278555844416491,0.187800568366149)};
\addplot [arrow1] coordinates{(0.3,0.22) (0.276469105528297,0.229223929191601)};
\addplot [arrow1] coordinates{(0.3,0.26) (0.276166315641232,0.270131752803616)};
\addplot [arrow1] coordinates{(0.3,0.3) (0.276382263524944,0.310294388076873)};
\addplot [arrow1] coordinates{(0.3,0.34) (0.27611929010925,0.34984535004996)};
\addplot [arrow1] coordinates{(0.3,0.38) (0.275437328488335,0.38928802004632)};
\addplot [arrow1] coordinates{(0.3,0.42) (0.275497003082912,0.429123023051629)};
\addplot [arrow1] coordinates{(0.3,0.46) (0.277775735827702,0.469382420493514)};
\addplot [arrow1] coordinates{(0.3,0.5) (0.282958355347623,0.509509547369514)};
\addplot [arrow1] coordinates{(0.3,0.54) (0.290272098639567,0.548765367850605)};
\addplot [arrow1] coordinates{(0.3,0.58) (0.297758545876665,0.586870384364305)};
\addplot [arrow1] coordinates{(0.3,0.62) (0.303322052534125,0.624332400797009)};
\addplot [arrow1] coordinates{(0.3,0.66) (0.305841954709876,0.662133039843957)};
\addplot [arrow1] coordinates{(0.3,0.7) (0.305606145956478,0.700990194491194)};
\addplot [arrow1] coordinates{(0.3,0.74) (0.303841542007684,0.740807147499926)};
\addplot [arrow1] coordinates{(0.3,0.78) (0.301777387210295,0.780792896038936)};
\addplot [arrow1] coordinates{(0.3,0.82) (0.299966015761465,0.820173170817592)};
\addplot [arrow1] coordinates{(0.3,0.86) (0.298296616973008,0.858890428276752)};
\addplot [arrow1] coordinates{(0.3,0.9) (0.296537466003542,0.897680270503862)};
\addplot [arrow1] coordinates{(0.3,0.94) (0.294839230500955,0.937440223903653)};
\addplot [arrow1] coordinates{(0.3,0.98) (0.29374472316784,0.978424088506104)};
\addplot [arrow1] coordinates{(0.32,0.02) (0.317014003016258,0.0209621638080285)};
\addplot [arrow1] coordinates{(0.32,0.06) (0.31359930395131,0.0642140745266485)};
\addplot [arrow1] coordinates{(0.32,0.1) (0.307987752837775,0.106803382618939)};
\addplot [arrow1] coordinates{(0.32,0.14) (0.302114081872857,0.148770641951888)};
\addplot [arrow1] coordinates{(0.32,0.18) (0.297790991115091,0.19037912108734)};
\addplot [arrow1] coordinates{(0.32,0.22) (0.295882910560804,0.231716297933861)};
\addplot [arrow1] coordinates{(0.32,0.26) (0.295947250518685,0.272494897393901)};
\addplot [arrow1] coordinates{(0.32,0.3) (0.296639225211871,0.312275650879379)};
\addplot [arrow1] coordinates{(0.32,0.34) (0.29672644404114,0.350921699750447)};
\addplot [arrow1] coordinates{(0.32,0.38) (0.296080527313156,0.388849130005406)};
\addplot [arrow1] coordinates{(0.32,0.42) (0.295910197271898,0.426805003335685)};
\addplot [arrow1] coordinates{(0.32,0.46) (0.29796408308892,0.46533970640151)};
\addplot [arrow1] coordinates{(0.32,0.5) (0.303193335100234,0.504437975813969)};
\addplot [arrow1] coordinates{(0.32,0.54) (0.310840093424071,0.543643632463374)};
\addplot [arrow1] coordinates{(0.32,0.58) (0.318676190839042,0.582564027369432)};
\addplot [arrow1] coordinates{(0.32,0.62) (0.324280589319591,0.621284940020378)};
\addplot [arrow1] coordinates{(0.32,0.66) (0.32644923537569,0.660302945077237)};
\addplot [arrow1] coordinates{(0.32,0.7) (0.325724086784983,0.700031231815122)};
\addplot [arrow1] coordinates{(0.32,0.74) (0.323716104130034,0.740344977327782)};
\addplot [arrow1] coordinates{(0.32,0.78) (0.321830328764808,0.780615804138017)};
\addplot [arrow1] coordinates{(0.32,0.82) (0.320418569331525,0.820241732737494)};
\addplot [arrow1] coordinates{(0.32,0.86) (0.31895596632453,0.859208775934514)};
\addplot [arrow1] coordinates{(0.32,0.9) (0.316945481992083,0.898161070834993)};
\addplot [arrow1] coordinates{(0.32,0.94) (0.314667201126656,0.93787944784032)};
\addplot [arrow1] coordinates{(0.32,0.98) (0.313095456321721,0.978602055235251)};
\addplot [arrow1] coordinates{(0.34,0.02) (0.334995107376359,0.0215027113089618)};
\addplot [arrow1] coordinates{(0.34,0.06) (0.331927555090902,0.0656787728766136)};
\addplot [arrow1] coordinates{(0.34,0.1) (0.326779078966074,0.108814075986094)};
\addplot [arrow1] coordinates{(0.34,0.14) (0.321234681388618,0.150942188200616)};
\addplot [arrow1] coordinates{(0.34,0.18) (0.317064998430198,0.192504758807173)};
\addplot [arrow1] coordinates{(0.34,0.22) (0.315326713598243,0.233786978252974)};
\addplot [arrow1] coordinates{(0.34,0.26) (0.315803043953907,0.274527803423439)};
\addplot [arrow1] coordinates{(0.34,0.3) (0.317165178133698,0.314071626057879)};
\addplot [arrow1] coordinates{(0.34,0.34) (0.317928587275765,0.351948263055302)};
\addplot [arrow1] coordinates{(0.34,0.38) (0.317631774842691,0.388387044931487)};
\addplot [arrow1] coordinates{(0.34,0.42) (0.317338239948601,0.424321881110549)};
\addplot [arrow1] coordinates{(0.34,0.46) (0.318951583485394,0.460874657856423)};
\addplot [arrow1] coordinates{(0.34,0.5) (0.323738117898786,0.498731178152038)};
\addplot [arrow1] coordinates{(0.34,0.54) (0.331154804306768,0.537881723899825)};
\addplot [arrow1] coordinates{(0.34,0.58) (0.338941865772131,0.577860217353686)};
\addplot [arrow1] coordinates{(0.34,0.62) (0.344489861015493,0.618201002127829)};
\addplot [arrow1] coordinates{(0.34,0.66) (0.346474378293823,0.658704797696256)};
\addplot [arrow1] coordinates{(0.34,0.7) (0.345522227332263,0.699348112997264)};
\addplot [arrow1] coordinates{(0.34,0.74) (0.343450937349168,0.740027883299093)};
\addplot [arrow1] coordinates{(0.34,0.78) (0.341772245354389,0.780465225166817)};
\addplot [arrow1] coordinates{(0.34,0.82) (0.340704543475076,0.820392611267901)};
\addplot [arrow1] coordinates{(0.34,0.86) (0.339437639038109,0.859831849166735)};
\addplot [arrow1] coordinates{(0.34,0.9) (0.337285279596125,0.899154603309632)};
\addplot [arrow1] coordinates{(0.34,0.94) (0.334616553671439,0.938817822564631)};
\addplot [arrow1] coordinates{(0.34,0.98) (0.332714414040714,0.978987937809051)};
\addplot [arrow1] coordinates{(0.36,0.02) (0.352527745473659,0.0218729227159814)};
\addplot [arrow1] coordinates{(0.36,0.06) (0.349936278693431,0.0666772211918781)};
\addplot [arrow1] coordinates{(0.36,0.1) (0.345434642882852,0.110166796264088)};
\addplot [arrow1] coordinates{(0.36,0.14) (0.340357371210496,0.152366879089759)};
\addplot [arrow1] coordinates{(0.36,0.18) (0.336374932218261,0.193862711397404)};
\addplot [arrow1] coordinates{(0.36,0.22) (0.334769102339372,0.235122673240841)};
\addplot [arrow1] coordinates{(0.36,0.26) (0.335661315464424,0.275937731329015)};
\addplot [arrow1] coordinates{(0.36,0.3) (0.337853540133052,0.315462715582731)};
\addplot [arrow1] coordinates{(0.36,0.34) (0.339626019733859,0.352862121117288)};
\addplot [arrow1] coordinates{(0.36,0.38) (0.340053282856799,0.38807547147857)};
\addplot [arrow1] coordinates{(0.36,0.42) (0.3398288557055,0.422112431859796)};
\addplot [arrow1] coordinates{(0.36,0.46) (0.340833475310341,0.45663815877341)};
\addplot [arrow1] coordinates{(0.36,0.5) (0.344654864420125,0.493128266303935)};
\addplot [arrow1] coordinates{(0.36,0.54) (0.351182748283749,0.532160394570526)};
\addplot [arrow1] coordinates{(0.36,0.58) (0.358435642736267,0.573271451705097)};
\addplot [arrow1] coordinates{(0.36,0.62) (0.363822227199626,0.615389103804352)};
\addplot [arrow1] coordinates{(0.36,0.66) (0.365868132317464,0.657478679982496)};
\addplot [arrow1] coordinates{(0.36,0.7) (0.365050700013498,0.698982879264166)};
\addplot [arrow1] coordinates{(0.36,0.74) (0.363131703767976,0.739860908470173)};
\addplot [arrow1] coordinates{(0.36,0.78) (0.361629381889256,0.780335576875207)};
\addplot [arrow1] coordinates{(0.36,0.82) (0.360748940800681,0.820605574159083)};
\addplot [arrow1] coordinates{(0.36,0.86) (0.359618915241778,0.860714273590467)};
\addplot [arrow1] coordinates{(0.36,0.9) (0.357496134477419,0.900595737933377)};
\addplot [arrow1] coordinates{(0.36,0.94) (0.354763803830377,0.94019576161952)};
\addplot [arrow1] coordinates{(0.36,0.98) (0.352789652634471,0.979557494323775)};
\addplot [arrow1] coordinates{(0.38,0.02) (0.369803554574103,0.0220261529950318)};
\addplot [arrow1] coordinates{(0.38,0.06) (0.36776885709481,0.0670811966188294)};
\addplot [arrow1] coordinates{(0.38,0.1) (0.364032369583264,0.110680080883497)};
\addplot [arrow1] coordinates{(0.38,0.14) (0.359510137450418,0.152839274737532)};
\addplot [arrow1] coordinates{(0.38,0.18) (0.355719261302964,0.194240621378504)};
\addplot [arrow1] coordinates{(0.38,0.22) (0.354176602557755,0.235509620532122)};
\addplot [arrow1] coordinates{(0.38,0.26) (0.355433595734596,0.276520317244675)};
\addplot [arrow1] coordinates{(0.38,0.3) (0.358549066018148,0.316292094548107)};
\addplot [arrow1] coordinates{(0.38,0.34) (0.361625857126228,0.353627003754684)};
\addplot [arrow1] coordinates{(0.38,0.38) (0.363178754056711,0.388084780321777)};
\addplot [arrow1] coordinates{(0.38,0.42) (0.363299436266482,0.42060601206329)};
\addplot [arrow1] coordinates{(0.38,0.46) (0.363617525888244,0.453291650146799)};
\addplot [arrow1] coordinates{(0.38,0.5) (0.365993762742836,0.488406004923968)};
\addplot [arrow1] coordinates{(0.38,0.54) (0.370955467033358,0.527205643287143)};
\addplot [arrow1] coordinates{(0.38,0.58) (0.377148055213235,0.569331816088602)};
\addplot [arrow1] coordinates{(0.38,0.62) (0.3822589217279,0.613139319926189)};
\addplot [arrow1] coordinates{(0.38,0.66) (0.384652354303153,0.656720150268574)};
\addplot [arrow1] coordinates{(0.38,0.7) (0.38438562612642,0.698940497869589)};
\addplot [arrow1] coordinates{(0.38,0.74) (0.382844647772363,0.739843269767291)};
\addplot [arrow1] coordinates{(0.38,0.78) (0.381430855237928,0.780238049782318)};
\addplot [arrow1] coordinates{(0.38,0.82) (0.380495723650457,0.820863828829375)};
\addplot [arrow1] coordinates{(0.38,0.86) (0.37940325345419,0.861768432455397)};
\addplot [arrow1] coordinates{(0.38,0.9) (0.377529057456279,0.902333908921206)};
\addplot [arrow1] coordinates{(0.38,0.94) (0.375168067996535,0.941866555187624)};
\addplot [arrow1] coordinates{(0.38,0.98) (0.373468599266359,0.980249666774807)};
\addplot [arrow1] coordinates{(0.4,0.02) (0.387043492280171,0.0219501815354138)};
\addplot [arrow1] coordinates{(0.4,0.06) (0.385591584006413,0.0668555027147372)};
\addplot [arrow1] coordinates{(0.4,0.1) (0.382663348838216,0.110300723520754)};
\addplot [arrow1] coordinates{(0.4,0.14) (0.378725890204725,0.152295978406903)};
\addplot [arrow1] coordinates{(0.4,0.18) (0.375098065367281,0.193570979427538)};
\addplot [arrow1] coordinates{(0.4,0.22) (0.373516936941918,0.234875894434815)};
\addplot [arrow1] coordinates{(0.4,0.26) (0.375026474533668,0.276197244192831)};
\addplot [arrow1] coordinates{(0.4,0.3) (0.37906972001685,0.316489063910948)};
\addplot [arrow1] coordinates{(0.4,0.34) (0.383669604848263,0.354228227646391)};
\addplot [arrow1] coordinates{(0.4,0.38) (0.386735173273488,0.38853554944784)};
\addplot [arrow1] coordinates{(0.4,0.42) (0.387543628229407,0.420130651833813)};
\addplot [arrow1] coordinates{(0.4,0.46) (0.387216275795791,0.451379882760186)};
\addplot [arrow1] coordinates{(0.4,0.5) (0.38778194323087,0.485239052192236)};
\addplot [arrow1] coordinates{(0.4,0.54) (0.390567024795801,0.523663521483958)};
\addplot [arrow1] coordinates{(0.4,0.58) (0.39518848707153,0.566506413743974)};
\addplot [arrow1] coordinates{(0.4,0.62) (0.399899998587859,0.611672679392627)};
\addplot [arrow1] coordinates{(0.4,0.66) (0.402919402366745,0.656460536721423)};
\addplot [arrow1] coordinates{(0.4,0.7) (0.403615179850002,0.699184314841761)};
\addplot [arrow1] coordinates{(0.4,0.74) (0.402659973599697,0.739966497911676)};
\addplot [arrow1] coordinates{(0.4,0.78) (0.401204911951831,0.780197988074164)};
\addplot [arrow1] coordinates{(0.4,0.82) (0.39992320542736,0.821154662553343)};
\addplot [arrow1] coordinates{(0.4,0.86) (0.398744457267642,0.862873107275975)};
\addplot [arrow1] coordinates{(0.4,0.9) (0.397359689991008,0.904148939104329)};
\addplot [arrow1] coordinates{(0.4,0.94) (0.395859076435151,0.943612048216225)};
\addplot [arrow1] coordinates{(0.4,0.98) (0.394825864723049,0.980973139056496)};
\addplot [arrow1] coordinates{(0.42,0.02) (0.404462756694452,0.0216691480638569)};
\addplot [arrow1] coordinates{(0.42,0.06) (0.403568310204179,0.0660638519980566)};
\addplot [arrow1] coordinates{(0.42,0.1) (0.401419230401626,0.109113490401648)};
\addplot [arrow1] coordinates{(0.42,0.14) (0.398038561948924,0.150828340085409)};
\addplot [arrow1] coordinates{(0.42,0.18) (0.39451287205449,0.19194520672053)};
\addplot [arrow1] coordinates{(0.42,0.22) (0.392763184662218,0.233304829254229)};
\addplot [arrow1] coordinates{(0.42,0.26) (0.394356334706497,0.275026174731175)};
\addplot [arrow1] coordinates{(0.42,0.3) (0.399237079493143,0.316070301546304)};
\addplot [arrow1] coordinates{(0.42,0.34) (0.405475708030927,0.354656374808061)};
\addplot [arrow1] coordinates{(0.42,0.38) (0.410384697641525,0.389453657364641)};
\addplot [arrow1] coordinates{(0.42,0.42) (0.412258100495426,0.420832154619912)};
\addplot [arrow1] coordinates{(0.42,0.46) (0.411452338523342,0.451217486555264)};
\addplot [arrow1] coordinates{(0.42,0.5) (0.410012650961361,0.484071529885574)};
\addplot [arrow1] coordinates{(0.42,0.54) (0.410158485742681,0.521983080288069)};
\addplot [arrow1] coordinates{(0.42,0.58) (0.412772909827626,0.565108628162791)};
\addplot [arrow1] coordinates{(0.42,0.62) (0.416954839786522,0.611100340149231)};
\addplot [arrow1] coordinates{(0.42,0.66) (0.420820178200535,0.656657302157203)};
\addplot [arrow1] coordinates{(0.42,0.7) (0.422823370121246,0.699637320188759)};
\addplot [arrow1] coordinates{(0.42,0.74) (0.422617261678751,0.740211290962815)};
\addplot [arrow1] coordinates{(0.42,0.78) (0.420975219992048,0.780246615419573)};
\addplot [arrow1] coordinates{(0.42,0.82) (0.419054591298426,0.821467400808358)};
\addplot [arrow1] coordinates{(0.42,0.86) (0.417663738481412,0.863888710973708)};
\addplot [arrow1] coordinates{(0.42,0.9) (0.41699755094957,0.905782226024397)};
\addplot [arrow1] coordinates{(0.42,0.94) (0.416828846336644,0.945174440271052)};
\addplot [arrow1] coordinates{(0.42,0.98) (0.416840591401161,0.981619765228052)};
\addplot [arrow1] coordinates{(0.44,0.02) (0.422237398947072,0.0212380749426521)};
\addplot [arrow1] coordinates{(0.44,0.06) (0.421835673661182,0.064854748449756)};
\addplot [arrow1] coordinates{(0.44,0.1) (0.420379054482389,0.107323318841066)};
\addplot [arrow1] coordinates{(0.44,0.14) (0.417478449667407,0.148664625012386)};
\addplot [arrow1] coordinates{(0.44,0.18) (0.413966460509468,0.189596173594279)};
\addplot [arrow1] coordinates{(0.44,0.22) (0.411898784232182,0.231016584828155)};
\addplot [arrow1] coordinates{(0.44,0.26) (0.413365756176752,0.27318104254006)};
\addplot [arrow1] coordinates{(0.44,0.3) (0.418910176366447,0.315119468538866)};
\addplot [arrow1] coordinates{(0.44,0.34) (0.426789351442693,0.354884281193333)};
\addplot [arrow1] coordinates{(0.44,0.38) (0.433778874346925,0.390737390588816)};
\addplot [arrow1] coordinates{(0.44,0.42) (0.437084617932449,0.422621377475321)};
\addplot [arrow1] coordinates{(0.44,0.46) (0.436075944316258,0.452812025736696)};
\addplot [arrow1] coordinates{(0.44,0.5) (0.432636621951202,0.485024578436915)};
\addplot [arrow1] coordinates{(0.44,0.54) (0.429891660597251,0.522329391017932)};
\addplot [arrow1] coordinates{(0.44,0.58) (0.430192221779379,0.565240620879552)};
\addplot [arrow1] coordinates{(0.44,0.62) (0.433714047047263,0.611400373201263)};
\addplot [arrow1] coordinates{(0.44,0.66) (0.43854271147119,0.657196774119319)};
\addplot [arrow1] coordinates{(0.44,0.7) (0.44207489108839,0.700189520371447)};
\addplot [arrow1] coordinates{(0.44,0.74) (0.442716091426313,0.740543990257437)};
\addplot [arrow1] coordinates{(0.44,0.78) (0.440757739272919,0.780408786403819)};
\addplot [arrow1] coordinates{(0.44,0.82) (0.437960704622756,0.82178930414695)};
\addplot [arrow1] coordinates{(0.44,0.86) (0.436255148116569,0.86467689070583)};
\addplot [arrow1] coordinates{(0.44,0.9) (0.436489138038519,0.906978437850858)};
\addplot [arrow1] coordinates{(0.44,0.94) (0.438028976978279,0.946299194070571)};
\addplot [arrow1] coordinates{(0.44,0.98) (0.439388915163481,0.982082743127876)};
\addplot [arrow1] coordinates{(0.46,0.02) (0.440479375517437,0.0207312111930969)};
\addplot [arrow1] coordinates{(0.46,0.06) (0.440483787342127,0.0634305291763593)};
\addplot [arrow1] coordinates{(0.46,0.1) (0.439597967069093,0.105213906974252)};
\addplot [arrow1] coordinates{(0.46,0.14) (0.437067677559465,0.146125453811732)};
\addplot [arrow1] coordinates{(0.46,0.18) (0.433462950140769,0.186852869530024)};
\addplot [arrow1] coordinates{(0.46,0.22) (0.430922971428826,0.22832205244082)};
\addplot [arrow1] coordinates{(0.46,0.26) (0.432038995332903,0.270907839010424)};
\addplot [arrow1] coordinates{(0.46,0.3) (0.438016602998967,0.3137513390939)};
\addplot [arrow1] coordinates{(0.46,0.34) (0.447430093799567,0.354844752528496)};
\addplot [arrow1] coordinates{(0.46,0.38) (0.456615032687648,0.392146129412104)};
\addplot [arrow1] coordinates{(0.46,0.42) (0.461659904445606,0.4251626903043)};
\addplot [arrow1] coordinates{(0.46,0.46) (0.460792034588428,0.455840358135531)};
\addplot [arrow1] coordinates{(0.46,0.5) (0.455557600211533,0.487858760245364)};
\addplot [arrow1] coordinates{(0.46,0.54) (0.449916654159511,0.524543775627477)};
\addplot [arrow1] coordinates{(0.46,0.58) (0.447766096329895,0.566768671654234)};
\addplot [arrow1] coordinates{(0.46,0.62) (0.450506923535018,0.612416897930261)};
\addplot [arrow1] coordinates{(0.46,0.66) (0.456284860094055,0.657909241827833)};
\addplot [arrow1] coordinates{(0.46,0.7) (0.461404189369319,0.700710700799547)};
\addplot [arrow1] coordinates{(0.46,0.74) (0.462914123726867,0.740914074857416)};
\addplot [arrow1] coordinates{(0.46,0.78) (0.460558648199913,0.780689752805084)};
\addplot [arrow1] coordinates{(0.46,0.82) (0.456753368041556,0.822100738106132)};
\addplot [arrow1] coordinates{(0.46,0.86) (0.454676956005919,0.865121229335388)};
\addplot [arrow1] coordinates{(0.46,0.9) (0.455913522278035,0.907530154903963)};
\addplot [arrow1] coordinates{(0.46,0.94) (0.459374581245053,0.946781140660415)};
\addplot [arrow1] coordinates{(0.46,0.98) (0.462254493527226,0.982276166573164)};
\addplot [arrow1] coordinates{(0.48,0.02) (0.459224892119504,0.0202268157307917)};
\addplot [arrow1] coordinates{(0.48,0.06) (0.459546069321419,0.0620064646819618)};
\addplot [arrow1] coordinates{(0.48,0.1) (0.4590999225323,0.103091783178435)};
\addplot [arrow1] coordinates{(0.48,0.14) (0.456816687019293,0.143562124807403)};
\addplot [arrow1] coordinates{(0.48,0.18) (0.453008359421064,0.184077007546462)};
\addplot [arrow1] coordinates{(0.48,0.22) (0.449855854848733,0.225559482850209)};
\addplot [arrow1] coordinates{(0.48,0.26) (0.450413650312197,0.268466804924156)};
\addplot [arrow1] coordinates{(0.48,0.3) (0.456574779826105,0.312070768427548)};
\addplot [arrow1] coordinates{(0.48,0.34) (0.467328097298697,0.354417401833808)};
\addplot [arrow1] coordinates{(0.48,0.38) (0.478684352554152,0.393316998586801)};
\addplot [arrow1] coordinates{(0.48,0.42) (0.485664622511523,0.427909572595356)};
\addplot [arrow1] coordinates{(0.48,0.46) (0.485292840121992,0.459685775799195)};
\addplot [arrow1] coordinates{(0.48,0.5) (0.478633560023781,0.492000604731463)};
\addplot [arrow1] coordinates{(0.48,0.54) (0.470339216494356,0.528160222262553)};
\addplot [arrow1] coordinates{(0.48,0.58) (0.465790142145489,0.56933891596292)};
\addplot [arrow1] coordinates{(0.48,0.62) (0.467651496804616,0.613882295804622)};
\addplot [arrow1] coordinates{(0.48,0.66) (0.474225736341256,0.658594095892733)};
\addplot [arrow1] coordinates{(0.48,0.7) (0.480810991709338,0.701066922384731)};
\addplot [arrow1] coordinates{(0.48,0.74) (0.483133428229317,0.741254196668595)};
\addplot [arrow1] coordinates{(0.48,0.78) (0.48037365584312,0.781064569715516)};
\addplot [arrow1] coordinates{(0.48,0.82) (0.475569835972772,0.822371337350443)};
\addplot [arrow1] coordinates{(0.48,0.86) (0.473129414394989,0.865145333331735)};
\addplot [arrow1] coordinates{(0.48,0.9) (0.475370627835423,0.907316657254893)};
\addplot [arrow1] coordinates{(0.48,0.94) (0.480754624320378,0.946504529057423)};
\addplot [arrow1] coordinates{(0.48,0.98) (0.485156551632922,0.982152012519722)};
\addplot [arrow1] coordinates{(0.5,0.02) (0.478437923764489,0.0197917681355756)};
\addplot [arrow1] coordinates{(0.5,0.06) (0.478999918743399,0.0607689516121657)};
\addplot [arrow1] coordinates{(0.5,0.1) (0.478875700072675,0.10122802302651)};
\addplot [arrow1] coordinates{(0.5,0.14) (0.476722506566238,0.141291030988444)};
\addplot [arrow1] coordinates{(0.5,0.18) (0.472611609217176,0.181595171497764)};
\addplot [arrow1] coordinates{(0.5,0.22) (0.468742024861625,0.223027969883991)};
\addplot [arrow1] coordinates{(0.5,0.26) (0.468585830132309,0.266075046394033)};
\addplot [arrow1] coordinates{(0.5,0.3) (0.474702533840618,0.310138289141895)};
\addplot [arrow1] coordinates{(0.5,0.34) (0.486541724221864,0.353431643419727)};
\addplot [arrow1] coordinates{(0.5,0.38) (0.4999028325237,0.393810805657371)};
\addplot [arrow1] coordinates{(0.5,0.42) (0.508863290691067,0.430184586723031)};
\addplot [arrow1] coordinates{(0.5,0.46) (0.509291217466001,0.463532219887353)};
\addplot [arrow1] coordinates{(0.5,0.5) (0.501684484282112,0.496630934867887)};
\addplot [arrow1] coordinates{(0.5,0.54) (0.491194278052837,0.532476872384775)};
\addplot [arrow1] coordinates{(0.5,0.58) (0.484485727969765,0.572431807291147)};
\addplot [arrow1] coordinates{(0.5,0.62) (0.485405599381081,0.615459043402044)};
\addplot [arrow1] coordinates{(0.5,0.66) (0.49250067315099,0.659050794597666)};
\addplot [arrow1] coordinates{(0.5,0.7) (0.500263133920753,0.701138406590967)};
\addplot [arrow1] coordinates{(0.5,0.74) (0.503274126159977,0.741483954165571)};
\addplot [arrow1] coordinates{(0.5,0.78) (0.500188824625283,0.781473509244217)};
\addplot [arrow1] coordinates{(0.5,0.82) (0.494550684959344,0.822558815142024)};
\addplot [arrow1] coordinates{(0.5,0.86) (0.491822335332413,0.864724898266781)};
\addplot [arrow1] coordinates{(0.5,0.9) (0.494964029810788,0.906328690482465)};
\addplot [arrow1] coordinates{(0.5,0.94) (0.502047154027865,0.945468409799482)};
\addplot [arrow1] coordinates{(0.5,0.98) (0.507791245860364,0.981710889596166)};
\addplot [arrow1] coordinates{(0.52,0.02) (0.498027448770687,0.0194693763934444)};
\addplot [arrow1] coordinates{(0.52,0.06) (0.498777621826024,0.0598418709225742)};
\addplot [arrow1] coordinates{(0.52,0.1) (0.498886522312099,0.0998100653102768)};
\addplot [arrow1] coordinates{(0.52,0.14) (0.496769242185774,0.139537981607588)};
\addplot [arrow1] coordinates{(0.52,0.18) (0.492285719886477,0.179640845734458)};
\addplot [arrow1] coordinates{(0.52,0.22) (0.487651487629771,0.220932389017849)};
\addplot [arrow1] coordinates{(0.52,0.26) (0.486706889387208,0.26386329014817)};
\addplot [arrow1] coordinates{(0.52,0.3) (0.492609370337203,0.307952496792913)};
\addplot [arrow1] coordinates{(0.52,0.34) (0.505252714629088,0.351689312034131)};
\addplot [arrow1] coordinates{(0.52,0.38) (0.520319775498925,0.393182513805832)};
\addplot [arrow1] coordinates{(0.52,0.42) (0.531128939869348,0.431292164809727)};
\addplot [arrow1] coordinates{(0.52,0.46) (0.532550143064445,0.466500903609859)};
\addplot [arrow1] coordinates{(0.52,0.5) (0.524506585392956,0.500821020301862)};
\addplot [arrow1] coordinates{(0.52,0.54) (0.51243120796193,0.536671293701008)};
\addplot [arrow1] coordinates{(0.52,0.58) (0.503961674443053,0.575446553868815)};
\addplot [arrow1] coordinates{(0.52,0.62) (0.503927569809506,0.61679413414596)};
\addplot [arrow1] coordinates{(0.52,0.66) (0.511183886275022,0.659110355044001)};
\addplot [arrow1] coordinates{(0.52,0.7) (0.519705950877431,0.700836155326988)};
\addplot [arrow1] coordinates{(0.52,0.74) (0.52323283685209,0.741517856084698)};
\addplot [arrow1] coordinates{(0.52,0.78) (0.519982799947747,0.781825694124846)};
\addplot [arrow1] coordinates{(0.52,0.82) (0.513815196797928,0.822611526757085)};
\addplot [arrow1] coordinates{(0.52,0.86) (0.510938364247809,0.863891368539178)};
\addplot [arrow1] coordinates{(0.52,0.9) (0.514781453007258,0.904673514834251)};
\addplot [arrow1] coordinates{(0.52,0.94) (0.523136857424505,0.943791344836359)};
\addplot [arrow1] coordinates{(0.52,0.98) (0.529879151200453,0.981003983590115)};
\addplot [arrow1] coordinates{(0.54,0.02) (0.517873984324876,0.0192729529409418)};
\addplot [arrow1] coordinates{(0.54,0.06) (0.518784741547232,0.0592681384584403)};
\addplot [arrow1] coordinates{(0.54,0.1) (0.519072483439293,0.0989135342213055)};
\addplot [arrow1] coordinates{(0.54,0.14) (0.516930816011169,0.138403736861934)};
\addplot [arrow1] coordinates{(0.54,0.18) (0.512048778752356,0.178318179656559)};
\addplot [arrow1] coordinates{(0.54,0.22) (0.506676899507833,0.219351499772039)};
\addplot [arrow1] coordinates{(0.54,0.26) (0.50497100124719,0.261856862694938)};
\addplot [arrow1] coordinates{(0.54,0.3) (0.510572640572401,0.305455004910871)};
\addplot [arrow1] coordinates{(0.54,0.34) (0.523739345016049,0.349005340118374)};
\addplot [arrow1] coordinates{(0.54,0.38) (0.540102760095424,0.391065623442432)};
\addplot [arrow1] coordinates{(0.54,0.42) (0.552449326635851,0.430645480097754)};
\addplot [arrow1] coordinates{(0.54,0.46) (0.554904603738582,0.467806044909297)};
\addplot [arrow1] coordinates{(0.54,0.5) (0.546891786568605,0.503693263719443)};
\addplot [arrow1] coordinates{(0.54,0.54) (0.533914381278707,0.539939907736933)};
\addplot [arrow1] coordinates{(0.54,0.58) (0.524195121437354,0.5778011717637)};
\addplot [arrow1] coordinates{(0.54,0.62) (0.523253602001277,0.617576764828113)};
\addplot [arrow1] coordinates{(0.54,0.66) (0.53028159441763,0.658661991447117)};
\addplot [arrow1] coordinates{(0.54,0.7) (0.539076087688787,0.700114787917605)};
\addplot [arrow1] coordinates{(0.54,0.74) (0.542922327885446,0.741276904542523)};
\addplot [arrow1] coordinates{(0.54,0.78) (0.539730129316346,0.782011333496517)};
\addplot [arrow1] coordinates{(0.54,0.82) (0.533439112662815,0.822474988600141)};
\addplot [arrow1] coordinates{(0.54,0.86) (0.530599145376825,0.862726369616664)};
\addplot [arrow1] coordinates{(0.54,0.9) (0.53487688365786,0.902558400615041)};
\addplot [arrow1] coordinates{(0.54,0.94) (0.543931807335064,0.941693517866693)};
\addplot [arrow1] coordinates{(0.54,0.98) (0.551210049119763,0.98012537787978)};
\addplot [arrow1] coordinates{(0.56,0.02) (0.537859133440262,0.0191863491011052)};
\addplot [arrow1] coordinates{(0.56,0.06) (0.538921778334214,0.0590098485813727)};
\addplot [arrow1] coordinates{(0.56,0.1) (0.539364095092776,0.0984992345823287)};
\addplot [arrow1] coordinates{(0.56,0.14) (0.537175547283641,0.137857090527829)};
\addplot [arrow1] coordinates{(0.56,0.18) (0.531924190349269,0.177594259586903)};
\addplot [arrow1] coordinates{(0.56,0.22) (0.5259265691733,0.218235395273378)};
\addplot [arrow1] coordinates{(0.56,0.26) (0.523594348465522,0.259984920076809)};
\addplot [arrow1] coordinates{(0.56,0.3) (0.528900700803988,0.302557689705077)};
\addplot [arrow1] coordinates{(0.56,0.34) (0.542332071805723,0.345259614361495)};
\addplot [arrow1] coordinates{(0.56,0.38) (0.559502486527517,0.387255482872845)};
\addplot [arrow1] coordinates{(0.56,0.42) (0.57291495421944,0.427884650420091)};
\addplot [arrow1] coordinates{(0.56,0.46) (0.576273487787623,0.466901840712597)};
\addplot [arrow1] coordinates{(0.56,0.5) (0.568650288401637,0.504577876951885)};
\addplot [arrow1] coordinates{(0.56,0.54) (0.555439902010873,0.541637036995041)};
\addplot [arrow1] coordinates{(0.56,0.58) (0.545035536174031,0.579030725960439)};
\addplot [arrow1] coordinates{(0.56,0.62) (0.543295892423242,0.617589364658581)};
\addplot [arrow1] coordinates{(0.56,0.66) (0.549736493369732,0.657670451331958)};
\addplot [arrow1] coordinates{(0.56,0.7) (0.558316689286011,0.698979637521281)};
\addplot [arrow1] coordinates{(0.56,0.74) (0.562288434848076,0.740702166765847)};
\addplot [arrow1] coordinates{(0.56,0.78) (0.559405190198923,0.781920846716883)};
\addplot [arrow1] coordinates{(0.56,0.82) (0.553439450211569,0.822101493490075)};
\addplot [arrow1] coordinates{(0.56,0.86) (0.550841381840049,0.86134787451228)};
\addplot [arrow1] coordinates{(0.56,0.9) (0.555258108342535,0.900255172686955)};
\addplot [arrow1] coordinates{(0.56,0.94) (0.564376318108442,0.939459026564806)};
\addplot [arrow1] coordinates{(0.56,0.98) (0.571676361136341,0.979195937806161)};
\addplot [arrow1] coordinates{(0.58,0.02) (0.55789146288005,0.0191710070512142)};
\addplot [arrow1] coordinates{(0.58,0.06) (0.55910440067887,0.0589660791457666)};
\addplot [arrow1] coordinates{(0.58,0.1) (0.559694720511328,0.098434690873419)};
\addplot [arrow1] coordinates{(0.58,0.14) (0.557471798520818,0.137755580695566)};
\addplot [arrow1] coordinates{(0.58,0.18) (0.551939794889093,0.177320202036551)};
\addplot [arrow1] coordinates{(0.58,0.22) (0.54551343671993,0.21743165504498)};
\addplot [arrow1] coordinates{(0.58,0.26) (0.54278826395917,0.258114959718373)};
\addplot [arrow1] coordinates{(0.58,0.3) (0.547888587378015,0.299185733625628)};
\addplot [arrow1] coordinates{(0.58,0.34) (0.561359392122907,0.340448917703745)};
\addplot [arrow1] coordinates{(0.58,0.38) (0.578804511191973,0.381774839534145)};
\addplot [arrow1] coordinates{(0.58,0.42) (0.592692328904141,0.422963621997037)};
\addplot [arrow1] coordinates{(0.58,0.46) (0.596660710087539,0.463593326103289)};
\addplot [arrow1] coordinates{(0.58,0.5) (0.589633310948549,0.503136947481797)};
\addplot [arrow1] coordinates{(0.58,0.54) (0.576766297680973,0.541388577537829)};
\addplot [arrow1] coordinates{(0.58,0.58) (0.566231623353645,0.578866406961454)};
\addplot [arrow1] coordinates{(0.58,0.62) (0.563862018235872,0.616743236502839)};
\addplot [arrow1] coordinates{(0.58,0.66) (0.569442486402171,0.656181327450375)};
\addplot [arrow1] coordinates{(0.58,0.7) (0.577390716555764,0.697487035894551)};
\addplot [arrow1] coordinates{(0.58,0.74) (0.581320831338973,0.739767878305035)};
\addplot [arrow1] coordinates{(0.58,0.78) (0.578986159968575,0.781467298957022)};
\addplot [arrow1] coordinates{(0.58,0.82) (0.573769842133446,0.821461010336211)};
\addplot [arrow1] coordinates{(0.58,0.86) (0.571608057100394,0.859890695085136)};
\addplot [arrow1] coordinates{(0.58,0.9) (0.57588254653329,0.898052456509273)};
\addplot [arrow1] coordinates{(0.58,0.94) (0.584457525962078,0.937385433260765)};
\addplot [arrow1] coordinates{(0.58,0.98) (0.591288585577169,0.978341783443109)};
\addplot [arrow1] coordinates{(0.6,0.02) (0.577923187020023,0.0191775973202838)};
\addplot [arrow1] coordinates{(0.6,0.06) (0.579278115442288,0.0590034188762617)};
\addplot [arrow1] coordinates{(0.6,0.1) (0.580011589374374,0.0985341182515656)};
\addplot [arrow1] coordinates{(0.6,0.14) (0.577793675367391,0.137887837802439)};
\addplot [arrow1] coordinates{(0.6,0.18) (0.572125644307489,0.177275055229615)};
\addplot [arrow1] coordinates{(0.6,0.22) (0.565541097519985,0.216733047002649)};
\addplot [arrow1] coordinates{(0.6,0.26) (0.562729960366122,0.256103427506175)};
\addplot [arrow1] coordinates{(0.6,0.3) (0.567773242207501,0.295325222135034)};
\addplot [arrow1] coordinates{(0.6,0.34) (0.581093403928179,0.334725955625718)};
\addplot [arrow1] coordinates{(0.6,0.38) (0.598277043536736,0.374906541457702)};
\addplot [arrow1] coordinates{(0.6,0.42) (0.611988223514583,0.416187534902917)};
\addplot [arrow1] coordinates{(0.6,0.46) (0.616146410838288,0.458089436568599)};
\addplot [arrow1] coordinates{(0.6,0.5) (0.609752776847426,0.499432581939832)};
\addplot [arrow1] coordinates{(0.6,0.54) (0.597654249296563,0.539159473339932)};
\addplot [arrow1] coordinates{(0.6,0.58) (0.587476613819944,0.577281341238591)};
\addplot [arrow1] coordinates{(0.6,0.62) (0.584692108494469,0.615092823881382)};
\addplot [arrow1] coordinates{(0.6,0.66) (0.589266814581734,0.654313791725725)};
\addplot [arrow1] coordinates{(0.6,0.7) (0.596289655585145,0.69573777195406)};
\addplot [arrow1] coordinates{(0.6,0.74) (0.600055494556049,0.73849126849435)};
\addplot [arrow1] coordinates{(0.6,0.78) (0.598458465887044,0.780607417822106)};
\addplot [arrow1] coordinates{(0.6,0.82) (0.594327798104194,0.820550965808638)};
\addplot [arrow1] coordinates{(0.6,0.86) (0.592757122035435,0.858485008567926)};
\addplot [arrow1] coordinates{(0.6,0.9) (0.596662617912501,0.896205014659153)};
\addplot [arrow1] coordinates{(0.6,0.94) (0.604204517441845,0.935730547982248)};
\addplot [arrow1] coordinates{(0.6,0.98) (0.610169581649426,0.977671613167855)};
\addplot [arrow1] coordinates{(0.62,0.02) (0.597954525456891,0.0191593097528794)};
\addplot [arrow1] coordinates{(0.62,0.06) (0.599424712246251,0.0589915345816038)};
\addplot [arrow1] coordinates{(0.62,0.1) (0.600283464951214,0.0986068145802094)};
\addplot [arrow1] coordinates{(0.62,0.14) (0.598125719062187,0.138027080341316)};
\addplot [arrow1] coordinates{(0.62,0.18) (0.592510518694718,0.177221742871852)};
\addplot [arrow1] coordinates{(0.62,0.22) (0.586088730649541,0.215934946497759)};
\addplot [arrow1] coordinates{(0.62,0.26) (0.583535279246452,0.253849309499406)};
\addplot [arrow1] coordinates{(0.62,0.3) (0.588695623539284,0.291062029587705)};
\addplot [arrow1] coordinates{(0.62,0.34) (0.60170451854043,0.328413594165286)};
\addplot [arrow1] coordinates{(0.62,0.38) (0.618124321429169,0.367183206387198)};
\addplot [arrow1] coordinates{(0.62,0.42) (0.631011847360749,0.40819056280284)};
\addplot [arrow1] coordinates{(0.62,0.46) (0.634870393740678,0.450986526068882)};
\addplot [arrow1] coordinates{(0.62,0.5) (0.628994877049314,0.493925575482454)};
\addplot [arrow1] coordinates{(0.62,0.54) (0.617908488445719,0.535262279908442)};
\addplot [arrow1] coordinates{(0.62,0.58) (0.608463868033727,0.57449489472896)};
\addplot [arrow1] coordinates{(0.62,0.62) (0.60550707930392,0.612826392955511)};
\addplot [arrow1] coordinates{(0.62,0.66) (0.609075520207244,0.652242378052962)};
\addplot [arrow1] coordinates{(0.62,0.7) (0.615035997167118,0.693864751839113)};
\addplot [arrow1] coordinates{(0.62,0.74) (0.618568454650163,0.736936565438901)};
\addplot [arrow1] coordinates{(0.62,0.78) (0.617817245148599,0.779356341026736)};
\addplot [arrow1] coordinates{(0.62,0.82) (0.61497283738473,0.819402454125595)};
\addplot [arrow1] coordinates{(0.62,0.86) (0.614086374728471,0.857236989279516)};
\addplot [arrow1] coordinates{(0.62,0.9) (0.617479919220016,0.894890331961102)};
\addplot [arrow1] coordinates{(0.62,0.94) (0.623680302986298,0.934667217628425)};
\addplot [arrow1] coordinates{(0.62,0.98) (0.628528790391848,0.977257481119839)};
\addplot [arrow1] coordinates{(0.64,0.02) (0.618025636507041,0.0190835855756965)};
\addplot [arrow1] coordinates{(0.64,0.06) (0.619559806996072,0.0588352372273835)};
\addplot [arrow1] coordinates{(0.64,0.1) (0.620503773750165,0.0985025153546472)};
\addplot [arrow1] coordinates{(0.64,0.14) (0.618465679572822,0.137983327358189)};
\addplot [arrow1] coordinates{(0.64,0.18) (0.613117582045851,0.176962144224322)};
\addplot [arrow1] coordinates{(0.64,0.22) (0.60719732350925,0.214888844891507)};
\addplot [arrow1] coordinates{(0.64,0.26) (0.605237965631362,0.251336918435116)};
\addplot [arrow1] coordinates{(0.64,0.3) (0.610676058902053,0.28660006947991)};
\addplot [arrow1] coordinates{(0.64,0.34) (0.623233022886681,0.321986628313835)};
\addplot [arrow1] coordinates{(0.64,0.38) (0.63845363016872,0.359331174343931)};
\addplot [arrow1] coordinates{(0.64,0.42) (0.649941610535752,0.399854766198135)};
\addplot [arrow1] coordinates{(0.64,0.46) (0.653010829551732,0.443183040710107)};
\addplot [arrow1] coordinates{(0.64,0.5) (0.647425146943008,0.487403555860038)};
\addplot [arrow1] coordinates{(0.64,0.54) (0.637414284434392,0.530304705337275)};
\addplot [arrow1] coordinates{(0.64,0.58) (0.628942642786195,0.570934640122283)};
\addplot [arrow1] coordinates{(0.64,0.62) (0.626059134346954,0.610235027012631)};
\addplot [arrow1] coordinates{(0.64,0.66) (0.628757720710555,0.650171222526077)};
\addplot [arrow1] coordinates{(0.64,0.7) (0.6336792964795,0.692016739096163)};
\addplot [arrow1] coordinates{(0.64,0.74) (0.636962251603696,0.735211527772902)};
\addplot [arrow1] coordinates{(0.64,0.78) (0.637068506460335,0.777792255881681)};
\addplot [arrow1] coordinates{(0.64,0.82) (0.63555212040692,0.818080962838783)};
\addplot [arrow1] coordinates{(0.64,0.86) (0.635369843812534,0.856215126907371)};
\addplot [arrow1] coordinates{(0.64,0.9) (0.638205605852221,0.894181184583709)};
\addplot [arrow1] coordinates{(0.64,0.94) (0.642968358654046,0.934255357023852)};
\addplot [arrow1] coordinates{(0.64,0.98) (0.646621577086877,0.977122971944536)};
\addplot [arrow1] coordinates{(0.66,0.02) (0.638198968256606,0.0189395698637602)};
\addplot [arrow1] coordinates{(0.66,0.06) (0.639722847740896,0.0584956918720845)};
\addplot [arrow1] coordinates{(0.66,0.1) (0.640688937598567,0.0981435255372781)};
\addplot [arrow1] coordinates{(0.66,0.14) (0.638824781578383,0.137642871708912)};
\addplot [arrow1] coordinates{(0.66,0.18) (0.633959838642968,0.176379276581848)};
\addplot [arrow1] coordinates{(0.66,0.22) (0.628859698471319,0.213539751942799)};
\addplot [arrow1] coordinates{(0.66,0.26) (0.627779252614454,0.24865680139247)};
\addplot [arrow1] coordinates{(0.66,0.3) (0.633607103197926,0.282251471466849)};
\addplot [arrow1] coordinates{(0.66,0.34) (0.645582085678845,0.316019922281827)};
\addplot [arrow1] coordinates{(0.66,0.38) (0.659261156431124,0.352174803666423)};
\addplot [arrow1] coordinates{(0.66,0.42) (0.668901760187315,0.39218148258732)};
\addplot [arrow1] coordinates{(0.66,0.46) (0.67076155640737,0.435738726040747)};
\addplot [arrow1] coordinates{(0.66,0.5) (0.665183798093657,0.480850488398613)};
\addplot [arrow1] coordinates{(0.66,0.54) (0.656161641391306,0.525085155072138)};
\addplot [arrow1] coordinates{(0.66,0.58) (0.648763679411687,0.567162760984746)};
\addplot [arrow1] coordinates{(0.66,0.62) (0.646175304264375,0.607665527673648)};
\addplot [arrow1] coordinates{(0.66,0.66) (0.648244533292131,0.648305242495831)};
\addplot [arrow1] coordinates{(0.66,0.7) (0.652287039283624,0.690340576020818)};
\addplot [arrow1] coordinates{(0.66,0.74) (0.655348041055438,0.73345621738741)};
\addplot [arrow1] coordinates{(0.66,0.78) (0.656228886150899,0.776049059762862)};
\addplot [arrow1] coordinates{(0.66,0.82) (0.655928547583335,0.816680748651783)};
\addplot [arrow1] coordinates{(0.66,0.86) (0.656398495599592,0.855444575212172)};
\addplot [arrow1] coordinates{(0.66,0.9) (0.658723003753172,0.894039583596232)};
\addplot [arrow1] coordinates{(0.66,0.94) (0.662156528495479,0.934436870563018)};
\addplot [arrow1] coordinates{(0.66,0.98) (0.664701924454266,0.977241179723431)};
\addplot [arrow1] coordinates{(0.68,0.02) (0.658537016166917,0.0187396925544824)};
\addplot [arrow1] coordinates{(0.68,0.06) (0.659962558583298,0.0579963120507265)};
\addplot [arrow1] coordinates{(0.68,0.1) (0.660872570205234,0.0975370471898599)};
\addplot [arrow1] coordinates{(0.68,0.14) (0.659225337930518,0.136987111340038)};
\addplot [arrow1] coordinates{(0.68,0.18) (0.655036192688266,0.175458112279673)};
\addplot [arrow1] coordinates{(0.68,0.22) (0.651016464378369,0.211939524767222)};
\addplot [arrow1] coordinates{(0.68,0.26) (0.651010090293744,0.245999124553361)};
\addplot [arrow1] coordinates{(0.68,0.3) (0.657265318307728,0.278397872733035)};
\addplot [arrow1] coordinates{(0.68,0.34) (0.668532969113321,0.311109257748421)};
\addplot [arrow1] coordinates{(0.68,0.38) (0.680438195553524,0.346515434744016)};
\addplot [arrow1] coordinates{(0.68,0.42) (0.687951914362733,0.38613609931499)};
\addplot [arrow1] coordinates{(0.68,0.46) (0.688311072883676,0.429702263905583)};
\addplot [arrow1] coordinates{(0.68,0.5) (0.682471441055311,0.475280370053763)};
\addplot [arrow1] coordinates{(0.68,0.54) (0.674252345629712,0.5204548932952)};
\addplot [arrow1] coordinates{(0.68,0.58) (0.667906063692909,0.56378005169596)};
\addplot [arrow1] coordinates{(0.68,0.62) (0.66578611982936,0.605465450821394)};
\addplot [arrow1] coordinates{(0.68,0.66) (0.667519585475469,0.646822946743035)};
\addplot [arrow1] coordinates{(0.68,0.7) (0.670932615451346,0.688964407376584)};
\addplot [arrow1] coordinates{(0.68,0.74) (0.673827149593323,0.73182529848134)};
\addplot [arrow1] coordinates{(0.68,0.78) (0.675324098587653,0.77429768753943)};
\addplot [arrow1] coordinates{(0.68,0.82) (0.676005682186955,0.815313331047)};
\addplot [arrow1] coordinates{(0.68,0.86) (0.677017096927051,0.854910155693466)};
\addplot [arrow1] coordinates{(0.68,0.9) (0.678947936907328,0.894332930920051)};
\addplot [arrow1] coordinates{(0.68,0.94) (0.681321557423783,0.935054242081172)};
\addplot [arrow1] coordinates{(0.68,0.98) (0.682978016407208,0.977542812246009)};
\addplot [arrow1] coordinates{(0.7,0.02) (0.679081340574971,0.0185152656032423)};
\addplot [arrow1] coordinates{(0.7,0.06) (0.680321628414917,0.0574127443610397)};
\addplot [arrow1] coordinates{(0.7,0.1) (0.681096929779098,0.0967661257846634)};
\addplot [arrow1] coordinates{(0.7,0.14) (0.679696046763625,0.136088032804041)};
\addplot [arrow1] coordinates{(0.7,0.18) (0.676328892666941,0.174281883318992)};
\addplot [arrow1] coordinates{(0.7,0.22) (0.673559160534682,0.210234095794308)};
\addplot [arrow1] coordinates{(0.7,0.26) (0.674706385787453,0.24362068964427)};
\addplot [arrow1] coordinates{(0.7,0.3) (0.681340287362069,0.275429197356873)};
\addplot [arrow1] coordinates{(0.7,0.34) (0.691779371750174,0.307777995012754)};
\addplot [arrow1] coordinates{(0.7,0.38) (0.701795495573243,0.343005371160265)};
\addplot [arrow1] coordinates{(0.7,0.42) (0.707089912304974,0.382492842885056)};
\addplot [arrow1] coordinates{(0.7,0.46) (0.70582564651543,0.425937548504102)};
\addplot [arrow1] coordinates{(0.7,0.5) (0.699526783295542,0.471564786055829)};
\addplot [arrow1] coordinates{(0.7,0.54) (0.691888006476093,0.517171641744398)};
\addplot [arrow1] coordinates{(0.7,0.58) (0.686480276517462,0.561324652644152)};
\addplot [arrow1] coordinates{(0.7,0.62) (0.684934351040646,0.603929633973977)};
\addplot [arrow1] coordinates{(0.7,0.66) (0.686619655415284,0.645854942167274)};
\addplot [arrow1] coordinates{(0.7,0.7) (0.689683197270454,0.687984145723999)};
\addplot [arrow1] coordinates{(0.7,0.74) (0.692475889805421,0.730466581861126)};
\addplot [arrow1] coordinates{(0.7,0.78) (0.694386359042072,0.772719259277334)};
\addplot [arrow1] coordinates{(0.7,0.82) (0.695744453952905,0.81409189506338)};
\addplot [arrow1] coordinates{(0.7,0.86) (0.697149829735633,0.85456681656282)};
\addplot [arrow1] coordinates{(0.7,0.9) (0.698842684219784,0.894868468600464)};
\addplot [arrow1] coordinates{(0.7,0.94) (0.700517303189863,0.935888489817187)};
\addplot [arrow1] coordinates{(0.7,0.98) (0.701579521645996,0.977932566919221)};
\addplot [arrow1] coordinates{(0.72,0.02) (0.699838109470165,0.0183074472946911)};
\addplot [arrow1] coordinates{(0.72,0.06) (0.700824343621826,0.0568502248209449)};
\addplot [arrow1] coordinates{(0.72,0.1) (0.701403423857939,0.0959627977250906)};
\addplot [arrow1] coordinates{(0.72,0.14) (0.700265741898039,0.13508319036372)};
\addplot [arrow1] coordinates{(0.72,0.18) (0.697802953666442,0.173006484889248)};
\addplot [arrow1] coordinates{(0.72,0.22) (0.696340666936256,0.208628758504966)};
\addplot [arrow1] coordinates{(0.72,0.26) (0.6985954632838,0.241793230799921)};
\addplot [arrow1] coordinates{(0.72,0.3) (0.70547635499864,0.27367227788482)};
\addplot [arrow1] coordinates{(0.72,0.34) (0.714974679214405,0.306387049332788)};
\addplot [arrow1] coordinates{(0.72,0.38) (0.723100422011275,0.342039604043276)};
\addplot [arrow1] coordinates{(0.72,0.42) (0.726265950919245,0.381707208784451)};
\addplot [arrow1] coordinates{(0.72,0.46) (0.723438013522175,0.424979628347849)};
\addplot [arrow1] coordinates{(0.72,0.5) (0.716599157370025,0.470285393430667)};
\addplot [arrow1] coordinates{(0.72,0.54) (0.709340677725835,0.515771056442714)};
\addplot [arrow1] coordinates{(0.72,0.58) (0.704706854733586,0.560183490478555)};
\addplot [arrow1] coordinates{(0.72,0.62) (0.70376256045741,0.603257036559423)};
\addplot [arrow1] coordinates{(0.72,0.66) (0.705625801759318,0.645470921017697)};
\addplot [arrow1] coordinates{(0.72,0.7) (0.708590146683413,0.687454803089577)};
\addplot [arrow1] coordinates{(0.72,0.74) (0.711336610186466,0.72949949584856)};
\addplot [arrow1] coordinates{(0.72,0.78) (0.713451180438392,0.771475120428942)};
\addplot [arrow1] coordinates{(0.72,0.82) (0.715168302389526,0.813114397815381)};
\addplot [arrow1] coordinates{(0.72,0.86) (0.71680962791382,0.854354820303399)};
\addplot [arrow1] coordinates{(0.72,0.9) (0.718420799016931,0.895438206035796)};
\addplot [arrow1] coordinates{(0.72,0.94) (0.719768804728209,0.936708033302029)};
\addplot [arrow1] coordinates{(0.72,0.98) (0.720542762831597,0.978310149118892)};
\addplot [arrow1] coordinates{(0.74,0.02) (0.720773578988384,0.0181560160496791)};
\addplot [arrow1] coordinates{(0.74,0.06) (0.721469890078523,0.0564145343027803)};
\addplot [arrow1] coordinates{(0.74,0.1) (0.721823987225419,0.0952710917371864)};
\addplot [arrow1] coordinates{(0.74,0.14) (0.720956672434046,0.134137597857287)};
\addplot [arrow1] coordinates{(0.74,0.18) (0.719407829547888,0.171820415043557)};
\addplot [arrow1] coordinates{(0.74,0.22) (0.719191642336247,0.207340621622039)};
\addplot [arrow1] coordinates{(0.74,0.26) (0.722389990806597,0.24074524008913)};
\addplot [arrow1] coordinates{(0.74,0.3) (0.729320528052327,0.273324926090627)};
\addplot [arrow1] coordinates{(0.74,0.34) (0.737783963959499,0.307066514940297)};
\addplot [arrow1] coordinates{(0.74,0.38) (0.744119689462691,0.343685998539036)};
\addplot [arrow1] coordinates{(0.74,0.42) (0.74540412265022,0.383839471557775)};
\addplot [arrow1] coordinates{(0.74,0.46) (0.741242114173807,0.426946388814059)};
\addplot [arrow1] coordinates{(0.74,0.5) (0.733919610951341,0.471637992937319)};
\addplot [arrow1] coordinates{(0.74,0.54) (0.726910888638479,0.516479205504818)};
\addplot [arrow1] coordinates{(0.74,0.58) (0.722874748117015,0.560531917194933)};
\addplot [arrow1] coordinates{(0.74,0.62) (0.722482275636799,0.603524659100831)};
\addplot [arrow1] coordinates{(0.74,0.66) (0.724647030049066,0.64567626945586)};
\addplot [arrow1] coordinates{(0.74,0.7) (0.727683802290531,0.687387488916173)};
\addplot [arrow1] coordinates{(0.74,0.74) (0.730416473875817,0.72899741043362)};
\addplot [arrow1] coordinates{(0.74,0.78) (0.732553998337981,0.770679713806551)};
\addplot [arrow1] coordinates{(0.74,0.82) (0.73435586250778,0.812448607775651)};
\addplot [arrow1] coordinates{(0.74,0.86) (0.736089682601736,0.854216038685152)};
\addplot [arrow1] coordinates{(0.74,0.9) (0.737741953407328,0.895864355593486)};
\addplot [arrow1] coordinates{(0.74,0.94) (0.739073057236324,0.93731774261096)};
\addplot [arrow1] coordinates{(0.74,0.98) (0.739816016268889,0.978591331521898)};
\addplot [arrow1] coordinates{(0.76,0.02) (0.741820297504184,0.0180888567338508)};
\addplot [arrow1] coordinates{(0.76,0.06) (0.742232486847867,0.0561841029156617)};
\addplot [arrow1] coordinates{(0.76,0.1) (0.742374827149965,0.0948095731677218)};
\addplot [arrow1] coordinates{(0.76,0.14) (0.741778509626178,0.133402506471921)};
\addplot [arrow1] coordinates{(0.76,0.18) (0.741081217840898,0.170900490704461)};
\addplot [arrow1] coordinates{(0.76,0.22) (0.741940585429231,0.20654992097299)};
\addplot [arrow1] coordinates{(0.76,0.26) (0.74582422595739,0.240611158492559)};
\addplot [arrow1] coordinates{(0.76,0.3) (0.752569023979487,0.274410688296057)};
\addplot [arrow1] coordinates{(0.76,0.34) (0.75993212940649,0.309684096272227)};
\addplot [arrow1] coordinates{(0.76,0.38) (0.764659896546295,0.347668415910309)};
\addplot [arrow1] coordinates{(0.76,0.42) (0.764426495978617,0.388543976642467)};
\addplot [arrow1] coordinates{(0.76,0.46) (0.75929337103205,0.431522153810714)};
\addplot [arrow1] coordinates{(0.76,0.5) (0.751674612051703,0.475405418667132)};
\addplot [arrow1] coordinates{(0.76,0.54) (0.744880330237194,0.519181509114685)};
\addplot [arrow1] coordinates{(0.76,0.58) (0.741287374112484,0.562311724588562)};
\addplot [arrow1] coordinates{(0.76,0.62) (0.741331086392422,0.604682142141319)};
\addplot [arrow1] coordinates{(0.76,0.66) (0.74379979778204,0.646417766856952)};
\addplot [arrow1] coordinates{(0.76,0.7) (0.746973334317146,0.68775198838863)};
\addplot [arrow1] coordinates{(0.76,0.74) (0.749693680422193,0.728977173266303)};
\addplot [arrow1] coordinates{(0.76,0.78) (0.751727058886052,0.770381803491733)};
\addplot [arrow1] coordinates{(0.76,0.82) (0.753422945269369,0.812122046269071)};
\addplot [arrow1] coordinates{(0.76,0.86) (0.755139373177512,0.854107664251467)};
\addplot [arrow1] coordinates{(0.76,0.9) (0.756898084428647,0.896035385721845)};
\addplot [arrow1] coordinates{(0.76,0.94) (0.75840585936498,0.937597561202217)};
\addplot [arrow1] coordinates{(0.76,0.98) (0.759282805894343,0.978724508064633)};
\addplot [arrow1] coordinates{(0.78,0.02) (0.762892088233228,0.0181147934347077)};
\addplot [arrow1] coordinates{(0.78,0.06) (0.763067769602809,0.0561902325482047)};
\addplot [arrow1] coordinates{(0.78,0.1) (0.763053451044211,0.0946427026401434)};
\addplot [arrow1] coordinates{(0.78,0.14) (0.76272419283623,0.132981065465628)};
\addplot [arrow1] coordinates{(0.78,0.18) (0.762754505285639,0.170373800887745)};
\addplot [arrow1] coordinates{(0.78,0.22) (0.764434345358088,0.206361554543283)};
\addplot [arrow1] coordinates{(0.78,0.26) (0.76868689157097,0.241399976401279)};
\addplot [arrow1] coordinates{(0.78,0.3) (0.775005265314778,0.27676548920942)};
\addplot [arrow1] coordinates{(0.78,0.34) (0.781240629514718,0.313858796965575)};
\addplot [arrow1] coordinates{(0.78,0.38) (0.784598999519094,0.353407803397213)};
\addplot [arrow1] coordinates{(0.78,0.42) (0.783274881383868,0.39512715629264)};
\addplot [arrow1] coordinates{(0.78,0.46) (0.777613312076455,0.438016332089055)};
\addplot [arrow1] coordinates{(0.78,0.5) (0.769986116603636,0.481003750412639)};
\addplot [arrow1] coordinates{(0.78,0.54) (0.763467554348114,0.523453027336812)};
\addplot [arrow1] coordinates{(0.78,0.58) (0.76020675285215,0.565250553450181)};
\addplot [arrow1] coordinates{(0.78,0.62) (0.760526223980805,0.606566965049452)};
\addplot [arrow1] coordinates{(0.78,0.66) (0.763187267770706,0.647596450027)};
\addplot [arrow1] coordinates{(0.78,0.7) (0.76645110047774,0.688484035980119)};
\addplot [arrow1] coordinates{(0.78,0.74) (0.769129180238813,0.72939791810507)};
\addplot [arrow1] coordinates{(0.78,0.78) (0.770996922473931,0.770557921996803)};
\addplot [arrow1] coordinates{(0.78,0.82) (0.772497830974435,0.812118879158686)};
\addplot [arrow1] coordinates{(0.78,0.86) (0.774130177961713,0.854010405765021)};
\addplot [arrow1] coordinates{(0.78,0.9) (0.775993948486581,0.895925094296072)};
\addplot [arrow1] coordinates{(0.78,0.94) (0.777732787933366,0.937522588957475)};
\addplot [arrow1] coordinates{(0.78,0.98) (0.778797213792654,0.978699268746827)};
\addplot [arrow1] coordinates{(0.8,0.02) (0.783903709011584,0.0182214864462995)};
\addplot [arrow1] coordinates{(0.8,0.06) (0.783923350048732,0.0564101173665227)};
\addplot [arrow1] coordinates{(0.8,0.1) (0.783839201585534,0.0947676028876629)};
\addplot [arrow1] coordinates{(0.8,0.14) (0.783768443791992,0.132908476315861)};
\addplot [arrow1] coordinates{(0.8,0.18) (0.784359080254154,0.17029408509734)};
\addplot [arrow1] coordinates{(0.8,0.22) (0.786555717713891,0.206785173906364)};
\addplot [arrow1] coordinates{(0.8,0.26) (0.79084544140632,0.242990576452021)};
\addplot [arrow1] coordinates{(0.8,0.3) (0.796523618175175,0.280060531068246)};
\addplot [arrow1] coordinates{(0.8,0.34) (0.80164744403339,0.319019377960294)};
\addplot [arrow1] coordinates{(0.8,0.38) (0.803903890667045,0.360115412722789)};
\addplot [arrow1] coordinates{(0.8,0.42) (0.801926309292495,0.402664605272112)};
\addplot [arrow1] coordinates{(0.8,0.46) (0.796196946032373,0.445486448462143)};
\addplot [arrow1] coordinates{(0.8,0.5) (0.788900840940856,0.487592728397898)};
\addplot [arrow1] coordinates{(0.8,0.54) (0.782794608809356,0.528643496306698)};
\addplot [arrow1] coordinates{(0.8,0.58) (0.77980646083702,0.568918068989668)};
\addplot [arrow1] coordinates{(0.8,0.62) (0.780223731623402,0.608936634084105)};
\addplot [arrow1] coordinates{(0.8,0.66) (0.782882088769107,0.649084814998828)};
\addplot [arrow1] coordinates{(0.8,0.7) (0.786099895868774,0.689495806764612)};
\addplot [arrow1] coordinates{(0.8,0.74) (0.788680765213792,0.730169430082765)};
\addplot [arrow1] coordinates{(0.8,0.78) (0.790382811087771,0.771119375589486)};
\addplot [arrow1] coordinates{(0.8,0.82) (0.791695267538918,0.812384410153436)};
\addplot [arrow1] coordinates{(0.8,0.86) (0.793219162614973,0.853929636476424)};
\addplot [arrow1] coordinates{(0.8,0.9) (0.795126325356608,0.895591086432293)};
\addplot [arrow1] coordinates{(0.8,0.94) (0.79702151313386,0.93716081309032)};
\addplot [arrow1] coordinates{(0.8,0.98) (0.798222785827613,0.978545367463035)};
\addplot [arrow1] coordinates{(0.82,0.02) (0.804790027658055,0.0183787888803809)};
\addplot [arrow1] coordinates{(0.82,0.06) (0.804750591898082,0.0567739564849931)};
\addplot [arrow1] coordinates{(0.82,0.1) (0.804696872678055,0.095118634978616)};
\addplot [arrow1] coordinates{(0.82,0.14) (0.804869346030536,0.133150159859894)};
\addplot [arrow1] coordinates{(0.82,0.18) (0.805832608028953,0.170636648482948)};
\addplot [arrow1] coordinates{(0.82,0.22) (0.808235219181692,0.2077372729451)};
\addplot [arrow1] coordinates{(0.82,0.26) (0.812257870916717,0.245154698797718)};
\addplot [arrow1] coordinates{(0.82,0.3) (0.817135591001202,0.283857726834583)};
\addplot [arrow1] coordinates{(0.82,0.34) (0.821207993255413,0.324497806396568)};
\addplot [arrow1] coordinates{(0.82,0.38) (0.822631955838613,0.366922155923305)};
\addplot [arrow1] coordinates{(0.82,0.42) (0.820399767394419,0.410156501764551)};
\addplot [arrow1] coordinates{(0.82,0.46) (0.815021226802237,0.452902987556276)};
\addplot [arrow1] coordinates{(0.82,0.5) (0.808390209130463,0.494229312680957)};
\addplot [arrow1] coordinates{(0.82,0.54) (0.802870604667986,0.534000311980755)};
\addplot [arrow1] coordinates{(0.82,0.58) (0.800142381867761,0.572807576535757)};
\addplot [arrow1] coordinates{(0.82,0.62) (0.800491078032829,0.611511484150351)};
\addplot [arrow1] coordinates{(0.82,0.66) (0.802915661356313,0.650745219070907)};
\addplot [arrow1] coordinates{(0.82,0.7) (0.805900909636398,0.69068783745943)};
\addplot [arrow1] coordinates{(0.82,0.74) (0.808316013214611,0.731168466463586)};
\addplot [arrow1] coordinates{(0.82,0.78) (0.809895884155798,0.771931273319904)};
\addplot [arrow1] coordinates{(0.82,0.82) (0.811094737845335,0.812836257526801)};
\addplot [arrow1] coordinates{(0.82,0.86) (0.812517978931705,0.853889676733185)};
\addplot [arrow1] coordinates{(0.82,0.9) (0.814366299480829,0.895153793086072)};
\addplot [arrow1] coordinates{(0.82,0.94) (0.816252476780293,0.936649793942276)};
\addplot [arrow1] coordinates{(0.82,0.98) (0.817466103850438,0.978322651005271)};
\addplot [arrow1] coordinates{(0.84,0.02) (0.825519824220284,0.0185465676702345)};
\addplot [arrow1] coordinates{(0.84,0.06) (0.825514552384221,0.0571838430579134)};
\addplot [arrow1] coordinates{(0.84,0.1) (0.825582489974981,0.0955875759062291)};
\addplot [arrow1] coordinates{(0.84,0.14) (0.825972876811389,0.133616757198825)};
\addplot [arrow1] coordinates{(0.84,0.18) (0.827124409911829,0.17131114479197)};
\addplot [arrow1] coordinates{(0.84,0.22) (0.829455171308969,0.209063238959281)};
\addplot [arrow1] coordinates{(0.84,0.26) (0.832970342221052,0.247601811704696)};
\addplot [arrow1] coordinates{(0.84,0.3) (0.83695812626669,0.28768649991308)};
\addplot [arrow1] coordinates{(0.84,0.34) (0.840077881922769,0.329640320714912)};
\addplot [arrow1] coordinates{(0.84,0.38) (0.840917341515748,0.373020766597685)};
\addplot [arrow1] coordinates{(0.84,0.42) (0.838753568606695,0.416693329645971)};
\addplot [arrow1] coordinates{(0.84,0.46) (0.834053153506022,0.459325722157137)};
\addplot [arrow1] coordinates{(0.84,0.5) (0.828360816824342,0.500035369867396)};
\addplot [arrow1] coordinates{(0.84,0.54) (0.823595131124664,0.538805701657201)};
\addplot [arrow1] coordinates{(0.84,0.58) (0.82114669242891,0.576427263012894)};
\addplot [arrow1] coordinates{(0.84,0.62) (0.82129825201971,0.614020178788431)};
\addplot [arrow1] coordinates{(0.84,0.66) (0.823275509632014,0.652446601231136)};
\addplot [arrow1] coordinates{(0.84,0.7) (0.825840201946917,0.691960581394167)};
\addplot [arrow1] coordinates{(0.84,0.74) (0.828020998929789,0.732259842353305)};
\addplot [arrow1] coordinates{(0.84,0.78) (0.829539390645824,0.772839485200918)};
\addplot [arrow1] coordinates{(0.84,0.82) (0.830727494298334,0.813379902670782)};
\addplot [arrow1] coordinates{(0.84,0.86) (0.832073865607269,0.85392301577566)};
\addplot [arrow1] coordinates{(0.84,0.9) (0.833748246914017,0.89476159348192)};
\addplot [arrow1] coordinates{(0.84,0.94) (0.835425451714704,0.936158372002299)};
\addplot [arrow1] coordinates{(0.84,0.98) (0.836497618897591,0.978104558131234)};
\addplot [arrow1] coordinates{(0.86,0.02) (0.846100836609671,0.0186848840085202)};
\addplot [arrow1] coordinates{(0.86,0.06) (0.846199722870216,0.0575391896203622)};
\addplot [arrow1] coordinates{(0.86,0.1) (0.846450085613589,0.0960533335971476)};
\addplot [arrow1] coordinates{(0.86,0.14) (0.847019777864679,0.134190679853432)};
\addplot [arrow1] coordinates{(0.86,0.18) (0.848199291697635,0.172187293850897)};
\addplot [arrow1] coordinates{(0.86,0.22) (0.85024564869912,0.210572647939323)};
\addplot [arrow1] coordinates{(0.86,0.26) (0.853101353941199,0.250035048870629)};
\addplot [arrow1] coordinates{(0.86,0.3) (0.856186537714589,0.291125757382281)};
\addplot [arrow1] coordinates{(0.86,0.34) (0.858481229192121,0.333914579195224)};
\addplot [arrow1] coordinates{(0.86,0.38) (0.858945165926219,0.377794496233199)};
\addplot [arrow1] coordinates{(0.86,0.42) (0.857074495420006,0.421601739268789)};
\addplot [arrow1] coordinates{(0.86,0.46) (0.853256456321353,0.464059116038364)};
\addplot [arrow1] coordinates{(0.86,0.5) (0.84867362951257,0.50434802910017)};
\addplot [arrow1] coordinates{(0.86,0.54) (0.844780771270864,0.542501947253678)};
\addplot [arrow1] coordinates{(0.86,0.58) (0.842645893430103,0.579383804920066)};
\addplot [arrow1] coordinates{(0.86,0.62) (0.84252857778423,0.61623990554286)};
\addplot [arrow1] coordinates{(0.86,0.66) (0.843910789994664,0.654077332598193)};
\addplot [arrow1] coordinates{(0.86,0.7) (0.845912069760261,0.69322406650507)};
\addplot [arrow1] coordinates{(0.86,0.74) (0.847802838714931,0.733318149771425)};
\addplot [arrow1] coordinates{(0.86,0.78) (0.849309534466871,0.773699766163627)};
\addplot [arrow1] coordinates{(0.86,0.82) (0.850574800676325,0.813925398027954)};
\addplot [arrow1] coordinates{(0.86,0.86) (0.851866266031508,0.854057435475147)};
\addplot [arrow1] coordinates{(0.86,0.9) (0.853267559325938,0.894550686187688)};
\addplot [arrow1] coordinates{(0.86,0.94) (0.85456055765236,0.935842766528935)};
\addplot [arrow1] coordinates{(0.86,0.98) (0.855355519143714,0.977959213619656)};
\addplot [arrow1] coordinates{(0.88,0.02) (0.866574995685945,0.0187638731294326)};
\addplot [arrow1] coordinates{(0.88,0.06) (0.866810450189385,0.0577619312571941)};
\addplot [arrow1] coordinates{(0.88,0.1) (0.867258291803464,0.0964129803904776)};
\addplot [arrow1] coordinates{(0.88,0.14) (0.86795374367406,0.134756415463847)};
\addplot [arrow1] coordinates{(0.88,0.18) (0.869039480330954,0.173125885072051)};
\addplot [arrow1] coordinates{(0.88,0.22) (0.870673377284823,0.212078325401227)};
\addplot [arrow1] coordinates{(0.88,0.26) (0.872815545903087,0.252204972051817)};
\addplot [arrow1] coordinates{(0.88,0.3) (0.875057083710168,0.293873473602725)};
\addplot [arrow1] coordinates{(0.88,0.34) (0.876670431325508,0.336991675169779)};
\addplot [arrow1] coordinates{(0.88,0.38) (0.876918676729855,0.380908272582967)};
\addplot [arrow1] coordinates{(0.88,0.42) (0.875461285707756,0.424543977289127)};
\addplot [arrow1] coordinates{(0.88,0.46) (0.872596309957528,0.466758425577775)};
\addplot [arrow1] coordinates{(0.88,0.5) (0.869168778885971,0.50682481385983)};
\addplot [arrow1] coordinates{(0.88,0.54) (0.866190417978528,0.544781186704545)};
\addplot [arrow1] coordinates{(0.88,0.58) (0.864398915058494,0.581442933670458)};
\addplot [arrow1] coordinates{(0.88,0.62) (0.864006480525782,0.618024593045273)};
\addplot [arrow1] coordinates{(0.88,0.66) (0.864744431357906,0.655552951794112)};
\addplot [arrow1] coordinates{(0.88,0.7) (0.866118614336791,0.694404592814726)};
\addplot [arrow1] coordinates{(0.88,0.74) (0.86768572316739,0.734245901682641)};
\addplot [arrow1] coordinates{(0.88,0.78) (0.869196819059195,0.77440289018881)};
\addplot [arrow1] coordinates{(0.88,0.82) (0.870577245380342,0.814401822261679)};
\addplot [arrow1] coordinates{(0.88,0.86) (0.871819036238365,0.854304427451862)};
\addplot [arrow1] coordinates{(0.88,0.9) (0.872887113190553,0.894609385699126)};
\addplot [arrow1] coordinates{(0.88,0.94) (0.873693674062137,0.935807529111949)};
\addplot [arrow1] coordinates{(0.88,0.98) (0.874132488090747,0.977932609612451)};
\addplot [arrow1] coordinates{(0.9,0.02) (0.887005341769097,0.0187707935049138)};
\addplot [arrow1] coordinates{(0.9,0.06) (0.887366384819756,0.0578149900634343)};
\addplot [arrow1] coordinates{(0.9,0.1) (0.887975780423622,0.0966059242897502)};
\addplot [arrow1] coordinates{(0.9,0.14) (0.88872966057212,0.135226440287534)};
\addplot [arrow1] coordinates{(0.9,0.18) (0.889644676229982,0.174006845126188)};
\addplot [arrow1] coordinates{(0.9,0.22) (0.89082599134692,0.213429465364686)};
\addplot [arrow1] coordinates{(0.9,0.26) (0.892292043299032,0.25394879414312)};
\addplot [arrow1] coordinates{(0.9,0.3) (0.893805728935497,0.295788990883103)};
\addplot [arrow1] coordinates{(0.9,0.34) (0.894884240920244,0.338786661071823)};
\addplot [arrow1] coordinates{(0.9,0.38) (0.895025172986639,0.382345273362067)};
\addplot [arrow1] coordinates{(0.9,0.42) (0.89400587813966,0.425553014840736)};
\addplot [arrow1] coordinates{(0.9,0.46) (0.892041991983908,0.4674675456485)};
\addplot [arrow1] coordinates{(0.9,0.5) (0.88969196168027,0.507484552917061)};
\addplot [arrow1] coordinates{(0.9,0.54) (0.887582325434638,0.545623497376929)};
\addplot [arrow1] coordinates{(0.9,0.58) (0.886147340968016,0.582556313373934)};
\addplot [arrow1] coordinates{(0.9,0.62) (0.88553602875813,0.619316938212435)};
\addplot [arrow1] coordinates{(0.9,0.66) (0.885689203232895,0.656818531600946)};
\addplot [arrow1] coordinates{(0.9,0.7) (0.886465899873002,0.695447981996233)};
\addplot [arrow1] coordinates{(0.9,0.74) (0.887701719185851,0.734984708265297)};
\addplot [arrow1] coordinates{(0.9,0.78) (0.889187610341906,0.774890619804462)};
\addplot [arrow1] coordinates{(0.9,0.82) (0.89065248909482,0.814766622894735)};
\addplot [arrow1] coordinates{(0.9,0.86) (0.89182465333174,0.85465190430768)};
\addplot [arrow1] coordinates{(0.9,0.9) (0.892550511014556,0.894955279369881)};
\addplot [arrow1] coordinates{(0.9,0.94) (0.892867541073711,0.936080458762096)};
\addplot [arrow1] coordinates{(0.9,0.98) (0.892949234218724,0.978037783150855)};
\addplot [arrow1] coordinates{(0.92,0.02) (0.907458224554109,0.0187124876477262)};
\addplot [arrow1] coordinates{(0.92,0.06) (0.907894593647494,0.0577093901936039)};
\addplot [arrow1] coordinates{(0.92,0.1) (0.908584906998264,0.0966251914730524)};
\addplot [arrow1] coordinates{(0.92,0.14) (0.909320588729381,0.13555637520421)};
\addplot [arrow1] coordinates{(0.92,0.18) (0.910030534845603,0.174747735606073)};
\addplot [arrow1] coordinates{(0.92,0.22) (0.910794896860405,0.214531350553972)};
\addplot [arrow1] coordinates{(0.92,0.26) (0.911693165928139,0.255206597575998)};
\addplot [arrow1] coordinates{(0.92,0.3) (0.912630090576335,0.296899283807207)};
\addplot [arrow1] coordinates{(0.92,0.34) (0.913310945957656,0.339449683262644)};
\addplot [arrow1] coordinates{(0.92,0.38) (0.913406335344248,0.382382410021563)};
\addplot [arrow1] coordinates{(0.92,0.42) (0.912776029469105,0.424997689563807)};
\addplot [arrow1] coordinates{(0.92,0.46) (0.911567778660737,0.466582678519588)};
\addplot [arrow1] coordinates{(0.92,0.5) (0.910118227383671,0.506677592610049)};
\addplot [arrow1] coordinates{(0.92,0.54) (0.908754394680103,0.545277252536788)};
\addplot [arrow1] coordinates{(0.92,0.58) (0.907667429995536,0.582850825258267)};
\addplot [arrow1] coordinates{(0.92,0.62) (0.906941977828799,0.620143153299848)};
\addplot [arrow1] coordinates{(0.92,0.66) (0.906664365448054,0.657846290104788)};
\addplot [arrow1] coordinates{(0.92,0.7) (0.906958018370796,0.696319477522488)};
\addplot [arrow1] coordinates{(0.92,0.74) (0.907878899335086,0.735517630994628)};
\addplot [arrow1] coordinates{(0.92,0.78) (0.909265672174167,0.775159471549389)};
\addplot [arrow1] coordinates{(0.92,0.82) (0.910716958016805,0.815008169973312)};
\addplot [arrow1] coordinates{(0.92,0.86) (0.911774173480461,0.855063099479556)};
\addplot [arrow1] coordinates{(0.92,0.9) (0.912198638597881,0.89553047236984)};
\addplot [arrow1] coordinates{(0.92,0.94) (0.912120857986781,0.936607113875264)};
\addplot [arrow1] coordinates{(0.92,0.98) (0.911921704765117,0.978252408603372)};
\addplot [arrow1] coordinates{(0.94,0.02) (0.927985530911495,0.0186127061752348)};
\addplot [arrow1] coordinates{(0.94,0.06) (0.928420763454955,0.0574984665539114)};
\addplot [arrow1] coordinates{(0.94,0.1) (0.929083285763597,0.0965134477790355)};
\addplot [arrow1] coordinates{(0.94,0.14) (0.929722350373002,0.135746383363962)};
\addplot [arrow1] coordinates{(0.94,0.18) (0.930226090588334,0.175309256556142)};
\addplot [arrow1] coordinates{(0.94,0.22) (0.930660163891394,0.215348264050681)};
\addplot [arrow1] coordinates{(0.94,0.26) (0.931139170836729,0.256012001442961)};
\addplot [arrow1] coordinates{(0.94,0.3) (0.931660839083941,0.297368643625903)};
\addplot [arrow1] coordinates{(0.94,0.34) (0.932062290101828,0.339310124235871)};
\addplot [arrow1] coordinates{(0.94,0.38) (0.93213756911786,0.381510201654268)};
\addplot [arrow1] coordinates{(0.94,0.42) (0.93180247693072,0.423485524646865)};
\addplot [arrow1] coordinates{(0.94,0.46) (0.931152595511829,0.464750064455376)};
\addplot [arrow1] coordinates{(0.94,0.5) (0.930369406267843,0.504992552694316)};
\addplot [arrow1] coordinates{(0.94,0.54) (0.929579367423118,0.544187122747141)};
\addplot [arrow1] coordinates{(0.94,0.58) (0.928813342166294,0.582583750954089)};
\addplot [arrow1] coordinates{(0.94,0.62) (0.928104665451827,0.62059254811193)};
\addplot [arrow1] coordinates{(0.94,0.66) (0.927609573168577,0.658629686163902)};
\addplot [arrow1] coordinates{(0.94,0.7) (0.927590914976614,0.697000901303834)};
\addplot [arrow1] coordinates{(0.94,0.74) (0.92822997627031,0.735862787953513)};
\addplot [arrow1] coordinates{(0.94,0.78) (0.929413476601579,0.77525204242602)};
\addplot [arrow1] coordinates{(0.94,0.82) (0.930706213293623,0.815141391592004)};
\addplot [arrow1] coordinates{(0.94,0.86) (0.931585537339322,0.85548200085523)};
\addplot [arrow1] coordinates{(0.94,0.9) (0.931785435834951,0.896215745619099)};
\addplot [arrow1] coordinates{(0.94,0.94) (0.931478139374224,0.937265801170893)};
\addplot [arrow1] coordinates{(0.94,0.98) (0.931130234900767,0.978525182986197)};
\addplot [arrow1] coordinates{(0.96,0.02) (0.948611582064011,0.0185050806756779)};
\addplot [arrow1] coordinates{(0.96,0.06) (0.948962018120169,0.0572610114794845)};
\addplot [arrow1] coordinates{(0.96,0.1) (0.9494833481432,0.0963455535769888)};
\addplot [arrow1] coordinates{(0.96,0.14) (0.949954944647037,0.135829790496118)};
\addplot [arrow1] coordinates{(0.96,0.18) (0.950270694279166,0.175688225652728)};
\addplot [arrow1] coordinates{(0.96,0.22) (0.950480340611264,0.215890903056421)};
\addplot [arrow1] coordinates{(0.96,0.26) (0.950693480116101,0.256461169804302)};
\addplot [arrow1] coordinates{(0.96,0.3) (0.950947068219544,0.297439613093371)};
\addplot [arrow1] coordinates{(0.96,0.34) (0.951161834424013,0.338786067647566)};
\addplot [arrow1] coordinates{(0.96,0.38) (0.951219298379704,0.380313536163935)};
\addplot [arrow1] coordinates{(0.96,0.42) (0.951072871190828,0.421722813503337)};
\addplot [arrow1] coordinates{(0.96,0.46) (0.950779000290672,0.462718580346521)};
\addplot [arrow1] coordinates{(0.96,0.5) (0.950422505763046,0.50311912681699)};
\addplot [arrow1] coordinates{(0.96,0.54) (0.950024368166751,0.542885336473884)};
\addplot [arrow1] coordinates{(0.96,0.58) (0.949542859197263,0.582073965816695)};
\addplot [arrow1] coordinates{(0.96,0.62) (0.948981534111606,0.620786778762977)};
\addplot [arrow1] coordinates{(0.96,0.66) (0.948493373739742,0.659175576809436)};
\addplot [arrow1] coordinates{(0.96,0.7) (0.948347850817878,0.697486035661075)};
\addplot [arrow1] coordinates{(0.96,0.74) (0.948744442163903,0.736060177697745)};
\addplot [arrow1] coordinates{(0.96,0.78) (0.949613160535122,0.775238493580407)};
\addplot [arrow1] coordinates{(0.96,0.82) (0.950589189488348,0.815197920963493)};
\addplot [arrow1] coordinates{(0.96,0.86) (0.951223431666526,0.855844046373535)};
\addplot [arrow1] coordinates{(0.96,0.9) (0.951289108983279,0.896859901752676)};
\addplot [arrow1] coordinates{(0.96,0.94) (0.950942870518979,0.937899012497966)};
\addplot [arrow1] coordinates{(0.96,0.98) (0.950598233996582,0.978789275748141)};
\addplot [arrow1] coordinates{(0.98,0.02) (0.969328036333502,0.0184236478175711)};
\addplot [arrow1] coordinates{(0.98,0.06) (0.969523276976212,0.0570780736109779)};
\addplot [arrow1] coordinates{(0.98,0.1) (0.969810169609839,0.0962030251126217)};
\addplot [arrow1] coordinates{(0.98,0.14) (0.970060495526851,0.135853426083327)};
\addplot [arrow1] coordinates{(0.98,0.18) (0.970210953157524,0.175901999094413)};
\addplot [arrow1] coordinates{(0.98,0.22) (0.970288954215659,0.216193733484097)};
\addplot [arrow1] coordinates{(0.98,0.26) (0.970360792714037,0.256669396804614)};
\addplot [arrow1] coordinates{(0.98,0.3) (0.970457670944405,0.297359578304091)};
\addplot [arrow1] coordinates{(0.98,0.34) (0.970549055379615,0.338278777146728)};
\addplot [arrow1] coordinates{(0.98,0.38) (0.970581153535656,0.379337610561147)};
\addplot [arrow1] coordinates{(0.98,0.42) (0.970533439577814,0.420359729808417)};
\addplot [arrow1] coordinates{(0.98,0.46) (0.970431993741445,0.461176562670687)};
\addplot [arrow1] coordinates{(0.98,0.5) (0.970307917047537,0.501694841570577)};
\addplot [arrow1] coordinates{(0.98,0.54) (0.970151258965441,0.541868908557363)};
\addplot [arrow1] coordinates{(0.98,0.58) (0.969920545475358,0.58162381196257)};
\addplot [arrow1] coordinates{(0.98,0.62) (0.969610973661702,0.620845347964278)};
\addplot [arrow1] coordinates{(0.98,0.66) (0.969314797166699,0.659496073907203)};
\addplot [arrow1] coordinates{(0.98,0.7) (0.969197894226406,0.697775380229789)};
\addplot [arrow1] coordinates{(0.98,0.74) (0.969386291581351,0.736155129723259)};
\addplot [arrow1] coordinates{(0.98,0.78) (0.969847078510007,0.775192994812205)};
\addplot [arrow1] coordinates{(0.98,0.82) (0.970373080312557,0.815213398493465)};
\addplot [arrow1] coordinates{(0.98,0.86) (0.970706126244915,0.856089514429137)};
\addplot [arrow1] coordinates{(0.98,0.9) (0.970716230098759,0.897316956520187)};
\addplot [arrow1] coordinates{(0.98,0.94) (0.970495675557328,0.938353379911943)};
\addplot [arrow1] coordinates{(0.98,0.98) (0.970285549074114,0.978979441137495)};
\addplot [arrow1] coordinates{(1,0.02) (0.990097976385389,0.0183934435427687)};
\addplot [arrow1] coordinates{(1,0.06) (0.990097976385389,0.0570097280194938)};
\addplot [arrow1] coordinates{(1,0.1) (0.990097976385389,0.0961478370426842)};
\addplot [arrow1] coordinates{(1,0.14) (0.990097976385389,0.135856301877069)};
\addplot [arrow1] coordinates{(1,0.18) (0.990097976385389,0.175970462324255)};
\addplot [arrow1] coordinates{(1,0.22) (0.990097976385389,0.216290181728188)};
\addplot [arrow1] coordinates{(1,0.26) (0.990097976385389,0.256727420885482)};
\addplot [arrow1] coordinates{(1,0.3) (0.990097976385389,0.297310650604898)};
\addplot [arrow1] coordinates{(1,0.34) (0.990097976385389,0.338075074137361)};
\addplot [arrow1] coordinates{(1,0.38) (0.990097976385389,0.378966292671208)};
\addplot [arrow1] coordinates{(1,0.42) (0.990097976385389,0.419851024187863)};
\addplot [arrow1] coordinates{(1,0.46) (0.990097976385389,0.460605085748392)};
\addplot [arrow1] coordinates{(1,0.5) (0.990097976385389,0.501166616424421)};
\addplot [arrow1] coordinates{(1,0.54) (0.990097976385389,0.541488101558354)};
\addplot [arrow1] coordinates{(1,0.58) (0.990097976385389,0.58144794247839)};
\addplot [arrow1] coordinates{(1,0.62) (0.990097976385389,0.620854439792827)};
\addplot [arrow1] coordinates{(1,0.66) (0.990097976385389,0.659601569818858)};
\addplot [arrow1] coordinates{(1,0.7) (0.990097976385389,0.697871423049285)};
\addplot [arrow1] coordinates{(1,0.74) (0.990097976385389,0.736182456779995)};
\addplot [arrow1] coordinates{(1,0.78) (0.990097976385389,0.775171009198698)};
\addplot [arrow1] coordinates{(1,0.82) (0.990097976385389,0.815215162925422)};
\addplot [arrow1] coordinates{(1,0.86) (0.990097976385389,0.856176377850118)};
\addplot [arrow1] coordinates{(1,0.9) (0.990097976385389,0.897482002496158)};
\addplot [arrow1] coordinates{(1,0.94) (0.990097976385389,0.938518247969565)};
\addplot [arrow1] coordinates{(1,0.98) (0.990097976385389,0.979048545504518)};
\end{axis}
\end{tikzpicture}%


==> Figures/curve_tosca.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\linewidth,
height=.45\linewidth,
at={(0.797in,0.617in)},
scale only axis,
xmin=0,
xmax=0.1,
ymin=0,
ymax=100,
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
x label style={at={(axis description cs:0.5,0.02)},anchor=north},
y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
xlabel={\footnotesize Geodesic error in percentage of diameter},
ylabel={\footnotesize \% Correspondences},
x tick label style={/pgf/number format/fixed},
legend style={at={(0.635,0.02)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\tiny},
]

\addplot [color=mycolor1,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	11.5676759834369\\
0.0015	14.3400621118012\\
0.003	20.8993271221532\\
0.0045	27.8416149068323\\
0.006	35.9042874396135\\
0.0075	43.2116977225673\\
0.009	50.7093253968254\\
0.0105	56.4141218081435\\
0.012	61.2409420289855\\
0.0135	64.5876466528641\\
0.015	67.8847481021394\\
0.0165	71.8249654934438\\
0.018	74.1681763285024\\
0.0195	76.8855676328502\\
0.021	78.8860852311939\\
0.0225	80.7153640441684\\
0.024	82.0867839889579\\
0.0255	83.4331866804693\\
0.027	84.1597653554176\\
0.0285	85.3101276742581\\
0.03	85.9845151828847\\
0.0315	86.5821256038647\\
0.033	87.2888630089717\\
0.0345	87.70294168392\\
0.036	88.1344893029676\\
0.0375	88.6824965493444\\
0.039	89.2503450655625\\
0.0405	89.7586697722567\\
0.042	90.1356538992409\\
0.0435	90.3687888198758\\
0.045	90.688621463078\\
0.0465	91.0656055900621\\
0.048	91.367969289165\\
0.0495	91.7669513457557\\
0.051	92.1215062111802\\
0.0525	92.4389665286405\\
0.054	92.9149413388544\\
0.0555	92.9496635610766\\
0.057	93.3266476880607\\
0.0585	93.6389320220842\\
0.06	93.8869478951001\\
0.0615	94.1597653554175\\
0.063	94.3853519668737\\
0.0645	94.514320220842\\
0.066	94.5738440303658\\
0.0675	94.8913043478261\\
0.069	94.9260265700483\\
0.0705	95.0649154589372\\
0.072	95.1938837129055\\
0.0735	95.3228519668737\\
0.075	95.3922964113182\\
0.0765	95.4889147688061\\
0.078	95.5236369910283\\
0.0795	95.7145013802623\\
0.081	96.1262077294687\\
0.0825	96.443668046929\\
0.084	96.4783902691512\\
0.0855	96.632160110421\\
0.087	96.8206521739131\\
0.0885	96.8900966183575\\
0.09	97.0091442374051\\
0.0915	97.162914078675\\
0.093	97.2323585231194\\
0.0945	97.2670807453416\\
0.096	97.3266045548654\\
0.0975	97.3861283643893\\
0.099	97.3861283643893\\
0.1005	97.4803743961353\\
0.102	97.4803743961353\\
0.1035	97.5150966183575\\
0.105	97.5150966183575\\
0.1065	97.5150966183575\\
0.108	97.5150966183575\\
0.1095	97.6117149758454\\
0.111	97.6464371980676\\
0.1125	97.6464371980676\\
0.114	97.6464371980676\\
0.1155	97.7406832298137\\
0.117	97.7406832298137\\
0.1185	97.7406832298137\\
0.12	97.8002070393375\\
0.1215	97.8002070393375\\
0.123	97.9192546583851\\
0.1245	97.9539768806073\\
0.126	97.9539768806073\\
0.1275	97.9539768806073\\
0.129	98.0135006901311\\
0.1305	98.0135006901311\\
0.132	98.0135006901311\\
0.1335	98.1077467218772\\
0.135	98.1077467218772\\
0.1365	98.1424689440994\\
0.138	98.2367149758454\\
0.1395	98.2367149758454\\
0.141	98.2367149758454\\
0.1425	98.3309610075915\\
0.144	98.4252070393375\\
0.1455	98.4599292615597\\
0.147	98.4599292615597\\
0.1485	98.4946514837819\\
0.15	98.4946514837819\\
0.1515	98.4946514837819\\
0.153	98.5293737060042\\
0.1545	98.588897515528\\
0.156	98.588897515528\\
0.1575	98.588897515528\\
0.159	98.6484213250518\\
0.1605	98.6484213250518\\
0.162	98.6484213250518\\
0.1635	98.683143547274\\
0.165	98.683143547274\\
0.1665	98.683143547274\\
0.168	98.7178657694962\\
0.1695	98.7178657694962\\
0.171	98.7525879917184\\
0.1725	98.7873102139407\\
0.174	98.7873102139407\\
0.1755	98.7873102139407\\
0.177	98.7873102139407\\
0.1785	98.7873102139407\\
0.18	98.7873102139407\\
0.1815	98.7873102139407\\
0.183	98.7873102139407\\
0.1845	98.9063578329883\\
0.186	98.9063578329883\\
0.1875	98.9658816425121\\
0.189	98.9658816425121\\
0.1905	98.9658816425121\\
0.192	98.9658816425121\\
0.1935	98.9658816425121\\
0.195	99.0254054520359\\
0.1965	99.0601276742581\\
0.198	99.0601276742581\\
0.1995	99.0601276742581\\
0.201	99.0601276742581\\
0.2025	99.0601276742581\\
0.204	99.1196514837819\\
0.2055	99.1196514837819\\
0.207	99.1543737060042\\
0.2085	99.1543737060042\\
0.21	99.1543737060042\\
0.2115	99.1543737060042\\
0.213	99.1543737060042\\
0.2145	99.1543737060042\\
0.216	99.1543737060042\\
0.2175	99.1543737060042\\
0.219	99.1543737060042\\
0.2205	99.1543737060042\\
0.222	99.1543737060042\\
0.2235	99.1890959282264\\
0.225	99.1890959282264\\
0.2265	99.1890959282264\\
0.228	99.1890959282264\\
0.2295	99.1890959282264\\
0.231	99.1890959282264\\
0.2325	99.1890959282264\\
0.234	99.1890959282264\\
0.2355	99.1890959282264\\
0.237	99.2486197377502\\
0.2385	99.2486197377502\\
0.24	99.2486197377502\\
0.2415	99.2486197377502\\
0.243	99.2486197377502\\
0.2445	99.2486197377502\\
0.246	99.2486197377502\\
0.2475	99.308143547274\\
0.249	99.308143547274\\
};
\addlegendentry{SGMDS};

\addplot [color=mycolor2,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	21.0526315789474\\
0.00114810562571757	22.9018492176387\\
0.00172215843857635	24.75106685633\\
0.00229621125143513	26.6002844950213\\
0.00287026406429392	28.5917496443812\\
0.00315729047072331	30.298719772404\\
0.00373134328358209	32.2901849217639\\
0.00430539609644087	34.1394025604552\\
0.00487944890929966	36.1308677098151\\
0.00545350172215844	37.8378378378378\\
0.00602755453501722	39.8293029871977\\
0.00660160734787601	41.5362731152205\\
0.00717566016073479	43.5277382645804\\
0.00832376578645235	45.3769559032717\\
0.00889781859931114	46.9416785206259\\
0.0100459242250287	48.7908961593172\\
0.0106199770378875	50.49786628734\\
0.0111940298507463	51.778093883357\\
0.0120551090700344	53.2005689900427\\
0.0126291618828932	54.7652916073969\\
0.0134902411021814	56.0455192034139\\
0.0143513203214696	57.7524893314367\\
0.0149253731343284	59.3172119487909\\
0.0160734787600459	61.0241820768137\\
0.0172215843857635	62.7311522048364\\
0.0183696900114811	64.2958748221906\\
0.0195177956371986	65.8605974395448\\
0.0206659012629162	67.2830725462304\\
0.0215269804822044	68.8477951635846\\
0.0229621125143513	70.2702702702703\\
0.0241102181400689	71.4082503556188\\
0.0255453501722158	72.972972972973\\
0.0269804822043628	74.25320056899\\
0.0287026406429392	75.3911806543386\\
0.0301377726750861	76.5291607396871\\
0.0315729047072331	77.6671408250356\\
0.0335820895522388	78.9473684210526\\
0.0350172215843858	80.0853485064011\\
0.0373134328358209	81.3655761024182\\
0.0390355912743972	82.5035561877667\\
0.041044776119403	83.4992887624467\\
0.0433409873708381	84.7795163584637\\
0.0456371986222733	85.7752489331437\\
0.0482204362801378	86.7709815078236\\
0.0510907003444317	87.7667140825036\\
0.054247990815155	88.4779516358464\\
0.0574052812858783	89.3314366998578\\
0.0605625717566016	90.3271692745377\\
0.0637198622273249	90.7539118065434\\
0.067451205510907	91.3229018492176\\
0.0714695752009185	92.0341394025605\\
0.0749138920780712	92.0341394025605\\
0.0783582089552239	92.4608819345662\\
0.0812284730195178	93.0298719772404\\
0.0849598163030999	93.4566145092461\\
0.0889781859931114	93.7411095305832\\
0.0932835820895522	94.0256045519203\\
0.0967278989667049	94.3100995732575\\
0.100746268656716	94.452347083926\\
0.104477611940299	94.5945945945946\\
0.107634902411022	94.8790896159317\\
0.111653272101033	95.3058321479374\\
0.115384615384615	95.5903271692745\\
0.119402985074627	95.8748221906117\\
0.12284730195178	96.0170697012802\\
0.12743972445465	96.3015647226173\\
0.131458094144661	96.5860597439545\\
0.134615384615385	96.5860597439545\\
0.138059701492537	96.7283072546231\\
0.140929965556831	96.5860597439545\\
0.144087256027555	96.7283072546231\\
0.147531572904707	96.7283072546231\\
0.151549942594719	96.7283072546231\\
0.154994259471871	96.8705547652916\\
0.159299655568312	97.0128022759602\\
0.163030998851894	97.0128022759602\\
0.167336394948335	96.8705547652916\\
0.171354764638347	96.8705547652916\\
0.175373134328358	97.0128022759602\\
0.179678530424799	97.0128022759602\\
0.18398392652124	97.1550497866287\\
0.188289322617681	97.1550497866287\\
0.192020665901263	97.1550497866287\\
0.196900114810563	97.2972972972973\\
0.200918484500574	97.2972972972973\\
0.205223880597015	97.4395448079659\\
0.209242250287026	97.4395448079659\\
0.213260619977038	97.2972972972973\\
0.21699196326062	97.4395448079659\\
0.221297359357061	97.4395448079659\\
0.224741676234214	97.5817923186344\\
0.228473019517796	97.5817923186344\\
0.232204362801378	97.5817923186344\\
0.23593570608496	97.724039829303\\
0.239380022962113	97.724039829303\\
0.243398392652124	97.8662873399716\\
0.247416762342135	97.724039829303\\
0.25	97.8662873399716\\
};
\addlegendentry{Functional Maps};

\addplot [color=mycolor3,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.950928\\
0.0025	4.64478\\
0.005	9.49219\\
0.0075	15.0183\\
0.01	21.0095\\
0.0125	27.1948\\
0.015	33.3997\\
0.0175	39.5203\\
0.02	45.3137\\
0.0225	50.6812\\
0.025	55.9033\\
0.0275	60.4321\\
0.03	64.6362\\
0.0325	68.252\\
0.035	71.571\\
0.0375	74.4446\\
0.04	77.002\\
0.0425	79.2944\\
0.045	81.2939\\
0.0475	83.0432\\
0.05	84.6729\\
0.0525	86.2305\\
0.055	87.5488\\
0.0575	88.6487\\
0.06	89.6265\\
0.0625	90.4895\\
0.065	91.4148\\
0.0675	92.146\\
0.07	92.8247\\
0.0725	93.4058\\
0.075	93.9404\\
0.0775	94.3921\\
0.08	94.7803\\
0.0825	95.0964\\
0.085	95.3918\\
0.0875	95.6604\\
0.09	95.8862\\
0.0925	96.084\\
0.095	96.2659\\
0.0975	96.4355\\
0.1	96.593\\
0.1025	96.7273\\
0.105	96.8311\\
0.1075	96.9165\\
0.11	97.0288\\
0.1125	97.1191\\
0.115	97.1826\\
0.1175	97.2656\\
0.12	97.3376\\
0.1225	97.417\\
0.125	97.4915\\
0.1275	97.55\\
0.13	97.6172\\
0.1325	97.6758\\
0.135	97.738\\
0.1375	97.7954\\
0.14	97.8394\\
0.1425	97.8943\\
0.145	97.9468\\
0.1475	97.9944\\
0.15	98.0322\\
0.1525	98.0688\\
0.155	98.1079\\
0.1575	98.158\\
0.16	98.2104\\
0.1625	98.2422\\
0.165	98.291\\
0.1675	98.3374\\
0.17	98.3765\\
0.1725	98.4143\\
0.175	98.4497\\
0.1775	98.4863\\
0.18	98.5205\\
0.1825	98.5706\\
0.185	98.6084\\
0.1875	98.6438\\
0.19	98.6853\\
0.1925	98.7097\\
0.195	98.7549\\
0.1975	98.7817\\
0.2	98.8123\\
0.2025	98.8416\\
0.205	98.8745\\
0.2075	98.8989\\
0.21	98.9197\\
0.2125	98.9417\\
0.215	98.9709\\
0.2175	98.988\\
0.22	99.0088\\
0.2225	99.0417\\
0.225	99.0674\\
0.2275	99.082\\
0.23	99.0979\\
0.2325	99.1138\\
0.235	99.1235\\
0.2375	99.1382\\
0.24	99.1516\\
0.2425	99.1638\\
0.245	99.1797\\
0.2475	99.187\\
};
\addlegendentry{BIM};

\addplot [color=mycolor4,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	10.5835\\
0.0025	11.1829\\
0.005	13.0859\\
0.0075	16.0339\\
0.01	19.4641\\
0.0125	22.8308\\
0.015	26.3\\
0.0175	29.718\\
0.02	33.1006\\
0.0225	36.2756\\
0.025	39.3176\\
0.0275	42.1777\\
0.03	44.8804\\
0.0325	47.4158\\
0.035	49.696\\
0.0375	51.7615\\
0.04	53.855\\
0.0425	55.7483\\
0.045	57.5366\\
0.0475	59.2407\\
0.05	60.9021\\
0.0525	62.3523\\
0.055	63.7659\\
0.0575	65.1318\\
0.06	66.3611\\
0.0625	67.6086\\
0.065	68.7646\\
0.0675	69.8096\\
0.07	70.7654\\
0.0725	71.7786\\
0.075	72.7368\\
0.0775	73.6047\\
0.08	74.4104\\
0.0825	75.199\\
0.085	75.9192\\
0.0875	76.5991\\
0.09	77.2339\\
0.0925	77.8552\\
0.095	78.479\\
0.0975	79.0784\\
0.1	79.6338\\
0.1025	80.1062\\
0.105	80.5847\\
0.1075	81.0669\\
0.11	81.4832\\
0.1125	81.9104\\
0.115	82.2632\\
0.1175	82.6721\\
0.12	83.0481\\
0.1225	83.3862\\
0.125	83.7183\\
0.1275	84.0161\\
0.13	84.292\\
0.1325	84.5654\\
0.135	84.8511\\
0.1375	85.0989\\
0.14	85.3503\\
0.1425	85.614\\
0.145	85.8276\\
0.1475	86.0425\\
0.15	86.2451\\
0.1525	86.4612\\
0.155	86.6479\\
0.1575	86.8127\\
0.16	86.9666\\
0.1625	87.124\\
0.165	87.2839\\
0.1675	87.4536\\
0.17	87.6062\\
0.1725	87.7844\\
0.175	87.9614\\
0.1775	88.1152\\
0.18	88.2751\\
0.1825	88.4058\\
0.185	88.5486\\
0.1875	88.6926\\
0.19	88.811\\
0.1925	88.9453\\
0.195	89.0991\\
0.1975	89.2322\\
0.2	89.3652\\
0.2025	89.5032\\
0.205	89.6216\\
0.2075	89.7131\\
0.21	89.8047\\
0.2125	89.9109\\
0.215	90.0159\\
0.2175	90.1196\\
0.22	90.2271\\
0.2225	90.3003\\
0.225	90.4004\\
0.2275	90.4687\\
0.23	90.564\\
0.2325	90.6445\\
0.235	90.7397\\
0.2375	90.8435\\
0.24	90.9241\\
0.2425	91.0229\\
0.245	91.1267\\
0.2475	91.2146\\
};
\addlegendentry{M\"obius Voting};

\addplot [color=mycolor5,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	43.2027397260274\\
0.001	43.2205479452055\\
0.002	43.4205479452055\\
0.003	44.6698630136986\\
0.004	48.7123287671233\\
0.005	53.7109589041096\\
0.006	58.5808219178082\\
0.007	62.9561643835616\\
0.008	66.7397260273973\\
0.009	70.1397260273973\\
0.01	73.1315068493151\\
0.011	75.6205479452055\\
0.012	77.8643835616438\\
0.013	79.9164383561644\\
0.014	81.6657534246576\\
0.015	83.2520547945206\\
0.016	84.6630136986301\\
0.017	85.9123287671233\\
0.018	87.0493150684931\\
0.019	88.0917808219178\\
0.02	88.9986301369863\\
0.021	89.7479452054795\\
0.022	90.4794520547945\\
0.023	91.1301369863014\\
0.024	91.7232876712329\\
0.025	92.2506849315068\\
0.026	92.6972602739726\\
0.027	93.127397260274\\
0.028	93.5301369863013\\
0.029	93.8780821917808\\
0.03	94.1904109589041\\
0.031	94.5383561643836\\
0.032	94.8219178082191\\
0.033	95.086301369863\\
0.034	95.331506849315\\
0.035	95.5438356164384\\
0.036	95.7493150684932\\
0.037	95.9520547945206\\
0.038	96.1205479452055\\
0.039	96.2794520547945\\
0.04	96.458904109589\\
0.041	96.6191780821918\\
0.042	96.772602739726\\
0.043	96.9027397260274\\
0.044	97.0342465753425\\
0.045	97.1589041095891\\
0.046	97.2739726027397\\
0.047	97.3958904109589\\
0.048	97.5287671232876\\
0.049	97.6260273972602\\
0.05	97.7506849315068\\
0.051	97.827397260274\\
0.052	97.913698630137\\
0.053	97.986301369863\\
0.054	98.058904109589\\
0.055	98.1191780821917\\
0.056	98.1671232876712\\
0.057	98.213698630137\\
0.058	98.2684931506849\\
0.059	98.3041095890411\\
0.06	98.3369863013698\\
0.061	98.3767123287671\\
0.062	98.4109589041095\\
0.063	98.4438356164383\\
0.064	98.4712328767123\\
0.065	98.4876712328767\\
0.066	98.5123287671233\\
0.067	98.5397260273973\\
0.068	98.5561643835616\\
0.069	98.5794520547945\\
0.07	98.5931506849315\\
0.071	98.6041095890411\\
0.072	98.6164383561644\\
0.073	98.6246575342466\\
0.074	98.6342465753425\\
0.075	98.6397260273973\\
0.076	98.6534246575342\\
0.077	98.6671232876713\\
0.078	98.6808219178082\\
0.079	98.6904109589041\\
0.08	98.7\\
0.081	98.7068493150685\\
0.082	98.7164383561644\\
0.083	98.7246575342466\\
0.084	98.7315068493151\\
0.085	98.7465753424657\\
0.086	98.7547945205479\\
0.087	98.7616438356164\\
0.088	98.7753424657534\\
0.089	98.7794520547945\\
0.09	98.7835616438356\\
0.091	98.7876712328767\\
0.092	98.7945205479452\\
0.093	98.8\\
0.094	98.8123287671233\\
0.095	98.8205479452055\\
0.096	98.827397260274\\
0.097	98.8369863013699\\
0.098	98.8424657534247\\
0.099	98.8534246575342\\
0.1	98.8561643835616\\
0.101	98.8657534246575\\
0.102	98.8684931506849\\
0.103	98.8698630136986\\
0.104	98.8767123287671\\
0.105	98.8849315068493\\
0.106	98.8958904109589\\
0.107	98.9082191780822\\
0.108	98.9164383561644\\
0.109	98.9191780821918\\
0.11	98.9205479452055\\
0.111	98.9260273972603\\
0.112	98.9315068493151\\
0.113	98.9328767123288\\
0.114	98.941095890411\\
0.115	98.9465753424657\\
0.116	98.9534246575342\\
0.117	98.958904109589\\
0.118	98.9657534246575\\
0.119	98.9739726027397\\
0.12	98.9835616438356\\
0.121	98.9890410958904\\
0.122	98.9958904109589\\
0.123	99\\
0.124	99.0013698630137\\
0.125	99.0082191780822\\
0.126	99.0164383561644\\
0.127	99.0232876712329\\
0.128	99.027397260274\\
0.129	99.0342465753425\\
0.13	99.0424657534247\\
0.131	99.0479452054795\\
0.132	99.0547945205479\\
0.133	99.0602739726027\\
0.134	99.0616438356164\\
0.135	99.0712328767123\\
0.136	99.072602739726\\
0.137	99.0739726027397\\
0.138	99.0821917808219\\
0.139	99.0849315068493\\
0.14	99.0876712328767\\
0.141	99.0904109589041\\
0.142	99.0945205479452\\
0.143	99.1\\
0.144	99.1013698630137\\
0.145	99.1109589041096\\
0.146	99.113698630137\\
0.147	99.1219178082192\\
0.148	99.1301369863014\\
0.149	99.1356164383562\\
0.15	99.1438356164383\\
0.151	99.1561643835616\\
0.152	99.158904109589\\
0.153	99.1630136986301\\
0.154	99.1712328767123\\
0.155	99.1753424657534\\
0.156	99.1780821917808\\
0.157	99.1849315068493\\
0.158	99.1890410958904\\
0.159	99.1890410958904\\
0.16	99.1945205479452\\
0.161	99.1958904109589\\
0.162	99.2\\
0.163	99.2027397260274\\
0.164	99.2068493150685\\
0.165	99.2123287671233\\
0.166	99.2123287671233\\
0.167	99.2164383561644\\
0.168	99.2219178082192\\
0.169	99.2246575342466\\
0.17	99.2301369863014\\
0.171	99.2369863013699\\
0.172	99.2424657534247\\
0.173	99.2479452054794\\
0.174	99.2534246575342\\
0.175	99.2561643835616\\
0.176	99.2616438356164\\
0.177	99.2643835616438\\
0.178	99.2657534246575\\
0.179	99.2753424657534\\
0.18	99.2808219178082\\
0.181	99.286301369863\\
0.182	99.2904109589041\\
0.183	99.2972602739726\\
0.184	99.3041095890411\\
0.185	99.3095890410959\\
0.186	99.3109589041096\\
0.187	99.313698630137\\
0.188	99.3150684931507\\
0.189	99.3178082191781\\
0.19	99.3191780821918\\
0.191	99.3191780821918\\
0.192	99.3232876712329\\
0.193	99.3301369863014\\
0.194	99.3342465753425\\
0.195	99.3342465753425\\
0.196	99.3369863013699\\
0.197	99.3383561643836\\
0.198	99.3397260273973\\
0.199	99.341095890411\\
0.2	99.3465753424658\\
0.201	99.3465753424658\\
0.202	99.3520547945205\\
0.203	99.3534246575342\\
0.204	99.358904109589\\
0.205	99.3602739726027\\
0.206	99.3616438356164\\
0.207	99.3630136986301\\
0.208	99.3643835616438\\
0.209	99.3657534246575\\
0.21	99.3657534246575\\
0.211	99.3684931506849\\
0.212	99.3684931506849\\
0.213	99.372602739726\\
0.214	99.3767123287671\\
0.215	99.3780821917808\\
0.216	99.3835616438356\\
0.217	99.386301369863\\
0.218	99.3917808219178\\
0.219	99.3931506849315\\
0.22	99.3986301369863\\
0.221	99.4\\
0.222	99.4013698630137\\
0.223	99.4041095890411\\
0.224	99.4054794520548\\
0.225	99.4095890410959\\
0.226	99.4109589041096\\
0.227	99.4123287671233\\
0.228	99.4123287671233\\
0.229	99.413698630137\\
0.23	99.413698630137\\
0.231	99.4164383561644\\
0.232	99.4178082191781\\
0.233	99.4219178082192\\
0.234	99.4219178082192\\
0.235	99.4232876712329\\
0.236	99.4260273972603\\
0.237	99.4287671232877\\
0.238	99.4301369863014\\
0.239	99.4315068493151\\
0.24	99.4328767123288\\
0.241	99.4342465753425\\
0.242	99.4356164383562\\
0.243	99.441095890411\\
0.244	99.4438356164383\\
0.245	99.4493150684931\\
0.246	99.4493150684931\\
0.247	99.4520547945205\\
0.248	99.4547945205479\\
0.249	99.4575342465753\\
0.25	99.4602739726027\\
};
\addlegendentry{Kernel Matching};

\addplot [color=mycolor6,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	5.62121212121212\\
0.001	5.62121212121212\\
0.002	5.62121212121212\\
0.003	5.62121212121212\\
0.004	5.66666666666667\\
0.005	5.92424242424242\\
0.006	8.18181818181818\\
0.007	10.4242424242424\\
0.008	13.3030303030303\\
0.009	16.1515151515152\\
0.01	18.4545454545455\\
0.011	20.969696969697\\
0.012	23.030303030303\\
0.013	25.0909090909091\\
0.014	27.5454545454545\\
0.015	29.6818181818182\\
0.016	31.5454545454545\\
0.017	33.3939393939394\\
0.018	35.2121212121212\\
0.019	36.9242424242424\\
0.02	38.4090909090909\\
0.021	40.0151515151515\\
0.022	41.2272727272727\\
0.023	42.3636363636364\\
0.024	43.9090909090909\\
0.025	45.0757575757576\\
0.026	46.030303030303\\
0.027	47.1060606060606\\
0.028	48.1515151515151\\
0.029	49.1363636363636\\
0.03	49.9545454545455\\
0.031	50.9545454545455\\
0.032	51.6969696969697\\
0.033	52.5757575757576\\
0.034	53.3636363636364\\
0.035	54.2272727272727\\
0.036	54.9545454545455\\
0.037	55.6666666666667\\
0.038	56.5909090909091\\
0.039	57.2878787878788\\
0.04	57.8484848484849\\
0.041	58.5606060606061\\
0.042	59.2727272727273\\
0.043	59.9545454545455\\
0.044	60.6060606060606\\
0.045	61.1212121212121\\
0.046	61.5909090909091\\
0.047	62.0606060606061\\
0.048	62.4090909090909\\
0.049	63.0151515151515\\
0.05	63.5757575757576\\
0.051	64.1060606060606\\
0.052	64.5151515151515\\
0.053	65\\
0.054	65.3636363636364\\
0.055	65.8636363636364\\
0.056	66.2272727272727\\
0.057	66.5909090909091\\
0.058	66.9545454545455\\
0.059	67.3636363636364\\
0.06	67.5909090909091\\
0.061	67.9090909090909\\
0.062	68.2121212121212\\
0.063	68.5606060606061\\
0.064	68.8333333333333\\
0.065	69.1515151515152\\
0.066	69.530303030303\\
0.067	69.8181818181818\\
0.068	70.0454545454545\\
0.069	70.3636363636364\\
0.07	70.6515151515152\\
0.071	70.8939393939394\\
0.072	71.2121212121212\\
0.073	71.4090909090909\\
0.074	71.7424242424242\\
0.075	72.0151515151515\\
0.076	72.2727272727273\\
0.077	72.5151515151515\\
0.078	72.6666666666667\\
0.079	72.8939393939394\\
0.08	73.1969696969697\\
0.081	73.4242424242424\\
0.082	73.7121212121212\\
0.083	73.9242424242424\\
0.084	74.1515151515152\\
0.085	74.3484848484848\\
0.086	74.6515151515152\\
0.087	74.8787878787879\\
0.088	75\\
0.089	75.2575757575758\\
0.09	75.4545454545455\\
0.091	75.5909090909091\\
0.092	75.8030303030303\\
0.093	75.969696969697\\
0.094	76.1212121212121\\
0.095	76.4242424242424\\
0.096	76.7121212121212\\
0.097	76.8636363636364\\
0.098	77.0757575757576\\
0.099	77.3181818181818\\
0.1	77.5151515151515\\
};
\addlegendentry{CPD};

\addplot [color=red,solid,line width=2.5pt]
  table[row sep=crcr]{%
  0	35.3323529411765\\
  0.001	35.3941176470588\\
  0.002	35.8705882352941\\
  0.003	37.0970588235294\\
  0.004	39.4764705882353\\
  0.005	43.0852941176471\\
  0.006	47.4088235294118\\
  0.007	51.8794117647059\\
  0.008	55.8\\
  0.009	59.9147058823529\\
  0.01	63.4941176470588\\
  0.011	66.8235294117647\\
  0.012	69.8\\
  0.013	72.2352941176471\\
  0.014	74.4823529411765\\
  0.015	76.4411764705882\\
  0.016	78.15\\
  0.017	79.6852941176471\\
  0.018	80.9852941176471\\
  0.019	82.2705882352941\\
  0.02	83.4911764705882\\
  0.021	84.5147058823529\\
  0.022	85.3411764705882\\
  0.023	86.1764705882353\\
  0.024	86.8705882352941\\
  0.025	87.4705882352941\\
  0.026	88.0823529411765\\
  0.027	88.7029411764706\\
  0.028	89.2676470588235\\
  0.029	89.8441176470588\\
  0.03	90.2676470588235\\
  0.031	90.7029411764706\\
  0.032	91.15\\
  0.033	91.5529411764706\\
  0.034	91.8029411764706\\
  0.035	92.0852941176471\\
  0.036	92.35\\
  0.037	92.6264705882353\\
  0.038	92.8764705882353\\
  0.039	93.1647058823529\\
  0.04	93.3852941176471\\
  0.041	93.5941176470588\\
  0.042	93.7529411764706\\
  0.043	93.9382352941176\\
  0.044	94.1470588235294\\
  0.045	94.3147058823529\\
  0.046	94.4617647058824\\
  0.047	94.6352941176471\\
  0.048	94.8294117647059\\
  0.049	94.9470588235294\\
  0.05	95.0911764705882\\
  0.051	95.2205882352941\\
  0.052	95.3294117647059\\
  0.053	95.4441176470588\\
  0.054	95.5911764705882\\
  0.055	95.7235294117647\\
  0.056	95.8058823529412\\
  0.057	95.9088235294118\\
  0.058	95.9941176470588\\
  0.059	96.1\\
  0.06	96.2058823529412\\
  0.061	96.2970588235294\\
  0.062	96.3529411764706\\
  0.063	96.4176470588235\\
  0.064	96.4794117647059\\
  0.065	96.5558823529412\\
  0.066	96.6352941176471\\
  0.067	96.7058823529412\\
  0.068	96.7823529411765\\
  0.069	96.8441176470588\\
  0.07	96.8970588235294\\
  0.071	96.95\\
  0.072	97.0352941176471\\
  0.073	97.0705882352941\\
  0.074	97.1323529411765\\
  0.075	97.1823529411765\\
  0.076	97.2323529411765\\
  0.077	97.2705882352941\\
  0.078	97.3235294117647\\
  0.079	97.3588235294118\\
  0.08	97.4029411764706\\
  0.081	97.4441176470588\\
  0.082	97.4941176470588\\
  0.083	97.5382352941176\\
  0.084	97.5823529411765\\
  0.085	97.6\\
  0.086	97.6264705882353\\
  0.087	97.6588235294118\\
  0.088	97.6911764705882\\
  0.089	97.7205882352941\\
  0.09	97.7441176470588\\
  0.091	97.7794117647059\\
  0.092	97.8264705882353\\
  0.093	97.8676470588235\\
  0.094	97.8852941176471\\
  0.095	97.9176470588235\\
  0.096	97.9235294117647\\
  0.097	97.9382352941176\\
  0.098	97.9647058823529\\
  0.099	97.9911764705882\\
  0.1	98.0147058823529\\
};
\addlegendentry{Ours};


\end{axis}
\end{tikzpicture}%


==> Figures/evals.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\linewidth,
height=.45\linewidth,
at={(2.512in,1.252in)},
scale only axis,
xmin=0,
xmax=3000,
xlabel={$k$},
xmajorgrids,
ymin=-3500,
ymax=0,
ylabel={$\lambda_k^\Delta$},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Eigenvalues},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-29.6088132032681\\
2	-59.2176264065361\\
3	-59.2176264065361\\
4	-59.2176264065361\\
5	-88.8264396098042\\
6	-88.8264396098042\\
7	-88.8264396098042\\
8	-108.565648411983\\
9	-108.565648411983\\
10	-108.565648411983\\
11	-118.435252813072\\
12	-138.174461615251\\
13	-138.174461615251\\
14	-138.174461615251\\
15	-138.174461615251\\
16	-138.174461615251\\
17	-138.174461615251\\
18	-167.783274818519\\
19	-167.783274818519\\
20	-167.783274818519\\
21	-177.652879219608\\
22	-177.652879219608\\
23	-177.652879219608\\
24	-187.522483620698\\
25	-187.522483620698\\
26	-187.522483620698\\
27	-207.261692422877\\
28	-207.261692422877\\
29	-207.261692422877\\
30	-207.261692422877\\
31	-207.261692422877\\
32	-207.261692422877\\
33	-217.131296823966\\
34	-217.131296823966\\
35	-217.131296823966\\
36	-236.870505626145\\
37	-236.870505626145\\
38	-236.870505626145\\
39	-256.609714428323\\
40	-256.609714428323\\
41	-256.609714428323\\
42	-256.609714428323\\
43	-256.609714428323\\
44	-256.609714428323\\
45	-266.479318829413\\
46	-266.479318829413\\
47	-266.479318829413\\
48	-266.479318829413\\
49	-286.218527631591\\
50	-286.218527631591\\
51	-286.218527631591\\
52	-286.218527631591\\
53	-286.218527631591\\
54	-286.218527631591\\
55	-296.088132032681\\
56	-296.088132032681\\
57	-296.088132032681\\
58	-296.088132032681\\
59	-296.088132032681\\
60	-296.088132032681\\
61	-325.696945235949\\
62	-325.696945235949\\
63	-325.696945235949\\
64	-325.696945235949\\
65	-325.696945235949\\
66	-325.696945235949\\
67	-335.566549637038\\
68	-335.566549637038\\
69	-335.566549637038\\
70	-345.436154038128\\
71	-345.436154038128\\
72	-345.436154038128\\
73	-345.436154038128\\
74	-345.436154038128\\
75	-345.436154038128\\
76	-355.305758439217\\
77	-355.305758439217\\
78	-355.305758439217\\
79	-375.044967241396\\
80	-375.044967241396\\
81	-375.044967241396\\
82	-375.044967241396\\
83	-375.044967241396\\
84	-375.044967241396\\
85	-375.044967241396\\
86	-375.044967241396\\
87	-375.044967241396\\
88	-404.653780444664\\
89	-404.653780444664\\
90	-404.653780444664\\
91	-404.653780444664\\
92	-404.653780444664\\
93	-404.653780444664\\
94	-404.653780444664\\
95	-404.653780444664\\
96	-404.653780444664\\
97	-414.523384845753\\
98	-414.523384845753\\
99	-414.523384845753\\
100	-414.523384845753\\
101	-414.523384845753\\
102	-414.523384845753\\
103	-424.392989246842\\
104	-424.392989246842\\
105	-424.392989246842\\
106	-434.262593647932\\
107	-434.262593647932\\
108	-434.262593647932\\
109	-444.132198049021\\
110	-444.132198049021\\
111	-444.132198049021\\
112	-444.132198049021\\
113	-444.132198049021\\
114	-444.132198049021\\
115	-454.00180245011\\
116	-454.00180245011\\
117	-454.00180245011\\
118	-454.00180245011\\
119	-454.00180245011\\
120	-454.00180245011\\
121	-473.741011252289\\
122	-483.610615653379\\
123	-483.610615653379\\
124	-483.610615653379\\
125	-483.610615653379\\
126	-483.610615653379\\
127	-483.610615653379\\
128	-493.480220054468\\
129	-493.480220054468\\
130	-493.480220054468\\
131	-493.480220054468\\
132	-493.480220054468\\
133	-493.480220054468\\
134	-503.349824455557\\
135	-503.349824455557\\
136	-503.349824455557\\
137	-503.349824455557\\
138	-503.349824455557\\
139	-503.349824455557\\
140	-523.089033257736\\
141	-523.089033257736\\
142	-523.089033257736\\
143	-523.089033257736\\
144	-523.089033257736\\
145	-523.089033257736\\
146	-532.958637658825\\
147	-532.958637658825\\
148	-532.958637658825\\
149	-532.958637658825\\
150	-532.958637658825\\
151	-532.958637658825\\
152	-532.958637658825\\
153	-532.958637658825\\
154	-532.958637658825\\
155	-532.958637658825\\
156	-532.958637658825\\
157	-532.958637658825\\
158	-552.697846461004\\
159	-552.697846461004\\
160	-552.697846461004\\
161	-552.697846461004\\
162	-552.697846461004\\
163	-552.697846461004\\
164	-562.567450862093\\
165	-562.567450862093\\
166	-562.567450862093\\
167	-562.567450862093\\
168	-562.567450862093\\
169	-562.567450862093\\
170	-582.306659664272\\
171	-582.306659664272\\
172	-582.306659664272\\
173	-582.306659664272\\
174	-582.306659664272\\
175	-582.306659664272\\
176	-582.306659664272\\
177	-582.306659664272\\
178	-582.306659664272\\
179	-602.045868466451\\
180	-602.045868466451\\
181	-602.045868466451\\
182	-602.045868466451\\
183	-602.045868466451\\
184	-602.045868466451\\
185	-611.91547286754\\
186	-611.91547286754\\
187	-611.91547286754\\
188	-611.91547286754\\
189	-611.91547286754\\
190	-611.91547286754\\
191	-611.91547286754\\
192	-611.91547286754\\
193	-611.91547286754\\
194	-611.91547286754\\
195	-611.91547286754\\
196	-611.91547286754\\
197	-641.524286070808\\
198	-641.524286070808\\
199	-641.524286070808\\
200	-641.524286070808\\
201	-641.524286070808\\
202	-641.524286070808\\
203	-651.393890471898\\
204	-651.393890471898\\
205	-651.393890471898\\
206	-651.393890471898\\
207	-651.393890471898\\
208	-651.393890471898\\
209	-651.393890471898\\
210	-651.393890471898\\
211	-651.393890471898\\
212	-651.393890471898\\
213	-651.393890471898\\
214	-651.393890471898\\
215	-661.263494872987\\
216	-661.263494872987\\
217	-661.263494872987\\
218	-671.133099274076\\
219	-671.133099274076\\
220	-671.133099274076\\
221	-681.002703675166\\
222	-681.002703675166\\
223	-681.002703675166\\
224	-681.002703675166\\
225	-681.002703675166\\
226	-681.002703675166\\
227	-681.002703675166\\
228	-681.002703675166\\
229	-681.002703675166\\
230	-681.002703675166\\
231	-681.002703675166\\
232	-681.002703675166\\
233	-690.872308076255\\
234	-690.872308076255\\
235	-690.872308076255\\
236	-690.872308076255\\
237	-690.872308076255\\
238	-690.872308076255\\
239	-710.611516878434\\
240	-710.611516878434\\
241	-710.611516878434\\
242	-720.481121279523\\
243	-720.481121279523\\
244	-720.481121279523\\
245	-730.350725680613\\
246	-730.350725680613\\
247	-730.350725680613\\
248	-730.350725680613\\
249	-730.350725680613\\
250	-730.350725680613\\
251	-730.350725680613\\
252	-730.350725680613\\
253	-730.350725680613\\
254	-730.350725680613\\
255	-730.350725680613\\
256	-730.350725680613\\
257	-740.220330081702\\
258	-740.220330081702\\
259	-740.220330081702\\
260	-740.220330081702\\
261	-740.220330081702\\
262	-740.220330081702\\
263	-740.220330081702\\
264	-750.089934482791\\
265	-750.089934482791\\
266	-750.089934482791\\
267	-759.959538883881\\
268	-759.959538883881\\
269	-759.959538883881\\
270	-759.959538883881\\
271	-759.959538883881\\
272	-759.959538883881\\
273	-759.959538883881\\
274	-759.959538883881\\
275	-759.959538883881\\
276	-759.959538883881\\
277	-759.959538883881\\
278	-759.959538883881\\
279	-769.82914328497\\
280	-769.82914328497\\
281	-769.82914328497\\
282	-769.82914328497\\
283	-769.82914328497\\
284	-769.82914328497\\
285	-799.437956488238\\
286	-799.437956488238\\
287	-799.437956488238\\
288	-799.437956488238\\
289	-799.437956488238\\
290	-799.437956488238\\
291	-799.437956488238\\
292	-799.437956488238\\
293	-799.437956488238\\
294	-799.437956488238\\
295	-799.437956488238\\
296	-799.437956488238\\
297	-809.307560889327\\
298	-809.307560889327\\
299	-809.307560889327\\
300	-819.177165290417\\
301	-819.177165290417\\
302	-819.177165290417\\
303	-819.177165290417\\
304	-819.177165290417\\
305	-819.177165290417\\
306	-819.177165290417\\
307	-819.177165290417\\
308	-819.177165290417\\
309	-829.046769691506\\
310	-829.046769691506\\
311	-829.046769691506\\
312	-829.046769691506\\
313	-829.046769691506\\
314	-829.046769691506\\
315	-848.785978493685\\
316	-848.785978493685\\
317	-848.785978493685\\
318	-848.785978493685\\
319	-848.785978493685\\
320	-848.785978493685\\
321	-848.785978493685\\
322	-848.785978493685\\
323	-848.785978493685\\
324	-848.785978493685\\
325	-848.785978493685\\
326	-848.785978493685\\
327	-848.785978493685\\
328	-848.785978493685\\
329	-848.785978493685\\
330	-868.525187295863\\
331	-868.525187295863\\
332	-868.525187295863\\
333	-878.394791696953\\
334	-878.394791696953\\
335	-878.394791696953\\
336	-878.394791696953\\
337	-878.394791696953\\
338	-878.394791696953\\
339	-878.394791696953\\
340	-878.394791696953\\
341	-878.394791696953\\
342	-878.394791696953\\
343	-878.394791696953\\
344	-878.394791696953\\
345	-878.394791696953\\
346	-878.394791696953\\
347	-878.394791696953\\
348	-888.264396098042\\
349	-888.264396098042\\
350	-888.264396098042\\
351	-888.264396098042\\
352	-888.264396098042\\
353	-888.264396098042\\
354	-888.264396098042\\
355	-888.264396098042\\
356	-888.264396098042\\
357	-888.264396098042\\
358	-888.264396098042\\
359	-888.264396098042\\
360	-898.134000499132\\
361	-898.134000499132\\
362	-898.134000499132\\
363	-898.134000499132\\
364	-898.134000499132\\
365	-898.134000499132\\
366	-917.87320930131\\
367	-917.87320930131\\
368	-917.87320930131\\
369	-917.87320930131\\
370	-917.87320930131\\
371	-917.87320930131\\
372	-927.7428137024\\
373	-927.7428137024\\
374	-927.7428137024\\
375	-927.7428137024\\
376	-927.7428137024\\
377	-927.7428137024\\
378	-927.7428137024\\
379	-927.7428137024\\
380	-927.7428137024\\
381	-927.7428137024\\
382	-927.7428137024\\
383	-927.7428137024\\
384	-947.482022504578\\
385	-947.482022504578\\
386	-947.482022504578\\
387	-957.351626905668\\
388	-957.351626905668\\
389	-957.351626905668\\
390	-967.221231306757\\
391	-967.221231306757\\
392	-967.221231306757\\
393	-967.221231306757\\
394	-967.221231306757\\
395	-967.221231306757\\
396	-967.221231306757\\
397	-967.221231306757\\
398	-967.221231306757\\
399	-967.221231306757\\
400	-967.221231306757\\
401	-967.221231306757\\
402	-977.090835707846\\
403	-977.090835707846\\
404	-977.090835707846\\
405	-977.090835707846\\
406	-977.090835707846\\
407	-977.090835707846\\
408	-977.090835707846\\
409	-977.090835707846\\
410	-977.090835707846\\
411	-996.830044510025\\
412	-996.830044510025\\
413	-996.830044510025\\
414	-996.830044510025\\
415	-996.830044510025\\
416	-996.830044510025\\
417	-996.830044510025\\
418	-996.830044510025\\
419	-996.830044510025\\
420	-996.830044510025\\
421	-996.830044510025\\
422	-996.830044510025\\
423	-996.830044510025\\
424	-996.830044510025\\
425	-996.830044510025\\
426	-996.830044510025\\
427	-996.830044510025\\
428	-996.830044510025\\
429	-1006.69964891111\\
430	-1006.69964891111\\
431	-1006.69964891111\\
432	-1006.69964891111\\
433	-1006.69964891111\\
434	-1006.69964891111\\
435	-1026.43885771329\\
436	-1026.43885771329\\
437	-1026.43885771329\\
438	-1026.43885771329\\
439	-1026.43885771329\\
440	-1026.43885771329\\
441	-1036.30846211438\\
442	-1036.30846211438\\
443	-1036.30846211438\\
444	-1036.30846211438\\
445	-1036.30846211438\\
446	-1036.30846211438\\
447	-1036.30846211438\\
448	-1036.30846211438\\
449	-1036.30846211438\\
450	-1036.30846211438\\
451	-1036.30846211438\\
452	-1036.30846211438\\
453	-1046.17806651547\\
454	-1046.17806651547\\
455	-1046.17806651547\\
456	-1046.17806651547\\
457	-1046.17806651547\\
458	-1046.17806651547\\
459	-1056.04767091656\\
460	-1056.04767091656\\
461	-1056.04767091656\\
462	-1056.04767091656\\
463	-1056.04767091656\\
464	-1056.04767091656\\
465	-1056.04767091656\\
466	-1056.04767091656\\
467	-1056.04767091656\\
468	-1065.91727531765\\
469	-1065.91727531765\\
470	-1065.91727531765\\
471	-1065.91727531765\\
472	-1075.78687971874\\
473	-1075.78687971874\\
474	-1075.78687971874\\
475	-1075.78687971874\\
476	-1075.78687971874\\
477	-1075.78687971874\\
478	-1085.65648411983\\
479	-1085.65648411983\\
480	-1085.65648411983\\
481	-1085.65648411983\\
482	-1085.65648411983\\
483	-1085.65648411983\\
484	-1085.65648411983\\
485	-1085.65648411983\\
486	-1085.65648411983\\
487	-1085.65648411983\\
488	-1085.65648411983\\
489	-1085.65648411983\\
490	-1085.65648411983\\
491	-1085.65648411983\\
492	-1085.65648411983\\
493	-1085.65648411983\\
494	-1085.65648411983\\
495	-1085.65648411983\\
496	-1115.2652973231\\
497	-1115.2652973231\\
498	-1115.2652973231\\
499	-1115.2652973231\\
500	-1115.2652973231\\
501	-1115.2652973231\\
502	-1115.2652973231\\
503	-1115.2652973231\\
504	-1115.2652973231\\
505	-1125.13490172419\\
506	-1125.13490172419\\
507	-1125.13490172419\\
508	-1125.13490172419\\
509	-1125.13490172419\\
510	-1125.13490172419\\
511	-1125.13490172419\\
512	-1125.13490172419\\
513	-1125.13490172419\\
514	-1125.13490172419\\
515	-1125.13490172419\\
516	-1125.13490172419\\
517	-1135.00450612528\\
518	-1135.00450612528\\
519	-1135.00450612528\\
520	-1135.00450612528\\
521	-1135.00450612528\\
522	-1135.00450612528\\
523	-1144.87411052637\\
524	-1144.87411052637\\
525	-1144.87411052637\\
526	-1144.87411052637\\
527	-1144.87411052637\\
528	-1144.87411052637\\
529	-1154.74371492745\\
530	-1154.74371492745\\
531	-1154.74371492745\\
532	-1154.74371492745\\
533	-1154.74371492745\\
534	-1154.74371492745\\
535	-1154.74371492745\\
536	-1154.74371492745\\
537	-1154.74371492745\\
538	-1154.74371492745\\
539	-1154.74371492745\\
540	-1154.74371492745\\
541	-1164.61331932854\\
542	-1164.61331932854\\
543	-1164.61331932854\\
544	-1164.61331932854\\
545	-1164.61331932854\\
546	-1164.61331932854\\
547	-1164.61331932854\\
548	-1164.61331932854\\
549	-1164.61331932854\\
550	-1184.35252813072\\
551	-1184.35252813072\\
552	-1184.35252813072\\
553	-1184.35252813072\\
554	-1184.35252813072\\
555	-1184.35252813072\\
556	-1194.22213253181\\
557	-1194.22213253181\\
558	-1194.22213253181\\
559	-1194.22213253181\\
560	-1194.22213253181\\
561	-1194.22213253181\\
562	-1194.22213253181\\
563	-1194.22213253181\\
564	-1194.22213253181\\
565	-1204.0917369329\\
566	-1204.0917369329\\
567	-1204.0917369329\\
568	-1204.0917369329\\
569	-1204.0917369329\\
570	-1204.0917369329\\
571	-1204.0917369329\\
572	-1204.0917369329\\
573	-1204.0917369329\\
574	-1204.0917369329\\
575	-1204.0917369329\\
576	-1204.0917369329\\
577	-1213.96134133399\\
578	-1213.96134133399\\
579	-1213.96134133399\\
580	-1213.96134133399\\
581	-1213.96134133399\\
582	-1213.96134133399\\
583	-1233.70055013617\\
584	-1233.70055013617\\
585	-1233.70055013617\\
586	-1233.70055013617\\
587	-1233.70055013617\\
588	-1233.70055013617\\
589	-1233.70055013617\\
590	-1233.70055013617\\
591	-1233.70055013617\\
592	-1233.70055013617\\
593	-1233.70055013617\\
594	-1233.70055013617\\
595	-1243.57015453726\\
596	-1243.57015453726\\
597	-1243.57015453726\\
598	-1243.57015453726\\
599	-1243.57015453726\\
600	-1243.57015453726\\
601	-1243.57015453726\\
602	-1243.57015453726\\
603	-1243.57015453726\\
604	-1243.57015453726\\
605	-1243.57015453726\\
606	-1243.57015453726\\
607	-1243.57015453726\\
608	-1243.57015453726\\
609	-1243.57015453726\\
610	-1243.57015453726\\
611	-1243.57015453726\\
612	-1243.57015453726\\
613	-1273.17896774053\\
614	-1273.17896774053\\
615	-1273.17896774053\\
616	-1273.17896774053\\
617	-1273.17896774053\\
618	-1273.17896774053\\
619	-1273.17896774053\\
620	-1273.17896774053\\
621	-1273.17896774053\\
622	-1273.17896774053\\
623	-1273.17896774053\\
624	-1273.17896774053\\
625	-1273.17896774053\\
626	-1273.17896774053\\
627	-1273.17896774053\\
628	-1273.17896774053\\
629	-1273.17896774053\\
630	-1273.17896774053\\
631	-1292.91817654271\\
632	-1292.91817654271\\
633	-1292.91817654271\\
634	-1292.91817654271\\
635	-1292.91817654271\\
636	-1292.91817654271\\
637	-1292.91817654271\\
638	-1292.91817654271\\
639	-1292.91817654271\\
640	-1292.91817654271\\
641	-1292.91817654271\\
642	-1292.91817654271\\
643	-1292.91817654271\\
644	-1292.91817654271\\
645	-1292.91817654271\\
646	-1302.7877809438\\
647	-1302.7877809438\\
648	-1302.7877809438\\
649	-1302.7877809438\\
650	-1302.7877809438\\
651	-1302.7877809438\\
652	-1312.65738534488\\
653	-1312.65738534488\\
654	-1312.65738534488\\
655	-1312.65738534488\\
656	-1312.65738534488\\
657	-1312.65738534488\\
658	-1322.52698974597\\
659	-1322.52698974597\\
660	-1322.52698974597\\
661	-1322.52698974597\\
662	-1322.52698974597\\
663	-1322.52698974597\\
664	-1322.52698974597\\
665	-1322.52698974597\\
666	-1322.52698974597\\
667	-1322.52698974597\\
668	-1322.52698974597\\
669	-1322.52698974597\\
670	-1322.52698974597\\
671	-1322.52698974597\\
672	-1322.52698974597\\
673	-1322.52698974597\\
674	-1322.52698974597\\
675	-1322.52698974597\\
676	-1322.52698974597\\
677	-1322.52698974597\\
678	-1322.52698974597\\
679	-1342.26619854815\\
680	-1342.26619854815\\
681	-1342.26619854815\\
682	-1352.13580294924\\
683	-1352.13580294924\\
684	-1352.13580294924\\
685	-1352.13580294924\\
686	-1352.13580294924\\
687	-1352.13580294924\\
688	-1352.13580294924\\
689	-1352.13580294924\\
690	-1352.13580294924\\
691	-1362.00540735033\\
692	-1362.00540735033\\
693	-1362.00540735033\\
694	-1362.00540735033\\
695	-1362.00540735033\\
696	-1362.00540735033\\
697	-1362.00540735033\\
698	-1362.00540735033\\
699	-1362.00540735033\\
700	-1362.00540735033\\
701	-1362.00540735033\\
702	-1362.00540735033\\
703	-1371.87501175142\\
704	-1371.87501175142\\
705	-1371.87501175142\\
706	-1371.87501175142\\
707	-1371.87501175142\\
708	-1371.87501175142\\
709	-1371.87501175142\\
710	-1371.87501175142\\
711	-1371.87501175142\\
712	-1381.74461615251\\
713	-1381.74461615251\\
714	-1381.74461615251\\
715	-1381.74461615251\\
716	-1381.74461615251\\
717	-1381.74461615251\\
718	-1391.6142205536\\
719	-1391.6142205536\\
720	-1391.6142205536\\
721	-1391.6142205536\\
722	-1391.6142205536\\
723	-1391.6142205536\\
724	-1391.6142205536\\
725	-1391.6142205536\\
726	-1391.6142205536\\
727	-1391.6142205536\\
728	-1391.6142205536\\
729	-1391.6142205536\\
730	-1401.48382495469\\
731	-1401.48382495469\\
732	-1401.48382495469\\
733	-1401.48382495469\\
734	-1401.48382495469\\
735	-1401.48382495469\\
736	-1421.22303375687\\
737	-1421.22303375687\\
738	-1421.22303375687\\
739	-1431.09263815796\\
740	-1431.09263815796\\
741	-1431.09263815796\\
742	-1431.09263815796\\
743	-1431.09263815796\\
744	-1431.09263815796\\
745	-1440.96224255905\\
746	-1440.96224255905\\
747	-1440.96224255905\\
748	-1440.96224255905\\
749	-1440.96224255905\\
750	-1440.96224255905\\
751	-1440.96224255905\\
752	-1440.96224255905\\
753	-1440.96224255905\\
754	-1440.96224255905\\
755	-1440.96224255905\\
756	-1440.96224255905\\
757	-1440.96224255905\\
758	-1440.96224255905\\
759	-1440.96224255905\\
760	-1440.96224255905\\
761	-1440.96224255905\\
762	-1440.96224255905\\
763	-1440.96224255905\\
764	-1440.96224255905\\
765	-1440.96224255905\\
766	-1450.83184696014\\
767	-1450.83184696014\\
768	-1450.83184696014\\
769	-1450.83184696014\\
770	-1450.83184696014\\
771	-1450.83184696014\\
772	-1450.83184696014\\
773	-1470.57105576231\\
774	-1470.57105576231\\
775	-1470.57105576231\\
776	-1470.57105576231\\
777	-1470.57105576231\\
778	-1470.57105576231\\
779	-1470.57105576231\\
780	-1470.57105576231\\
781	-1470.57105576231\\
782	-1470.57105576231\\
783	-1470.57105576231\\
784	-1470.57105576231\\
785	-1470.57105576231\\
786	-1470.57105576231\\
787	-1470.57105576231\\
788	-1470.57105576231\\
789	-1470.57105576231\\
790	-1470.57105576231\\
791	-1480.4406601634\\
792	-1480.4406601634\\
793	-1480.4406601634\\
794	-1480.4406601634\\
795	-1480.4406601634\\
796	-1480.4406601634\\
797	-1480.4406601634\\
798	-1480.4406601634\\
799	-1480.4406601634\\
800	-1480.4406601634\\
801	-1480.4406601634\\
802	-1480.4406601634\\
803	-1480.4406601634\\
804	-1480.4406601634\\
805	-1480.4406601634\\
806	-1500.17986896558\\
807	-1500.17986896558\\
808	-1500.17986896558\\
809	-1500.17986896558\\
810	-1500.17986896558\\
811	-1500.17986896558\\
812	-1500.17986896558\\
813	-1500.17986896558\\
814	-1500.17986896558\\
815	-1510.04947336667\\
816	-1510.04947336667\\
817	-1510.04947336667\\
818	-1510.04947336667\\
819	-1510.04947336667\\
820	-1510.04947336667\\
821	-1510.04947336667\\
822	-1510.04947336667\\
823	-1510.04947336667\\
824	-1510.04947336667\\
825	-1510.04947336667\\
826	-1510.04947336667\\
827	-1510.04947336667\\
828	-1510.04947336667\\
829	-1510.04947336667\\
830	-1519.91907776776\\
831	-1519.91907776776\\
832	-1519.91907776776\\
833	-1519.91907776776\\
834	-1519.91907776776\\
835	-1519.91907776776\\
836	-1519.91907776776\\
837	-1519.91907776776\\
838	-1519.91907776776\\
839	-1519.91907776776\\
840	-1519.91907776776\\
841	-1519.91907776776\\
842	-1529.78868216885\\
843	-1529.78868216885\\
844	-1529.78868216885\\
845	-1529.78868216885\\
846	-1529.78868216885\\
847	-1529.78868216885\\
848	-1529.78868216885\\
849	-1529.78868216885\\
850	-1529.78868216885\\
851	-1529.78868216885\\
852	-1529.78868216885\\
853	-1529.78868216885\\
854	-1549.52789097103\\
855	-1549.52789097103\\
856	-1549.52789097103\\
857	-1549.52789097103\\
858	-1549.52789097103\\
859	-1549.52789097103\\
860	-1559.39749537212\\
861	-1559.39749537212\\
862	-1559.39749537212\\
863	-1559.39749537212\\
864	-1559.39749537212\\
865	-1559.39749537212\\
866	-1559.39749537212\\
867	-1559.39749537212\\
868	-1559.39749537212\\
869	-1559.39749537212\\
870	-1559.39749537212\\
871	-1559.39749537212\\
872	-1589.00630857539\\
873	-1589.00630857539\\
874	-1589.00630857539\\
875	-1589.00630857539\\
876	-1589.00630857539\\
877	-1589.00630857539\\
878	-1589.00630857539\\
879	-1589.00630857539\\
880	-1589.00630857539\\
881	-1589.00630857539\\
882	-1589.00630857539\\
883	-1589.00630857539\\
884	-1589.00630857539\\
885	-1589.00630857539\\
886	-1589.00630857539\\
887	-1589.00630857539\\
888	-1589.00630857539\\
889	-1589.00630857539\\
890	-1589.00630857539\\
891	-1589.00630857539\\
892	-1589.00630857539\\
893	-1589.00630857539\\
894	-1589.00630857539\\
895	-1589.00630857539\\
896	-1598.87591297648\\
897	-1598.87591297648\\
898	-1598.87591297648\\
899	-1598.87591297648\\
900	-1598.87591297648\\
901	-1598.87591297648\\
902	-1598.87591297648\\
903	-1598.87591297648\\
904	-1598.87591297648\\
905	-1598.87591297648\\
906	-1598.87591297648\\
907	-1598.87591297648\\
908	-1608.74551737757\\
909	-1608.74551737757\\
910	-1608.74551737757\\
911	-1618.61512177865\\
912	-1618.61512177865\\
913	-1618.61512177865\\
914	-1618.61512177865\\
915	-1618.61512177865\\
916	-1618.61512177865\\
917	-1618.61512177865\\
918	-1618.61512177865\\
919	-1618.61512177865\\
920	-1628.48472617974\\
921	-1628.48472617974\\
922	-1628.48472617974\\
923	-1628.48472617974\\
924	-1628.48472617974\\
925	-1628.48472617974\\
926	-1628.48472617974\\
927	-1628.48472617974\\
928	-1628.48472617974\\
929	-1628.48472617974\\
930	-1628.48472617974\\
931	-1628.48472617974\\
932	-1638.35433058083\\
933	-1638.35433058083\\
934	-1638.35433058083\\
935	-1638.35433058083\\
936	-1638.35433058083\\
937	-1638.35433058083\\
938	-1638.35433058083\\
939	-1638.35433058083\\
940	-1638.35433058083\\
941	-1638.35433058083\\
942	-1638.35433058083\\
943	-1638.35433058083\\
944	-1638.35433058083\\
945	-1638.35433058083\\
946	-1638.35433058083\\
947	-1658.09353938301\\
948	-1658.09353938301\\
949	-1658.09353938301\\
950	-1658.09353938301\\
951	-1658.09353938301\\
952	-1658.09353938301\\
953	-1667.9631437841\\
954	-1667.9631437841\\
955	-1667.9631437841\\
956	-1667.9631437841\\
957	-1667.9631437841\\
958	-1667.9631437841\\
959	-1677.83274818519\\
960	-1677.83274818519\\
961	-1677.83274818519\\
962	-1677.83274818519\\
963	-1677.83274818519\\
964	-1677.83274818519\\
965	-1677.83274818519\\
966	-1677.83274818519\\
967	-1677.83274818519\\
968	-1677.83274818519\\
969	-1677.83274818519\\
970	-1677.83274818519\\
971	-1687.70235258628\\
972	-1687.70235258628\\
973	-1687.70235258628\\
974	-1687.70235258628\\
975	-1687.70235258628\\
976	-1687.70235258628\\
977	-1687.70235258628\\
978	-1687.70235258628\\
979	-1687.70235258628\\
980	-1687.70235258628\\
981	-1687.70235258628\\
982	-1687.70235258628\\
983	-1687.70235258628\\
984	-1687.70235258628\\
985	-1687.70235258628\\
986	-1697.57195698737\\
987	-1697.57195698737\\
988	-1697.57195698737\\
989	-1707.44156138846\\
990	-1707.44156138846\\
991	-1707.44156138846\\
992	-1707.44156138846\\
993	-1707.44156138846\\
994	-1707.44156138846\\
995	-1707.44156138846\\
996	-1707.44156138846\\
997	-1707.44156138846\\
998	-1707.44156138846\\
999	-1707.44156138846\\
1000	-1707.44156138846\\
1001	-1707.44156138846\\
1002	-1707.44156138846\\
1003	-1707.44156138846\\
1004	-1707.44156138846\\
1005	-1707.44156138846\\
1006	-1707.44156138846\\
1007	-1717.31116578955\\
1008	-1717.31116578955\\
1009	-1717.31116578955\\
1010	-1717.31116578955\\
1011	-1717.31116578955\\
1012	-1717.31116578955\\
1013	-1717.31116578955\\
1014	-1717.31116578955\\
1015	-1717.31116578955\\
1016	-1717.31116578955\\
1017	-1717.31116578955\\
1018	-1717.31116578955\\
1019	-1717.31116578955\\
1020	-1717.31116578955\\
1021	-1717.31116578955\\
1022	-1717.31116578955\\
1023	-1717.31116578955\\
1024	-1717.31116578955\\
1025	-1737.05037459173\\
1026	-1737.05037459173\\
1027	-1737.05037459173\\
1028	-1746.91997899282\\
1029	-1746.91997899282\\
1030	-1746.91997899282\\
1031	-1746.91997899282\\
1032	-1746.91997899282\\
1033	-1746.91997899282\\
1034	-1756.78958339391\\
1035	-1756.78958339391\\
1036	-1756.78958339391\\
1037	-1756.78958339391\\
1038	-1756.78958339391\\
1039	-1756.78958339391\\
1040	-1756.78958339391\\
1041	-1756.78958339391\\
1042	-1756.78958339391\\
1043	-1766.65918779499\\
1044	-1766.65918779499\\
1045	-1766.65918779499\\
1046	-1766.65918779499\\
1047	-1766.65918779499\\
1048	-1766.65918779499\\
1049	-1766.65918779499\\
1050	-1766.65918779499\\
1051	-1766.65918779499\\
1052	-1766.65918779499\\
1053	-1766.65918779499\\
1054	-1766.65918779499\\
1055	-1766.65918779499\\
1056	-1766.65918779499\\
1057	-1766.65918779499\\
1058	-1776.52879219608\\
1059	-1776.52879219608\\
1060	-1776.52879219608\\
1061	-1776.52879219608\\
1062	-1776.52879219608\\
1063	-1776.52879219608\\
1064	-1786.39839659717\\
1065	-1786.39839659717\\
1066	-1786.39839659717\\
1067	-1786.39839659717\\
1068	-1786.39839659717\\
1069	-1786.39839659717\\
1070	-1786.39839659717\\
1071	-1786.39839659717\\
1072	-1786.39839659717\\
1073	-1786.39839659717\\
1074	-1786.39839659717\\
1075	-1786.39839659717\\
1076	-1796.26800099826\\
1077	-1796.26800099826\\
1078	-1796.26800099826\\
1079	-1796.26800099826\\
1080	-1796.26800099826\\
1081	-1796.26800099826\\
1082	-1796.26800099826\\
1083	-1796.26800099826\\
1084	-1796.26800099826\\
1085	-1796.26800099826\\
1086	-1796.26800099826\\
1087	-1796.26800099826\\
1088	-1796.26800099826\\
1089	-1796.26800099826\\
1090	-1796.26800099826\\
1091	-1796.26800099826\\
1092	-1796.26800099826\\
1093	-1796.26800099826\\
1094	-1816.00720980044\\
1095	-1816.00720980044\\
1096	-1816.00720980044\\
1097	-1816.00720980044\\
1098	-1816.00720980044\\
1099	-1816.00720980044\\
1100	-1825.87681420153\\
1101	-1825.87681420153\\
1102	-1825.87681420153\\
1103	-1825.87681420153\\
1104	-1825.87681420153\\
1105	-1825.87681420153\\
1106	-1825.87681420153\\
1107	-1825.87681420153\\
1108	-1825.87681420153\\
1109	-1825.87681420153\\
1110	-1825.87681420153\\
1111	-1825.87681420153\\
1112	-1825.87681420153\\
1113	-1825.87681420153\\
1114	-1825.87681420153\\
1115	-1825.87681420153\\
1116	-1825.87681420153\\
1117	-1825.87681420153\\
1118	-1835.74641860262\\
1119	-1835.74641860262\\
1120	-1835.74641860262\\
1121	-1835.74641860262\\
1122	-1835.74641860262\\
1123	-1835.74641860262\\
1124	-1835.74641860262\\
1125	-1835.74641860262\\
1126	-1835.74641860262\\
1127	-1835.74641860262\\
1128	-1835.74641860262\\
1129	-1835.74641860262\\
1130	-1835.74641860262\\
1131	-1835.74641860262\\
1132	-1835.74641860262\\
1133	-1835.74641860262\\
1134	-1835.74641860262\\
1135	-1835.74641860262\\
1136	-1845.61602300371\\
1137	-1845.61602300371\\
1138	-1845.61602300371\\
1139	-1845.61602300371\\
1140	-1845.61602300371\\
1141	-1845.61602300371\\
1142	-1865.35523180589\\
1143	-1865.35523180589\\
1144	-1865.35523180589\\
1145	-1865.35523180589\\
1146	-1865.35523180589\\
1147	-1865.35523180589\\
1148	-1865.35523180589\\
1149	-1865.35523180589\\
1150	-1865.35523180589\\
1151	-1865.35523180589\\
1152	-1865.35523180589\\
1153	-1865.35523180589\\
1154	-1865.35523180589\\
1155	-1865.35523180589\\
1156	-1865.35523180589\\
1157	-1865.35523180589\\
1158	-1865.35523180589\\
1159	-1865.35523180589\\
1160	-1865.35523180589\\
1161	-1865.35523180589\\
1162	-1865.35523180589\\
1163	-1865.35523180589\\
1164	-1865.35523180589\\
1165	-1865.35523180589\\
1166	-1875.22483620698\\
1167	-1875.22483620698\\
1168	-1875.22483620698\\
1169	-1875.22483620698\\
1170	-1875.22483620698\\
1171	-1875.22483620698\\
1172	-1894.96404500916\\
1173	-1904.83364941025\\
1174	-1904.83364941025\\
1175	-1904.83364941025\\
1176	-1914.70325381134\\
1177	-1914.70325381134\\
1178	-1914.70325381134\\
1179	-1914.70325381134\\
1180	-1914.70325381134\\
1181	-1914.70325381134\\
1182	-1914.70325381134\\
1183	-1914.70325381134\\
1184	-1914.70325381134\\
1185	-1914.70325381134\\
1186	-1914.70325381134\\
1187	-1914.70325381134\\
1188	-1914.70325381134\\
1189	-1914.70325381134\\
1190	-1914.70325381134\\
1191	-1914.70325381134\\
1192	-1914.70325381134\\
1193	-1914.70325381134\\
1194	-1914.70325381134\\
1195	-1914.70325381134\\
1196	-1914.70325381134\\
1197	-1914.70325381134\\
1198	-1914.70325381134\\
1199	-1914.70325381134\\
1200	-1914.70325381134\\
1201	-1914.70325381134\\
1202	-1914.70325381134\\
1203	-1924.57285821242\\
1204	-1924.57285821242\\
1205	-1924.57285821242\\
1206	-1924.57285821242\\
1207	-1924.57285821242\\
1208	-1924.57285821242\\
1209	-1924.57285821242\\
1210	-1924.57285821242\\
1211	-1924.57285821242\\
1212	-1924.57285821242\\
1213	-1924.57285821242\\
1214	-1924.57285821242\\
1215	-1934.44246261351\\
1216	-1934.44246261351\\
1217	-1934.44246261351\\
1218	-1934.44246261351\\
1219	-1934.44246261351\\
1220	-1934.44246261351\\
1221	-1944.3120670146\\
1222	-1944.3120670146\\
1223	-1944.3120670146\\
1224	-1944.3120670146\\
1225	-1944.3120670146\\
1226	-1944.3120670146\\
1227	-1944.3120670146\\
1228	-1944.3120670146\\
1229	-1944.3120670146\\
1230	-1944.3120670146\\
1231	-1944.3120670146\\
1232	-1944.3120670146\\
1233	-1954.18167141569\\
1234	-1954.18167141569\\
1235	-1954.18167141569\\
1236	-1954.18167141569\\
1237	-1954.18167141569\\
1238	-1954.18167141569\\
1239	-1954.18167141569\\
1240	-1954.18167141569\\
1241	-1954.18167141569\\
1242	-1954.18167141569\\
1243	-1954.18167141569\\
1244	-1954.18167141569\\
1245	-1954.18167141569\\
1246	-1954.18167141569\\
1247	-1954.18167141569\\
1248	-1973.92088021787\\
1249	-1973.92088021787\\
1250	-1973.92088021787\\
1251	-1973.92088021787\\
1252	-1973.92088021787\\
1253	-1973.92088021787\\
1254	-1983.79048461896\\
1255	-1983.79048461896\\
1256	-1983.79048461896\\
1257	-1983.79048461896\\
1258	-1983.79048461896\\
1259	-1983.79048461896\\
1260	-1983.79048461896\\
1261	-1983.79048461896\\
1262	-1983.79048461896\\
1263	-1983.79048461896\\
1264	-1983.79048461896\\
1265	-1983.79048461896\\
1266	-1983.79048461896\\
1267	-1983.79048461896\\
1268	-1983.79048461896\\
1269	-1983.79048461896\\
1270	-1983.79048461896\\
1271	-1983.79048461896\\
1272	-1993.66008902005\\
1273	-1993.66008902005\\
1274	-1993.66008902005\\
1275	-1993.66008902005\\
1276	-1993.66008902005\\
1277	-1993.66008902005\\
1278	-2003.52969342114\\
1279	-2003.52969342114\\
1280	-2003.52969342114\\
1281	-2003.52969342114\\
1282	-2003.52969342114\\
1283	-2003.52969342114\\
1284	-2003.52969342114\\
1285	-2003.52969342114\\
1286	-2003.52969342114\\
1287	-2003.52969342114\\
1288	-2003.52969342114\\
1289	-2003.52969342114\\
1290	-2013.39929782223\\
1291	-2013.39929782223\\
1292	-2013.39929782223\\
1293	-2013.39929782223\\
1294	-2013.39929782223\\
1295	-2013.39929782223\\
1296	-2023.26890222332\\
1297	-2023.26890222332\\
1298	-2023.26890222332\\
1299	-2023.26890222332\\
1300	-2023.26890222332\\
1301	-2023.26890222332\\
1302	-2033.13850662441\\
1303	-2033.13850662441\\
1304	-2033.13850662441\\
1305	-2033.13850662441\\
1306	-2033.13850662441\\
1307	-2033.13850662441\\
1308	-2033.13850662441\\
1309	-2033.13850662441\\
1310	-2033.13850662441\\
1311	-2033.13850662441\\
1312	-2033.13850662441\\
1313	-2033.13850662441\\
1314	-2033.13850662441\\
1315	-2033.13850662441\\
1316	-2033.13850662441\\
1317	-2033.13850662441\\
1318	-2033.13850662441\\
1319	-2033.13850662441\\
1320	-2033.13850662441\\
1321	-2033.13850662441\\
1322	-2033.13850662441\\
1323	-2033.13850662441\\
1324	-2033.13850662441\\
1325	-2033.13850662441\\
1326	-2033.13850662441\\
1327	-2033.13850662441\\
1328	-2033.13850662441\\
1329	-2033.13850662441\\
1330	-2033.13850662441\\
1331	-2033.13850662441\\
1332	-2062.74731982768\\
1333	-2062.74731982768\\
1334	-2062.74731982768\\
1335	-2062.74731982768\\
1336	-2062.74731982768\\
1337	-2062.74731982768\\
1338	-2062.74731982768\\
1339	-2062.74731982768\\
1340	-2062.74731982768\\
1341	-2062.74731982768\\
1342	-2062.74731982768\\
1343	-2062.74731982768\\
1344	-2062.74731982768\\
1345	-2062.74731982768\\
1346	-2062.74731982768\\
1347	-2062.74731982768\\
1348	-2062.74731982768\\
1349	-2062.74731982768\\
1350	-2062.74731982768\\
1351	-2062.74731982768\\
1352	-2062.74731982768\\
1353	-2062.74731982768\\
1354	-2062.74731982768\\
1355	-2062.74731982768\\
1356	-2062.74731982768\\
1357	-2062.74731982768\\
1358	-2062.74731982768\\
1359	-2062.74731982768\\
1360	-2062.74731982768\\
1361	-2062.74731982768\\
1362	-2072.61692422877\\
1363	-2072.61692422877\\
1364	-2072.61692422877\\
1365	-2072.61692422877\\
1366	-2072.61692422877\\
1367	-2072.61692422877\\
1368	-2072.61692422877\\
1369	-2072.61692422877\\
1370	-2072.61692422877\\
1371	-2072.61692422877\\
1372	-2072.61692422877\\
1373	-2072.61692422877\\
1374	-2082.48652862985\\
1375	-2082.48652862985\\
1376	-2082.48652862985\\
1377	-2082.48652862985\\
1378	-2082.48652862985\\
1379	-2082.48652862985\\
1380	-2082.48652862985\\
1381	-2082.48652862985\\
1382	-2082.48652862985\\
1383	-2092.35613303094\\
1384	-2092.35613303094\\
1385	-2092.35613303094\\
1386	-2092.35613303094\\
1387	-2092.35613303094\\
1388	-2092.35613303094\\
1389	-2102.22573743203\\
1390	-2102.22573743203\\
1391	-2102.22573743203\\
1392	-2102.22573743203\\
1393	-2102.22573743203\\
1394	-2102.22573743203\\
1395	-2102.22573743203\\
1396	-2102.22573743203\\
1397	-2102.22573743203\\
1398	-2102.22573743203\\
1399	-2102.22573743203\\
1400	-2102.22573743203\\
1401	-2112.09534183312\\
1402	-2112.09534183312\\
1403	-2112.09534183312\\
1404	-2112.09534183312\\
1405	-2112.09534183312\\
1406	-2112.09534183312\\
1407	-2112.09534183312\\
1408	-2112.09534183312\\
1409	-2112.09534183312\\
1410	-2131.8345506353\\
1411	-2131.8345506353\\
1412	-2131.8345506353\\
1413	-2131.8345506353\\
1414	-2131.8345506353\\
1415	-2131.8345506353\\
1416	-2131.8345506353\\
1417	-2131.8345506353\\
1418	-2131.8345506353\\
1419	-2131.8345506353\\
1420	-2131.8345506353\\
1421	-2131.8345506353\\
1422	-2141.70415503639\\
1423	-2141.70415503639\\
1424	-2141.70415503639\\
1425	-2141.70415503639\\
1426	-2141.70415503639\\
1427	-2141.70415503639\\
1428	-2141.70415503639\\
1429	-2141.70415503639\\
1430	-2141.70415503639\\
1431	-2141.70415503639\\
1432	-2141.70415503639\\
1433	-2141.70415503639\\
1434	-2151.57375943748\\
1435	-2151.57375943748\\
1436	-2151.57375943748\\
1437	-2151.57375943748\\
1438	-2151.57375943748\\
1439	-2151.57375943748\\
1440	-2151.57375943748\\
1441	-2151.57375943748\\
1442	-2151.57375943748\\
1443	-2151.57375943748\\
1444	-2151.57375943748\\
1445	-2151.57375943748\\
1446	-2161.44336383857\\
1447	-2161.44336383857\\
1448	-2161.44336383857\\
1449	-2161.44336383857\\
1450	-2161.44336383857\\
1451	-2161.44336383857\\
1452	-2161.44336383857\\
1453	-2161.44336383857\\
1454	-2161.44336383857\\
1455	-2161.44336383857\\
1456	-2161.44336383857\\
1457	-2161.44336383857\\
1458	-2181.18257264075\\
1459	-2181.18257264075\\
1460	-2181.18257264075\\
1461	-2181.18257264075\\
1462	-2181.18257264075\\
1463	-2181.18257264075\\
1464	-2181.18257264075\\
1465	-2181.18257264075\\
1466	-2181.18257264075\\
1467	-2181.18257264075\\
1468	-2181.18257264075\\
1469	-2181.18257264075\\
1470	-2181.18257264075\\
1471	-2181.18257264075\\
1472	-2181.18257264075\\
1473	-2181.18257264075\\
1474	-2181.18257264075\\
1475	-2181.18257264075\\
1476	-2191.05217704184\\
1477	-2191.05217704184\\
1478	-2191.05217704184\\
1479	-2191.05217704184\\
1480	-2191.05217704184\\
1481	-2191.05217704184\\
1482	-2191.05217704184\\
1483	-2191.05217704184\\
1484	-2191.05217704184\\
1485	-2191.05217704184\\
1486	-2191.05217704184\\
1487	-2191.05217704184\\
1488	-2191.05217704184\\
1489	-2191.05217704184\\
1490	-2191.05217704184\\
1491	-2191.05217704184\\
1492	-2191.05217704184\\
1493	-2191.05217704184\\
1494	-2210.79138584402\\
1495	-2210.79138584402\\
1496	-2210.79138584402\\
1497	-2210.79138584402\\
1498	-2210.79138584402\\
1499	-2210.79138584402\\
1500	-2220.66099024511\\
1501	-2220.66099024511\\
1502	-2220.66099024511\\
1503	-2220.66099024511\\
1504	-2220.66099024511\\
1505	-2220.66099024511\\
1506	-2220.66099024511\\
1507	-2220.66099024511\\
1508	-2220.66099024511\\
1509	-2220.66099024511\\
1510	-2220.66099024511\\
1511	-2220.66099024511\\
1512	-2220.66099024511\\
1513	-2220.66099024511\\
1514	-2220.66099024511\\
1515	-2230.53059464619\\
1516	-2230.53059464619\\
1517	-2230.53059464619\\
1518	-2230.53059464619\\
1519	-2230.53059464619\\
1520	-2230.53059464619\\
1521	-2230.53059464619\\
1522	-2230.53059464619\\
1523	-2230.53059464619\\
1524	-2240.40019904728\\
1525	-2240.40019904728\\
1526	-2240.40019904728\\
1527	-2240.40019904728\\
1528	-2240.40019904728\\
1529	-2240.40019904728\\
1530	-2240.40019904728\\
1531	-2240.40019904728\\
1532	-2240.40019904728\\
1533	-2240.40019904728\\
1534	-2240.40019904728\\
1535	-2240.40019904728\\
1536	-2240.40019904728\\
1537	-2240.40019904728\\
1538	-2240.40019904728\\
1539	-2250.26980344837\\
1540	-2250.26980344837\\
1541	-2250.26980344837\\
1542	-2250.26980344837\\
1543	-2250.26980344837\\
1544	-2250.26980344837\\
1545	-2260.13940784946\\
1546	-2260.13940784946\\
1547	-2260.13940784946\\
1548	-2260.13940784946\\
1549	-2260.13940784946\\
1550	-2260.13940784946\\
1551	-2260.13940784946\\
1552	-2260.13940784946\\
1553	-2260.13940784946\\
1554	-2260.13940784946\\
1555	-2260.13940784946\\
1556	-2260.13940784946\\
1557	-2270.00901225055\\
1558	-2270.00901225055\\
1559	-2270.00901225055\\
1560	-2270.00901225055\\
1561	-2270.00901225055\\
1562	-2270.00901225055\\
1563	-2270.00901225055\\
1564	-2270.00901225055\\
1565	-2270.00901225055\\
1566	-2270.00901225055\\
1567	-2270.00901225055\\
1568	-2270.00901225055\\
1569	-2270.00901225055\\
1570	-2270.00901225055\\
1571	-2270.00901225055\\
1572	-2270.00901225055\\
1573	-2270.00901225055\\
1574	-2270.00901225055\\
1575	-2270.00901225055\\
1576	-2270.00901225055\\
1577	-2270.00901225055\\
1578	-2270.00901225055\\
1579	-2270.00901225055\\
1580	-2270.00901225055\\
1581	-2270.00901225055\\
1582	-2270.00901225055\\
1583	-2270.00901225055\\
1584	-2270.00901225055\\
1585	-2270.00901225055\\
1586	-2270.00901225055\\
1587	-2299.61782545382\\
1588	-2299.61782545382\\
1589	-2299.61782545382\\
1590	-2299.61782545382\\
1591	-2299.61782545382\\
1592	-2299.61782545382\\
1593	-2299.61782545382\\
1594	-2299.61782545382\\
1595	-2299.61782545382\\
1596	-2299.61782545382\\
1597	-2299.61782545382\\
1598	-2299.61782545382\\
1599	-2299.61782545382\\
1600	-2299.61782545382\\
1601	-2299.61782545382\\
1602	-2309.48742985491\\
1603	-2309.48742985491\\
1604	-2309.48742985491\\
1605	-2309.48742985491\\
1606	-2309.48742985491\\
1607	-2309.48742985491\\
1608	-2309.48742985491\\
1609	-2309.48742985491\\
1610	-2309.48742985491\\
1611	-2309.48742985491\\
1612	-2309.48742985491\\
1613	-2309.48742985491\\
1614	-2309.48742985491\\
1615	-2309.48742985491\\
1616	-2309.48742985491\\
1617	-2309.48742985491\\
1618	-2309.48742985491\\
1619	-2309.48742985491\\
1620	-2309.48742985491\\
1621	-2309.48742985491\\
1622	-2309.48742985491\\
1623	-2309.48742985491\\
1624	-2309.48742985491\\
1625	-2309.48742985491\\
1626	-2319.357034256\\
1627	-2319.357034256\\
1628	-2319.357034256\\
1629	-2319.357034256\\
1630	-2319.357034256\\
1631	-2319.357034256\\
1632	-2329.22663865709\\
1633	-2329.22663865709\\
1634	-2329.22663865709\\
1635	-2329.22663865709\\
1636	-2329.22663865709\\
1637	-2329.22663865709\\
1638	-2329.22663865709\\
1639	-2329.22663865709\\
1640	-2329.22663865709\\
1641	-2339.09624305818\\
1642	-2339.09624305818\\
1643	-2339.09624305818\\
1644	-2339.09624305818\\
1645	-2339.09624305818\\
1646	-2339.09624305818\\
1647	-2339.09624305818\\
1648	-2339.09624305818\\
1649	-2339.09624305818\\
1650	-2339.09624305818\\
1651	-2339.09624305818\\
1652	-2339.09624305818\\
1653	-2339.09624305818\\
1654	-2339.09624305818\\
1655	-2339.09624305818\\
1656	-2339.09624305818\\
1657	-2339.09624305818\\
1658	-2339.09624305818\\
1659	-2348.96584745927\\
1660	-2348.96584745927\\
1661	-2348.96584745927\\
1662	-2348.96584745927\\
1663	-2348.96584745927\\
1664	-2348.96584745927\\
1665	-2348.96584745927\\
1666	-2348.96584745927\\
1667	-2348.96584745927\\
1668	-2348.96584745927\\
1669	-2348.96584745927\\
1670	-2348.96584745927\\
1671	-2378.57466066254\\
1672	-2378.57466066254\\
1673	-2378.57466066254\\
1674	-2378.57466066254\\
1675	-2378.57466066254\\
1676	-2378.57466066254\\
1677	-2378.57466066254\\
1678	-2378.57466066254\\
1679	-2378.57466066254\\
1680	-2378.57466066254\\
1681	-2378.57466066254\\
1682	-2378.57466066254\\
1683	-2378.57466066254\\
1684	-2378.57466066254\\
1685	-2378.57466066254\\
1686	-2388.44426506362\\
1687	-2388.44426506362\\
1688	-2388.44426506362\\
1689	-2388.44426506362\\
1690	-2388.44426506362\\
1691	-2388.44426506362\\
1692	-2388.44426506362\\
1693	-2388.44426506362\\
1694	-2388.44426506362\\
1695	-2388.44426506362\\
1696	-2388.44426506362\\
1697	-2388.44426506362\\
1698	-2388.44426506362\\
1699	-2388.44426506362\\
1700	-2388.44426506362\\
1701	-2398.31386946471\\
1702	-2398.31386946471\\
1703	-2398.31386946471\\
1704	-2398.31386946471\\
1705	-2398.31386946471\\
1706	-2398.31386946471\\
1707	-2398.31386946471\\
1708	-2398.31386946471\\
1709	-2398.31386946471\\
1710	-2398.31386946471\\
1711	-2398.31386946471\\
1712	-2398.31386946471\\
1713	-2398.31386946471\\
1714	-2408.1834738658\\
1715	-2408.1834738658\\
1716	-2408.1834738658\\
1717	-2408.1834738658\\
1718	-2408.1834738658\\
1719	-2408.1834738658\\
1720	-2418.05307826689\\
1721	-2418.05307826689\\
1722	-2418.05307826689\\
1723	-2418.05307826689\\
1724	-2418.05307826689\\
1725	-2418.05307826689\\
1726	-2418.05307826689\\
1727	-2418.05307826689\\
1728	-2418.05307826689\\
1729	-2418.05307826689\\
1730	-2418.05307826689\\
1731	-2418.05307826689\\
1732	-2418.05307826689\\
1733	-2418.05307826689\\
1734	-2418.05307826689\\
1735	-2418.05307826689\\
1736	-2418.05307826689\\
1737	-2418.05307826689\\
1738	-2427.92268266798\\
1739	-2427.92268266798\\
1740	-2427.92268266798\\
1741	-2427.92268266798\\
1742	-2427.92268266798\\
1743	-2427.92268266798\\
1744	-2427.92268266798\\
1745	-2427.92268266798\\
1746	-2427.92268266798\\
1747	-2427.92268266798\\
1748	-2427.92268266798\\
1749	-2427.92268266798\\
1750	-2427.92268266798\\
1751	-2427.92268266798\\
1752	-2427.92268266798\\
1753	-2427.92268266798\\
1754	-2427.92268266798\\
1755	-2427.92268266798\\
1756	-2447.66189147016\\
1757	-2447.66189147016\\
1758	-2447.66189147016\\
1759	-2447.66189147016\\
1760	-2447.66189147016\\
1761	-2447.66189147016\\
1762	-2447.66189147016\\
1763	-2447.66189147016\\
1764	-2447.66189147016\\
1765	-2447.66189147016\\
1766	-2447.66189147016\\
1767	-2447.66189147016\\
1768	-2457.53149587125\\
1769	-2457.53149587125\\
1770	-2457.53149587125\\
1771	-2457.53149587125\\
1772	-2457.53149587125\\
1773	-2457.53149587125\\
1774	-2457.53149587125\\
1775	-2457.53149587125\\
1776	-2457.53149587125\\
1777	-2457.53149587125\\
1778	-2457.53149587125\\
1779	-2457.53149587125\\
1780	-2457.53149587125\\
1781	-2457.53149587125\\
1782	-2457.53149587125\\
1783	-2457.53149587125\\
1784	-2457.53149587125\\
1785	-2457.53149587125\\
1786	-2467.40110027234\\
1787	-2467.40110027234\\
1788	-2467.40110027234\\
1789	-2467.40110027234\\
1790	-2467.40110027234\\
1791	-2467.40110027234\\
1792	-2467.40110027234\\
1793	-2467.40110027234\\
1794	-2467.40110027234\\
1795	-2467.40110027234\\
1796	-2467.40110027234\\
1797	-2467.40110027234\\
1798	-2477.27070467343\\
1799	-2477.27070467343\\
1800	-2477.27070467343\\
1801	-2477.27070467343\\
1802	-2477.27070467343\\
1803	-2477.27070467343\\
1804	-2477.27070467343\\
1805	-2477.27070467343\\
1806	-2477.27070467343\\
1807	-2477.27070467343\\
1808	-2477.27070467343\\
1809	-2477.27070467343\\
1810	-2477.27070467343\\
1811	-2477.27070467343\\
1812	-2477.27070467343\\
1813	-2477.27070467343\\
1814	-2477.27070467343\\
1815	-2477.27070467343\\
1816	-2477.27070467343\\
1817	-2477.27070467343\\
1818	-2477.27070467343\\
1819	-2497.00991347561\\
1820	-2497.00991347561\\
1821	-2497.00991347561\\
1822	-2497.00991347561\\
1823	-2497.00991347561\\
1824	-2497.00991347561\\
1825	-2506.8795178767\\
1826	-2506.8795178767\\
1827	-2506.8795178767\\
1828	-2506.8795178767\\
1829	-2506.8795178767\\
1830	-2506.8795178767\\
1831	-2506.8795178767\\
1832	-2506.8795178767\\
1833	-2506.8795178767\\
1834	-2506.8795178767\\
1835	-2506.8795178767\\
1836	-2506.8795178767\\
1837	-2506.8795178767\\
1838	-2506.8795178767\\
1839	-2506.8795178767\\
1840	-2506.8795178767\\
1841	-2506.8795178767\\
1842	-2506.8795178767\\
1843	-2506.8795178767\\
1844	-2506.8795178767\\
1845	-2506.8795178767\\
1846	-2506.8795178767\\
1847	-2506.8795178767\\
1848	-2506.8795178767\\
1849	-2536.48833107997\\
1850	-2536.48833107997\\
1851	-2536.48833107997\\
1852	-2536.48833107997\\
1853	-2536.48833107997\\
1854	-2536.48833107997\\
1855	-2536.48833107997\\
1856	-2536.48833107997\\
1857	-2536.48833107997\\
1858	-2536.48833107997\\
1859	-2536.48833107997\\
1860	-2536.48833107997\\
1861	-2536.48833107997\\
1862	-2536.48833107997\\
1863	-2536.48833107997\\
1864	-2536.48833107997\\
1865	-2536.48833107997\\
1866	-2536.48833107997\\
1867	-2536.48833107997\\
1868	-2536.48833107997\\
1869	-2536.48833107997\\
1870	-2546.35793548105\\
1871	-2546.35793548105\\
1872	-2546.35793548105\\
1873	-2546.35793548105\\
1874	-2546.35793548105\\
1875	-2546.35793548105\\
1876	-2546.35793548105\\
1877	-2546.35793548105\\
1878	-2546.35793548105\\
1879	-2546.35793548105\\
1880	-2546.35793548105\\
1881	-2546.35793548105\\
1882	-2556.22753988214\\
1883	-2556.22753988214\\
1884	-2556.22753988214\\
1885	-2556.22753988214\\
1886	-2556.22753988214\\
1887	-2556.22753988214\\
1888	-2556.22753988214\\
1889	-2556.22753988214\\
1890	-2556.22753988214\\
1891	-2556.22753988214\\
1892	-2556.22753988214\\
1893	-2556.22753988214\\
1894	-2566.09714428323\\
1895	-2566.09714428323\\
1896	-2566.09714428323\\
1897	-2566.09714428323\\
1898	-2566.09714428323\\
1899	-2566.09714428323\\
1900	-2575.96674868432\\
1901	-2575.96674868432\\
1902	-2575.96674868432\\
1903	-2575.96674868432\\
1904	-2575.96674868432\\
1905	-2575.96674868432\\
1906	-2575.96674868432\\
1907	-2575.96674868432\\
1908	-2575.96674868432\\
1909	-2575.96674868432\\
1910	-2575.96674868432\\
1911	-2575.96674868432\\
1912	-2575.96674868432\\
1913	-2575.96674868432\\
1914	-2575.96674868432\\
1915	-2575.96674868432\\
1916	-2575.96674868432\\
1917	-2575.96674868432\\
1918	-2575.96674868432\\
1919	-2575.96674868432\\
1920	-2575.96674868432\\
1921	-2575.96674868432\\
1922	-2575.96674868432\\
1923	-2575.96674868432\\
1924	-2585.83635308541\\
1925	-2585.83635308541\\
1926	-2585.83635308541\\
1927	-2585.83635308541\\
1928	-2585.83635308541\\
1929	-2585.83635308541\\
1930	-2585.83635308541\\
1931	-2585.83635308541\\
1932	-2585.83635308541\\
1933	-2605.57556188759\\
1934	-2605.57556188759\\
1935	-2605.57556188759\\
1936	-2605.57556188759\\
1937	-2605.57556188759\\
1938	-2605.57556188759\\
1939	-2605.57556188759\\
1940	-2605.57556188759\\
1941	-2605.57556188759\\
1942	-2605.57556188759\\
1943	-2605.57556188759\\
1944	-2605.57556188759\\
1945	-2615.44516628868\\
1946	-2615.44516628868\\
1947	-2615.44516628868\\
1948	-2615.44516628868\\
1949	-2615.44516628868\\
1950	-2615.44516628868\\
1951	-2625.31477068977\\
1952	-2625.31477068977\\
1953	-2625.31477068977\\
1954	-2625.31477068977\\
1955	-2625.31477068977\\
1956	-2625.31477068977\\
1957	-2625.31477068977\\
1958	-2625.31477068977\\
1959	-2625.31477068977\\
1960	-2625.31477068977\\
1961	-2625.31477068977\\
1962	-2625.31477068977\\
1963	-2625.31477068977\\
1964	-2625.31477068977\\
1965	-2625.31477068977\\
1966	-2625.31477068977\\
1967	-2625.31477068977\\
1968	-2625.31477068977\\
1969	-2625.31477068977\\
1970	-2625.31477068977\\
1971	-2625.31477068977\\
1972	-2625.31477068977\\
1973	-2625.31477068977\\
1974	-2625.31477068977\\
1975	-2625.31477068977\\
1976	-2625.31477068977\\
1977	-2625.31477068977\\
1978	-2625.31477068977\\
1979	-2625.31477068977\\
1980	-2625.31477068977\\
1981	-2635.18437509086\\
1982	-2635.18437509086\\
1983	-2635.18437509086\\
1984	-2635.18437509086\\
1985	-2635.18437509086\\
1986	-2635.18437509086\\
1987	-2645.05397949195\\
1988	-2645.05397949195\\
1989	-2645.05397949195\\
1990	-2654.92358389304\\
1991	-2654.92358389304\\
1992	-2654.92358389304\\
1993	-2654.92358389304\\
1994	-2654.92358389304\\
1995	-2654.92358389304\\
1996	-2654.92358389304\\
1997	-2654.92358389304\\
1998	-2654.92358389304\\
1999	-2654.92358389304\\
2000	-2654.92358389304\\
2001	-2654.92358389304\\
2002	-2654.92358389304\\
2003	-2654.92358389304\\
2004	-2654.92358389304\\
2005	-2654.92358389304\\
2006	-2654.92358389304\\
2007	-2654.92358389304\\
2008	-2654.92358389304\\
2009	-2654.92358389304\\
2010	-2654.92358389304\\
2011	-2654.92358389304\\
2012	-2654.92358389304\\
2013	-2654.92358389304\\
2014	-2654.92358389304\\
2015	-2654.92358389304\\
2016	-2654.92358389304\\
2017	-2654.92358389304\\
2018	-2654.92358389304\\
2019	-2654.92358389304\\
2020	-2664.79318829413\\
2021	-2664.79318829413\\
2022	-2664.79318829413\\
2023	-2664.79318829413\\
2024	-2664.79318829413\\
2025	-2664.79318829413\\
2026	-2664.79318829413\\
2027	-2664.79318829413\\
2028	-2664.79318829413\\
2029	-2664.79318829413\\
2030	-2664.79318829413\\
2031	-2664.79318829413\\
2032	-2664.79318829413\\
2033	-2664.79318829413\\
2034	-2664.79318829413\\
2035	-2664.79318829413\\
2036	-2664.79318829413\\
2037	-2664.79318829413\\
2038	-2664.79318829413\\
2039	-2664.79318829413\\
2040	-2664.79318829413\\
2041	-2664.79318829413\\
2042	-2664.79318829413\\
2043	-2664.79318829413\\
2044	-2684.53239709631\\
2045	-2684.53239709631\\
2046	-2684.53239709631\\
2047	-2694.40200149739\\
2048	-2694.40200149739\\
2049	-2694.40200149739\\
2050	-2694.40200149739\\
2051	-2694.40200149739\\
2052	-2694.40200149739\\
2053	-2694.40200149739\\
2054	-2694.40200149739\\
2055	-2694.40200149739\\
2056	-2694.40200149739\\
2057	-2694.40200149739\\
2058	-2694.40200149739\\
2059	-2704.27160589848\\
2060	-2704.27160589848\\
2061	-2704.27160589848\\
2062	-2704.27160589848\\
2063	-2704.27160589848\\
2064	-2704.27160589848\\
2065	-2704.27160589848\\
2066	-2704.27160589848\\
2067	-2704.27160589848\\
2068	-2704.27160589848\\
2069	-2704.27160589848\\
2070	-2704.27160589848\\
2071	-2704.27160589848\\
2072	-2704.27160589848\\
2073	-2704.27160589848\\
2074	-2714.14121029957\\
2075	-2714.14121029957\\
2076	-2714.14121029957\\
2077	-2714.14121029957\\
2078	-2714.14121029957\\
2079	-2714.14121029957\\
2080	-2714.14121029957\\
2081	-2714.14121029957\\
2082	-2714.14121029957\\
2083	-2714.14121029957\\
2084	-2714.14121029957\\
2085	-2714.14121029957\\
2086	-2714.14121029957\\
2087	-2714.14121029957\\
2088	-2714.14121029957\\
2089	-2724.01081470066\\
2090	-2724.01081470066\\
2091	-2724.01081470066\\
2092	-2724.01081470066\\
2093	-2724.01081470066\\
2094	-2724.01081470066\\
2095	-2724.01081470066\\
2096	-2724.01081470066\\
2097	-2724.01081470066\\
2098	-2724.01081470066\\
2099	-2724.01081470066\\
2100	-2724.01081470066\\
2101	-2733.88041910175\\
2102	-2733.88041910175\\
2103	-2733.88041910175\\
2104	-2733.88041910175\\
2105	-2733.88041910175\\
2106	-2733.88041910175\\
2107	-2743.75002350284\\
2108	-2743.75002350284\\
2109	-2743.75002350284\\
2110	-2743.75002350284\\
2111	-2743.75002350284\\
2112	-2743.75002350284\\
2113	-2743.75002350284\\
2114	-2743.75002350284\\
2115	-2743.75002350284\\
2116	-2743.75002350284\\
2117	-2743.75002350284\\
2118	-2743.75002350284\\
2119	-2743.75002350284\\
2120	-2743.75002350284\\
2121	-2743.75002350284\\
2122	-2743.75002350284\\
2123	-2743.75002350284\\
2124	-2743.75002350284\\
2125	-2743.75002350284\\
2126	-2743.75002350284\\
2127	-2743.75002350284\\
2128	-2763.48923230502\\
2129	-2763.48923230502\\
2130	-2763.48923230502\\
2131	-2763.48923230502\\
2132	-2763.48923230502\\
2133	-2763.48923230502\\
2134	-2773.35883670611\\
2135	-2773.35883670611\\
2136	-2773.35883670611\\
2137	-2773.35883670611\\
2138	-2773.35883670611\\
2139	-2773.35883670611\\
2140	-2773.35883670611\\
2141	-2773.35883670611\\
2142	-2773.35883670611\\
2143	-2773.35883670611\\
2144	-2773.35883670611\\
2145	-2773.35883670611\\
2146	-2773.35883670611\\
2147	-2773.35883670611\\
2148	-2773.35883670611\\
2149	-2773.35883670611\\
2150	-2773.35883670611\\
2151	-2773.35883670611\\
2152	-2773.35883670611\\
2153	-2773.35883670611\\
2154	-2773.35883670611\\
2155	-2773.35883670611\\
2156	-2773.35883670611\\
2157	-2773.35883670611\\
2158	-2773.35883670611\\
2159	-2773.35883670611\\
2160	-2773.35883670611\\
2161	-2783.2284411072\\
2162	-2783.2284411072\\
2163	-2783.2284411072\\
2164	-2783.2284411072\\
2165	-2783.2284411072\\
2166	-2783.2284411072\\
2167	-2783.2284411072\\
2168	-2783.2284411072\\
2169	-2783.2284411072\\
2170	-2783.2284411072\\
2171	-2783.2284411072\\
2172	-2783.2284411072\\
2173	-2793.09804550829\\
2174	-2793.09804550829\\
2175	-2793.09804550829\\
2176	-2793.09804550829\\
2177	-2793.09804550829\\
2178	-2793.09804550829\\
2179	-2793.09804550829\\
2180	-2793.09804550829\\
2181	-2793.09804550829\\
2182	-2812.83725431047\\
2183	-2812.83725431047\\
2184	-2812.83725431047\\
2185	-2812.83725431047\\
2186	-2812.83725431047\\
2187	-2812.83725431047\\
2188	-2812.83725431047\\
2189	-2812.83725431047\\
2190	-2812.83725431047\\
2191	-2812.83725431047\\
2192	-2812.83725431047\\
2193	-2812.83725431047\\
2194	-2812.83725431047\\
2195	-2812.83725431047\\
2196	-2812.83725431047\\
2197	-2812.83725431047\\
2198	-2812.83725431047\\
2199	-2812.83725431047\\
2200	-2812.83725431047\\
2201	-2812.83725431047\\
2202	-2812.83725431047\\
2203	-2812.83725431047\\
2204	-2812.83725431047\\
2205	-2812.83725431047\\
2206	-2822.70685871156\\
2207	-2822.70685871156\\
2208	-2822.70685871156\\
2209	-2822.70685871156\\
2210	-2822.70685871156\\
2211	-2822.70685871156\\
2212	-2822.70685871156\\
2213	-2822.70685871156\\
2214	-2822.70685871156\\
2215	-2822.70685871156\\
2216	-2822.70685871156\\
2217	-2822.70685871156\\
2218	-2822.70685871156\\
2219	-2822.70685871156\\
2220	-2822.70685871156\\
2221	-2822.70685871156\\
2222	-2822.70685871156\\
2223	-2822.70685871156\\
2224	-2842.44606751374\\
2225	-2842.44606751374\\
2226	-2842.44606751374\\
2227	-2852.31567191482\\
2228	-2852.31567191482\\
2229	-2852.31567191482\\
2230	-2852.31567191482\\
2231	-2852.31567191482\\
2232	-2852.31567191482\\
2233	-2852.31567191482\\
2234	-2852.31567191482\\
2235	-2852.31567191482\\
2236	-2862.18527631591\\
2237	-2862.18527631591\\
2238	-2862.18527631591\\
2239	-2862.18527631591\\
2240	-2862.18527631591\\
2241	-2862.18527631591\\
2242	-2862.18527631591\\
2243	-2862.18527631591\\
2244	-2862.18527631591\\
2245	-2862.18527631591\\
2246	-2862.18527631591\\
2247	-2862.18527631591\\
2248	-2862.18527631591\\
2249	-2862.18527631591\\
2250	-2862.18527631591\\
2251	-2862.18527631591\\
2252	-2862.18527631591\\
2253	-2862.18527631591\\
2254	-2862.18527631591\\
2255	-2862.18527631591\\
2256	-2862.18527631591\\
2257	-2862.18527631591\\
2258	-2862.18527631591\\
2259	-2862.18527631591\\
2260	-2872.054880717\\
2261	-2872.054880717\\
2262	-2872.054880717\\
2263	-2872.054880717\\
2264	-2872.054880717\\
2265	-2872.054880717\\
2266	-2872.054880717\\
2267	-2872.054880717\\
2268	-2872.054880717\\
2269	-2872.054880717\\
2270	-2872.054880717\\
2271	-2872.054880717\\
2272	-2881.92448511809\\
2273	-2881.92448511809\\
2274	-2881.92448511809\\
2275	-2891.79408951918\\
2276	-2891.79408951918\\
2277	-2891.79408951918\\
2278	-2891.79408951918\\
2279	-2891.79408951918\\
2280	-2891.79408951918\\
2281	-2891.79408951918\\
2282	-2891.79408951918\\
2283	-2891.79408951918\\
2284	-2891.79408951918\\
2285	-2891.79408951918\\
2286	-2891.79408951918\\
2287	-2891.79408951918\\
2288	-2891.79408951918\\
2289	-2891.79408951918\\
2290	-2891.79408951918\\
2291	-2891.79408951918\\
2292	-2891.79408951918\\
2293	-2891.79408951918\\
2294	-2891.79408951918\\
2295	-2891.79408951918\\
2296	-2891.79408951918\\
2297	-2891.79408951918\\
2298	-2891.79408951918\\
2299	-2901.66369392027\\
2300	-2901.66369392027\\
2301	-2901.66369392027\\
2302	-2901.66369392027\\
2303	-2901.66369392027\\
2304	-2901.66369392027\\
2305	-2901.66369392027\\
2306	-2901.66369392027\\
2307	-2901.66369392027\\
2308	-2901.66369392027\\
2309	-2901.66369392027\\
2310	-2901.66369392027\\
2311	-2901.66369392027\\
2312	-2901.66369392027\\
2313	-2901.66369392027\\
2314	-2901.66369392027\\
2315	-2901.66369392027\\
2316	-2901.66369392027\\
2317	-2901.66369392027\\
2318	-2901.66369392027\\
2319	-2901.66369392027\\
2320	-2921.40290272245\\
2321	-2921.40290272245\\
2322	-2921.40290272245\\
2323	-2921.40290272245\\
2324	-2921.40290272245\\
2325	-2921.40290272245\\
2326	-2921.40290272245\\
2327	-2921.40290272245\\
2328	-2921.40290272245\\
2329	-2921.40290272245\\
2330	-2921.40290272245\\
2331	-2921.40290272245\\
2332	-2931.27250712354\\
2333	-2931.27250712354\\
2334	-2931.27250712354\\
2335	-2931.27250712354\\
2336	-2931.27250712354\\
2337	-2931.27250712354\\
2338	-2931.27250712354\\
2339	-2931.27250712354\\
2340	-2931.27250712354\\
2341	-2931.27250712354\\
2342	-2931.27250712354\\
2343	-2931.27250712354\\
2344	-2931.27250712354\\
2345	-2931.27250712354\\
2346	-2931.27250712354\\
2347	-2931.27250712354\\
2348	-2931.27250712354\\
2349	-2931.27250712354\\
2350	-2931.27250712354\\
2351	-2931.27250712354\\
2352	-2931.27250712354\\
2353	-2931.27250712354\\
2354	-2931.27250712354\\
2355	-2931.27250712354\\
2356	-2941.14211152463\\
2357	-2941.14211152463\\
2358	-2941.14211152463\\
2359	-2941.14211152463\\
2360	-2941.14211152463\\
2361	-2941.14211152463\\
2362	-2951.01171592572\\
2363	-2951.01171592572\\
2364	-2951.01171592572\\
2365	-2951.01171592572\\
2366	-2951.01171592572\\
2367	-2951.01171592572\\
2368	-2951.01171592572\\
2369	-2951.01171592572\\
2370	-2951.01171592572\\
2371	-2951.01171592572\\
2372	-2951.01171592572\\
2373	-2951.01171592572\\
2374	-2951.01171592572\\
2375	-2951.01171592572\\
2376	-2951.01171592572\\
2377	-2951.01171592572\\
2378	-2951.01171592572\\
2379	-2951.01171592572\\
2380	-2951.01171592572\\
2381	-2951.01171592572\\
2382	-2951.01171592572\\
2383	-2951.01171592572\\
2384	-2951.01171592572\\
2385	-2951.01171592572\\
2386	-2960.88132032681\\
2387	-2960.88132032681\\
2388	-2960.88132032681\\
2389	-2960.88132032681\\
2390	-2960.88132032681\\
2391	-2960.88132032681\\
2392	-2960.88132032681\\
2393	-2970.7509247279\\
2394	-2970.7509247279\\
2395	-2970.7509247279\\
2396	-2970.7509247279\\
2397	-2970.7509247279\\
2398	-2970.7509247279\\
2399	-2970.7509247279\\
2400	-2970.7509247279\\
2401	-2970.7509247279\\
2402	-2970.7509247279\\
2403	-2970.7509247279\\
2404	-2970.7509247279\\
2405	-2980.62052912899\\
2406	-2980.62052912899\\
2407	-2980.62052912899\\
2408	-2980.62052912899\\
2409	-2980.62052912899\\
2410	-2980.62052912899\\
2411	-2980.62052912899\\
2412	-2980.62052912899\\
2413	-2980.62052912899\\
2414	-2980.62052912899\\
2415	-2980.62052912899\\
2416	-2980.62052912899\\
2417	-2980.62052912899\\
2418	-2980.62052912899\\
2419	-2980.62052912899\\
2420	-2980.62052912899\\
2421	-2980.62052912899\\
2422	-2980.62052912899\\
2423	-3000.35973793117\\
2424	-3000.35973793117\\
2425	-3000.35973793117\\
2426	-3010.22934233225\\
2427	-3010.22934233225\\
2428	-3010.22934233225\\
2429	-3010.22934233225\\
2430	-3010.22934233225\\
2431	-3010.22934233225\\
2432	-3010.22934233225\\
2433	-3010.22934233225\\
2434	-3010.22934233225\\
2435	-3010.22934233225\\
2436	-3010.22934233225\\
2437	-3010.22934233225\\
2438	-3010.22934233225\\
2439	-3010.22934233225\\
2440	-3010.22934233225\\
2441	-3010.22934233225\\
2442	-3010.22934233225\\
2443	-3010.22934233225\\
2444	-3020.09894673334\\
2445	-3020.09894673334\\
2446	-3020.09894673334\\
2447	-3020.09894673334\\
2448	-3020.09894673334\\
2449	-3020.09894673334\\
2450	-3020.09894673334\\
2451	-3020.09894673334\\
2452	-3020.09894673334\\
2453	-3020.09894673334\\
2454	-3020.09894673334\\
2455	-3020.09894673334\\
2456	-3020.09894673334\\
2457	-3020.09894673334\\
2458	-3020.09894673334\\
2459	-3020.09894673334\\
2460	-3020.09894673334\\
2461	-3020.09894673334\\
2462	-3020.09894673334\\
2463	-3020.09894673334\\
2464	-3020.09894673334\\
2465	-3020.09894673334\\
2466	-3020.09894673334\\
2467	-3020.09894673334\\
2468	-3020.09894673334\\
2469	-3020.09894673334\\
2470	-3020.09894673334\\
2471	-3029.96855113443\\
2472	-3029.96855113443\\
2473	-3029.96855113443\\
2474	-3029.96855113443\\
2475	-3029.96855113443\\
2476	-3029.96855113443\\
2477	-3029.96855113443\\
2478	-3029.96855113443\\
2479	-3029.96855113443\\
2480	-3039.83815553552\\
2481	-3039.83815553552\\
2482	-3039.83815553552\\
2483	-3039.83815553552\\
2484	-3039.83815553552\\
2485	-3039.83815553552\\
2486	-3039.83815553552\\
2487	-3039.83815553552\\
2488	-3039.83815553552\\
2489	-3039.83815553552\\
2490	-3039.83815553552\\
2491	-3039.83815553552\\
2492	-3049.70775993661\\
2493	-3049.70775993661\\
2494	-3049.70775993661\\
2495	-3049.70775993661\\
2496	-3049.70775993661\\
2497	-3049.70775993661\\
2498	-3049.70775993661\\
2499	-3049.70775993661\\
2500	-3049.70775993661\\
2501	-3049.70775993661\\
2502	-3049.70775993661\\
2503	-3049.70775993661\\
2504	-3049.70775993661\\
2505	-3049.70775993661\\
2506	-3049.70775993661\\
2507	-3049.70775993661\\
2508	-3049.70775993661\\
2509	-3049.70775993661\\
2510	-3059.5773643377\\
2511	-3059.5773643377\\
2512	-3059.5773643377\\
2513	-3059.5773643377\\
2514	-3059.5773643377\\
2515	-3059.5773643377\\
2516	-3059.5773643377\\
2517	-3059.5773643377\\
2518	-3059.5773643377\\
2519	-3059.5773643377\\
2520	-3059.5773643377\\
2521	-3059.5773643377\\
2522	-3079.31657313988\\
2523	-3079.31657313988\\
2524	-3079.31657313988\\
2525	-3079.31657313988\\
2526	-3079.31657313988\\
2527	-3079.31657313988\\
2528	-3089.18617754097\\
2529	-3089.18617754097\\
2530	-3089.18617754097\\
2531	-3089.18617754097\\
2532	-3089.18617754097\\
2533	-3089.18617754097\\
2534	-3089.18617754097\\
2535	-3089.18617754097\\
2536	-3089.18617754097\\
2537	-3099.05578194206\\
2538	-3099.05578194206\\
2539	-3099.05578194206\\
2540	-3099.05578194206\\
2541	-3099.05578194206\\
2542	-3099.05578194206\\
2543	-3099.05578194206\\
2544	-3099.05578194206\\
2545	-3099.05578194206\\
2546	-3099.05578194206\\
2547	-3099.05578194206\\
2548	-3099.05578194206\\
2549	-3099.05578194206\\
2550	-3099.05578194206\\
2551	-3099.05578194206\\
2552	-3099.05578194206\\
2553	-3099.05578194206\\
2554	-3099.05578194206\\
2555	-3099.05578194206\\
2556	-3099.05578194206\\
2557	-3099.05578194206\\
2558	-3099.05578194206\\
2559	-3099.05578194206\\
2560	-3099.05578194206\\
2561	-3099.05578194206\\
2562	-3099.05578194206\\
2563	-3099.05578194206\\
2564	-3099.05578194206\\
2565	-3099.05578194206\\
2566	-3099.05578194206\\
2567	-3099.05578194206\\
2568	-3099.05578194206\\
2569	-3099.05578194206\\
2570	-3099.05578194206\\
2571	-3099.05578194206\\
2572	-3099.05578194206\\
2573	-3108.92538634315\\
2574	-3108.92538634315\\
2575	-3108.92538634315\\
2576	-3108.92538634315\\
2577	-3108.92538634315\\
2578	-3108.92538634315\\
2579	-3108.92538634315\\
2580	-3108.92538634315\\
2581	-3108.92538634315\\
2582	-3108.92538634315\\
2583	-3108.92538634315\\
2584	-3108.92538634315\\
2585	-3108.92538634315\\
2586	-3108.92538634315\\
2587	-3108.92538634315\\
2588	-3108.92538634315\\
2589	-3108.92538634315\\
2590	-3108.92538634315\\
2591	-3128.66459514533\\
2592	-3128.66459514533\\
2593	-3128.66459514533\\
2594	-3128.66459514533\\
2595	-3128.66459514533\\
2596	-3128.66459514533\\
2597	-3128.66459514533\\
2598	-3128.66459514533\\
2599	-3128.66459514533\\
2600	-3128.66459514533\\
2601	-3128.66459514533\\
2602	-3128.66459514533\\
2603	-3138.53419954642\\
2604	-3138.53419954642\\
2605	-3138.53419954642\\
2606	-3138.53419954642\\
2607	-3138.53419954642\\
2608	-3138.53419954642\\
2609	-3138.53419954642\\
2610	-3138.53419954642\\
2611	-3138.53419954642\\
2612	-3138.53419954642\\
2613	-3138.53419954642\\
2614	-3138.53419954642\\
2615	-3138.53419954642\\
2616	-3138.53419954642\\
2617	-3138.53419954642\\
2618	-3138.53419954642\\
2619	-3138.53419954642\\
2620	-3138.53419954642\\
2621	-3168.14301274968\\
2622	-3168.14301274968\\
2623	-3168.14301274968\\
2624	-3168.14301274968\\
2625	-3168.14301274968\\
2626	-3168.14301274968\\
2627	-3168.14301274968\\
2628	-3168.14301274968\\
2629	-3168.14301274968\\
2630	-3168.14301274968\\
2631	-3168.14301274968\\
2632	-3168.14301274968\\
2633	-3168.14301274968\\
2634	-3168.14301274968\\
2635	-3168.14301274968\\
2636	-3168.14301274968\\
2637	-3168.14301274968\\
2638	-3168.14301274968\\
2639	-3168.14301274968\\
2640	-3168.14301274968\\
2641	-3168.14301274968\\
2642	-3168.14301274968\\
2643	-3168.14301274968\\
2644	-3168.14301274968\\
2645	-3168.14301274968\\
2646	-3168.14301274968\\
2647	-3168.14301274968\\
2648	-3168.14301274968\\
2649	-3168.14301274968\\
2650	-3168.14301274968\\
2651	-3178.01261715077\\
2652	-3178.01261715077\\
2653	-3178.01261715077\\
2654	-3178.01261715077\\
2655	-3178.01261715077\\
2656	-3178.01261715077\\
2657	-3178.01261715077\\
2658	-3178.01261715077\\
2659	-3178.01261715077\\
2660	-3178.01261715077\\
2661	-3178.01261715077\\
2662	-3178.01261715077\\
2663	-3187.88222155186\\
2664	-3187.88222155186\\
2665	-3187.88222155186\\
2666	-3187.88222155186\\
2667	-3187.88222155186\\
2668	-3187.88222155186\\
2669	-3187.88222155186\\
2670	-3187.88222155186\\
2671	-3187.88222155186\\
2672	-3187.88222155186\\
2673	-3187.88222155186\\
2674	-3187.88222155186\\
2675	-3197.75182595295\\
2676	-3197.75182595295\\
2677	-3197.75182595295\\
2678	-3197.75182595295\\
2679	-3197.75182595295\\
2680	-3197.75182595295\\
2681	-3197.75182595295\\
2682	-3197.75182595295\\
2683	-3197.75182595295\\
2684	-3197.75182595295\\
2685	-3197.75182595295\\
2686	-3197.75182595295\\
2687	-3207.62143035404\\
2688	-3207.62143035404\\
2689	-3207.62143035404\\
2690	-3207.62143035404\\
2691	-3207.62143035404\\
2692	-3207.62143035404\\
2693	-3207.62143035404\\
2694	-3207.62143035404\\
2695	-3207.62143035404\\
2696	-3207.62143035404\\
2697	-3207.62143035404\\
2698	-3207.62143035404\\
2699	-3217.49103475513\\
2700	-3217.49103475513\\
2701	-3217.49103475513\\
2702	-3217.49103475513\\
2703	-3217.49103475513\\
2704	-3217.49103475513\\
2705	-3217.49103475513\\
2706	-3217.49103475513\\
2707	-3217.49103475513\\
2708	-3217.49103475513\\
2709	-3217.49103475513\\
2710	-3217.49103475513\\
2711	-3217.49103475513\\
2712	-3217.49103475513\\
2713	-3217.49103475513\\
2714	-3217.49103475513\\
2715	-3217.49103475513\\
2716	-3217.49103475513\\
2717	-3217.49103475513\\
2718	-3217.49103475513\\
2719	-3217.49103475513\\
2720	-3217.49103475513\\
2721	-3217.49103475513\\
2722	-3217.49103475513\\
2723	-3217.49103475513\\
2724	-3217.49103475513\\
2725	-3217.49103475513\\
2726	-3217.49103475513\\
2727	-3217.49103475513\\
2728	-3217.49103475513\\
2729	-3217.49103475513\\
2730	-3217.49103475513\\
2731	-3217.49103475513\\
2732	-3237.23024355731\\
2733	-3237.23024355731\\
2734	-3237.23024355731\\
2735	-3247.0998479584\\
2736	-3247.0998479584\\
2737	-3247.0998479584\\
2738	-3247.0998479584\\
2739	-3247.0998479584\\
2740	-3247.0998479584\\
2741	-3247.0998479584\\
2742	-3247.0998479584\\
2743	-3247.0998479584\\
2744	-3247.0998479584\\
2745	-3247.0998479584\\
2746	-3247.0998479584\\
2747	-3247.0998479584\\
2748	-3247.0998479584\\
2749	-3247.0998479584\\
2750	-3247.0998479584\\
2751	-3247.0998479584\\
2752	-3247.0998479584\\
2753	-3247.0998479584\\
2754	-3247.0998479584\\
2755	-3247.0998479584\\
2756	-3247.0998479584\\
2757	-3247.0998479584\\
2758	-3247.0998479584\\
2759	-3247.0998479584\\
2760	-3247.0998479584\\
2761	-3247.0998479584\\
2762	-3247.0998479584\\
2763	-3247.0998479584\\
2764	-3247.0998479584\\
2765	-3247.0998479584\\
2766	-3247.0998479584\\
2767	-3247.0998479584\\
2768	-3247.0998479584\\
2769	-3247.0998479584\\
2770	-3247.0998479584\\
2771	-3256.96945235949\\
2772	-3256.96945235949\\
2773	-3256.96945235949\\
2774	-3256.96945235949\\
2775	-3256.96945235949\\
2776	-3256.96945235949\\
2777	-3256.96945235949\\
2778	-3256.96945235949\\
2779	-3256.96945235949\\
2780	-3256.96945235949\\
2781	-3256.96945235949\\
2782	-3256.96945235949\\
2783	-3266.83905676058\\
2784	-3266.83905676058\\
2785	-3266.83905676058\\
2786	-3266.83905676058\\
2787	-3266.83905676058\\
2788	-3266.83905676058\\
2789	-3266.83905676058\\
2790	-3266.83905676058\\
2791	-3266.83905676058\\
2792	-3276.70866116167\\
2793	-3276.70866116167\\
2794	-3276.70866116167\\
2795	-3276.70866116167\\
2796	-3276.70866116167\\
2797	-3276.70866116167\\
2798	-3276.70866116167\\
2799	-3276.70866116167\\
2800	-3276.70866116167\\
2801	-3286.57826556276\\
2802	-3286.57826556276\\
2803	-3286.57826556276\\
2804	-3286.57826556276\\
2805	-3286.57826556276\\
2806	-3286.57826556276\\
2807	-3286.57826556276\\
2808	-3286.57826556276\\
2809	-3286.57826556276\\
2810	-3286.57826556276\\
2811	-3286.57826556276\\
2812	-3286.57826556276\\
2813	-3296.44786996385\\
2814	-3296.44786996385\\
2815	-3296.44786996385\\
2816	-3296.44786996385\\
2817	-3296.44786996385\\
2818	-3296.44786996385\\
2819	-3296.44786996385\\
2820	-3296.44786996385\\
2821	-3296.44786996385\\
2822	-3296.44786996385\\
2823	-3296.44786996385\\
2824	-3296.44786996385\\
2825	-3296.44786996385\\
2826	-3296.44786996385\\
2827	-3296.44786996385\\
2828	-3296.44786996385\\
2829	-3296.44786996385\\
2830	-3296.44786996385\\
2831	-3316.18707876602\\
2832	-3316.18707876602\\
2833	-3316.18707876602\\
2834	-3316.18707876602\\
2835	-3316.18707876602\\
2836	-3316.18707876602\\
2837	-3326.05668316711\\
2838	-3326.05668316711\\
2839	-3326.05668316711\\
2840	-3326.05668316711\\
2841	-3326.05668316711\\
2842	-3326.05668316711\\
2843	-3326.05668316711\\
2844	-3326.05668316711\\
2845	-3326.05668316711\\
2846	-3335.9262875682\\
2847	-3335.9262875682\\
2848	-3335.9262875682\\
2849	-3335.9262875682\\
2850	-3335.9262875682\\
2851	-3335.9262875682\\
2852	-3335.9262875682\\
2853	-3335.9262875682\\
2854	-3335.9262875682\\
2855	-3335.9262875682\\
2856	-3335.9262875682\\
2857	-3335.9262875682\\
2858	-3335.9262875682\\
2859	-3335.9262875682\\
2860	-3335.9262875682\\
2861	-3335.9262875682\\
2862	-3335.9262875682\\
2863	-3335.9262875682\\
2864	-3345.79589196929\\
2865	-3345.79589196929\\
2866	-3345.79589196929\\
2867	-3345.79589196929\\
2868	-3345.79589196929\\
2869	-3345.79589196929\\
2870	-3345.79589196929\\
2871	-3345.79589196929\\
2872	-3345.79589196929\\
2873	-3345.79589196929\\
2874	-3345.79589196929\\
2875	-3345.79589196929\\
2876	-3345.79589196929\\
2877	-3345.79589196929\\
2878	-3345.79589196929\\
2879	-3345.79589196929\\
2880	-3345.79589196929\\
2881	-3345.79589196929\\
2882	-3365.53510077147\\
2883	-3365.53510077147\\
2884	-3365.53510077147\\
2885	-3365.53510077147\\
2886	-3365.53510077147\\
2887	-3365.53510077147\\
2888	-3365.53510077147\\
2889	-3365.53510077147\\
2890	-3365.53510077147\\
2891	-3365.53510077147\\
2892	-3365.53510077147\\
2893	-3365.53510077147\\
2894	-3365.53510077147\\
2895	-3365.53510077147\\
2896	-3365.53510077147\\
2897	-3365.53510077147\\
2898	-3365.53510077147\\
2899	-3365.53510077147\\
2900	-3365.53510077147\\
2901	-3365.53510077147\\
2902	-3365.53510077147\\
2903	-3365.53510077147\\
2904	-3365.53510077147\\
2905	-3365.53510077147\\
2906	-3365.53510077147\\
2907	-3365.53510077147\\
2908	-3365.53510077147\\
2909	-3365.53510077147\\
2910	-3365.53510077147\\
2911	-3365.53510077147\\
2912	-3365.53510077147\\
2913	-3365.53510077147\\
2914	-3365.53510077147\\
2915	-3365.53510077147\\
2916	-3365.53510077147\\
2917	-3365.53510077147\\
2918	-3365.53510077147\\
2919	-3365.53510077147\\
2920	-3365.53510077147\\
2921	-3365.53510077147\\
2922	-3365.53510077147\\
2923	-3365.53510077147\\
2924	-3375.40470517256\\
2925	-3375.40470517256\\
2926	-3375.40470517256\\
2927	-3375.40470517256\\
2928	-3375.40470517256\\
2929	-3375.40470517256\\
2930	-3375.40470517256\\
2931	-3375.40470517256\\
2932	-3375.40470517256\\
2933	-3375.40470517256\\
2934	-3375.40470517256\\
2935	-3375.40470517256\\
2936	-3375.40470517256\\
2937	-3375.40470517256\\
2938	-3375.40470517256\\
2939	-3375.40470517256\\
2940	-3375.40470517256\\
2941	-3375.40470517256\\
2942	-3375.40470517256\\
2943	-3375.40470517256\\
2944	-3375.40470517256\\
2945	-3375.40470517256\\
2946	-3375.40470517256\\
2947	-3375.40470517256\\
2948	-3375.40470517256\\
2949	-3375.40470517256\\
2950	-3375.40470517256\\
2951	-3395.14391397474\\
2952	-3395.14391397474\\
2953	-3395.14391397474\\
2954	-3395.14391397474\\
2955	-3395.14391397474\\
2956	-3395.14391397474\\
2957	-3395.14391397474\\
2958	-3395.14391397474\\
2959	-3395.14391397474\\
2960	-3395.14391397474\\
2961	-3395.14391397474\\
2962	-3395.14391397474\\
2963	-3395.14391397474\\
2964	-3395.14391397474\\
2965	-3395.14391397474\\
2966	-3405.01351837583\\
2967	-3405.01351837583\\
2968	-3405.01351837583\\
2969	-3405.01351837583\\
2970	-3405.01351837583\\
2971	-3405.01351837583\\
2972	-3405.01351837583\\
2973	-3405.01351837583\\
2974	-3405.01351837583\\
2975	-3405.01351837583\\
2976	-3405.01351837583\\
2977	-3405.01351837583\\
2978	-3414.88312277692\\
2979	-3414.88312277692\\
2980	-3414.88312277692\\
2981	-3414.88312277692\\
2982	-3414.88312277692\\
2983	-3414.88312277692\\
2984	-3414.88312277692\\
2985	-3414.88312277692\\
2986	-3414.88312277692\\
2987	-3414.88312277692\\
2988	-3414.88312277692\\
2989	-3414.88312277692\\
2990	-3424.75272717801\\
2991	-3424.75272717801\\
2992	-3424.75272717801\\
2993	-3424.75272717801\\
2994	-3424.75272717801\\
2995	-3424.75272717801\\
2996	-3424.75272717801\\
2997	-3424.75272717801\\
2998	-3424.75272717801\\
2999	-3424.75272717801\\
3000	-3424.75272717801\\
};
\end{axis}

\begin{axis}[%
width=6.453in,
height=9.279in,
at={(11.021in,1.252in)},
scale only axis,
xmin=0,
xmax=3000,
xlabel={$k$},
xmajorgrids,
ymin=0,
ymax=0.0002,
ylabel={$\lambda_k$},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Penalization weights},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0062068106955954\\
2	0.00219443896619835\\
3	0.00219443896619835\\
4	0.00219443896619835\\
5	0.00119450127530368\\
6	0.00119450127530368\\
7	0.00119450127530368\\
8	0.000884018501059093\\
9	0.000884018501059093\\
10	0.000884018501059093\\
11	0.000775851336949425\\
12	0.000615684653299873\\
13	0.000615684653299873\\
14	0.000615684653299873\\
15	0.000615684653299873\\
16	0.000615684653299873\\
17	0.000615684653299873\\
18	0.000460126238949227\\
19	0.000460126238949227\\
20	0.000460126238949227\\
21	0.000422319975951607\\
22	0.000422319975951607\\
23	0.000422319975951607\\
24	0.000389421549497061\\
25	0.000389421549497061\\
26	0.000389421549497061\\
27	0.000335136276232679\\
28	0.000335136276232679\\
29	0.000335136276232679\\
30	0.000335136276232679\\
31	0.000335136276232679\\
32	0.000335136276232679\\
33	0.000312547738396626\\
34	0.000312547738396626\\
35	0.000312547738396626\\
36	0.000274304870774794\\
37	0.000274304870774794\\
38	0.000274304870774794\\
39	0.00024327101097366\\
40	0.00024327101097366\\
41	0.00024327101097366\\
42	0.00024327101097366\\
43	0.00024327101097366\\
44	0.00024327101097366\\
45	0.000229881877614645\\
46	0.000229881877614645\\
47	0.000229881877614645\\
48	0.000229881877614645\\
49	0.00020651584804489\\
50	0.00020651584804489\\
51	0.00020651584804489\\
52	0.00020651584804489\\
53	0.00020651584804489\\
54	0.00020651584804489\\
55	0.000196276588035755\\
56	0.000196276588035755\\
57	0.000196276588035755\\
58	0.000196276588035755\\
59	0.000196276588035755\\
60	0.000196276588035755\\
61	0.000170129439851692\\
62	0.000170129439851692\\
63	0.000170129439851692\\
64	0.000170129439851692\\
65	0.000170129439851692\\
66	0.000170129439851692\\
67	0.00016267919188143\\
68	0.00016267919188143\\
69	0.00016267919188143\\
70	0.000155757265987096\\
71	0.000155757265987096\\
72	0.000155757265987096\\
73	0.000155757265987096\\
74	0.000155757265987096\\
75	0.000155757265987096\\
76	0.000149312659412961\\
77	0.000149312659412961\\
78	0.000149312659412961\\
79	0.000137681309194772\\
80	0.000137681309194772\\
81	0.000137681309194772\\
82	0.000137681309194772\\
83	0.000137681309194772\\
84	0.000137681309194772\\
85	0.000137681309194772\\
86	0.000137681309194772\\
87	0.000137681309194772\\
88	0.000122849840466163\\
89	0.000122849840466163\\
90	0.000122849840466163\\
91	0.000122849840466163\\
92	0.000122849840466163\\
93	0.000122849840466163\\
94	0.000122849840466163\\
95	0.000122849840466163\\
96	0.000122849840466163\\
97	0.000118488566772868\\
98	0.000118488566772868\\
99	0.000118488566772868\\
100	0.000118488566772868\\
101	0.000118488566772868\\
102	0.000118488566772868\\
103	0.000114379369583621\\
104	0.000114379369583621\\
105	0.000114379369583621\\
106	0.000110502312632387\\
107	0.000110502312632387\\
108	0.000110502312632387\\
109	0.000106839442031569\\
110	0.000106839442031569\\
111	0.000106839442031569\\
112	0.000106839442031569\\
113	0.000106839442031569\\
114	0.000106839442031569\\
115	0.000103374550561477\\
116	0.000103374550561477\\
117	0.000103374550561477\\
118	0.000103374550561477\\
119	0.000103374550561477\\
120	0.000103374550561477\\
121	9.69814171186782e-05\\
122	9.40277971813396e-05\\
123	9.40277971813396e-05\\
124	9.40277971813396e-05\\
125	9.40277971813396e-05\\
126	9.40277971813396e-05\\
127	9.40277971813396e-05\\
128	9.12211148055472e-05\\
129	9.12211148055472e-05\\
130	9.12211148055472e-05\\
131	9.12211148055472e-05\\
132	9.12211148055472e-05\\
133	9.12211148055472e-05\\
134	8.85513359728487e-05\\
135	8.85513359728487e-05\\
136	8.85513359728487e-05\\
137	8.85513359728487e-05\\
138	8.85513359728487e-05\\
139	8.85513359728487e-05\\
140	8.35865841123556e-05\\
141	8.35865841123556e-05\\
142	8.35865841123556e-05\\
143	8.35865841123556e-05\\
144	8.35865841123556e-05\\
145	8.35865841123556e-05\\
146	8.12755172666056e-05\\
147	8.12755172666056e-05\\
148	8.12755172666056e-05\\
149	8.12755172666056e-05\\
150	8.12755172666056e-05\\
151	8.12755172666056e-05\\
152	8.12755172666056e-05\\
153	8.12755172666056e-05\\
154	8.12755172666056e-05\\
155	8.12755172666056e-05\\
156	8.12755172666056e-05\\
157	8.12755172666056e-05\\
158	7.69605816624841e-05\\
159	7.69605816624841e-05\\
160	7.69605816624841e-05\\
161	7.69605816624841e-05\\
162	7.69605816624841e-05\\
163	7.69605816624841e-05\\
164	7.49442121434564e-05\\
165	7.49442121434564e-05\\
166	7.49442121434564e-05\\
167	7.49442121434564e-05\\
168	7.49442121434564e-05\\
169	7.49442121434564e-05\\
170	7.11659685647252e-05\\
171	7.11659685647252e-05\\
172	7.11659685647252e-05\\
173	7.11659685647252e-05\\
174	7.11659685647252e-05\\
175	7.11659685647252e-05\\
176	7.11659685647252e-05\\
177	7.11659685647252e-05\\
178	7.11659685647252e-05\\
179	6.76948498668069e-05\\
180	6.76948498668069e-05\\
181	6.76948498668069e-05\\
182	6.76948498668069e-05\\
183	6.76948498668069e-05\\
184	6.76948498668069e-05\\
185	6.60636930478605e-05\\
186	6.60636930478605e-05\\
187	6.60636930478605e-05\\
188	6.60636930478605e-05\\
189	6.60636930478605e-05\\
190	6.60636930478605e-05\\
191	6.60636930478605e-05\\
192	6.60636930478605e-05\\
193	6.60636930478605e-05\\
194	6.60636930478605e-05\\
195	6.60636930478605e-05\\
196	6.60636930478605e-05\\
197	6.15432386694864e-05\\
198	6.15432386694864e-05\\
199	6.15432386694864e-05\\
200	6.15432386694864e-05\\
201	6.15432386694864e-05\\
202	6.15432386694864e-05\\
203	6.01498402993002e-05\\
204	6.01498402993002e-05\\
205	6.01498402993002e-05\\
206	6.01498402993002e-05\\
207	6.01498402993002e-05\\
208	6.01498402993002e-05\\
209	6.01498402993002e-05\\
210	6.01498402993002e-05\\
211	6.01498402993002e-05\\
212	6.01498402993002e-05\\
213	6.01498402993002e-05\\
214	6.01498402993002e-05\\
215	5.88082394230183e-05\\
216	5.88082394230183e-05\\
217	5.88082394230183e-05\\
218	5.75157798686533e-05\\
219	5.75157798686533e-05\\
220	5.75157798686533e-05\\
221	5.62699780589244e-05\\
222	5.62699780589244e-05\\
223	5.62699780589244e-05\\
224	5.62699780589244e-05\\
225	5.62699780589244e-05\\
226	5.62699780589244e-05\\
227	5.62699780589244e-05\\
228	5.62699780589244e-05\\
229	5.62699780589244e-05\\
230	5.62699780589244e-05\\
231	5.62699780589244e-05\\
232	5.62699780589244e-05\\
233	5.50685094992762e-05\\
234	5.50685094992762e-05\\
235	5.50685094992762e-05\\
236	5.50685094992762e-05\\
237	5.50685094992762e-05\\
238	5.50685094992762e-05\\
239	5.27899969939509e-05\\
240	5.27899969939509e-05\\
241	5.27899969939509e-05\\
242	5.17089943684545e-05\\
243	5.17089943684545e-05\\
244	5.17089943684545e-05\\
245	5.06643881584381e-05\\
246	5.06643881584381e-05\\
247	5.06643881584381e-05\\
248	5.06643881584381e-05\\
249	5.06643881584381e-05\\
250	5.06643881584381e-05\\
251	5.06643881584381e-05\\
252	5.06643881584381e-05\\
253	5.06643881584381e-05\\
254	5.06643881584381e-05\\
255	5.06643881584381e-05\\
256	5.06643881584381e-05\\
257	4.96544855647632e-05\\
258	4.96544855647632e-05\\
259	4.96544855647632e-05\\
260	4.96544855647632e-05\\
261	4.96544855647632e-05\\
262	4.96544855647632e-05\\
263	4.96544855647632e-05\\
264	4.86776936871326e-05\\
265	4.86776936871326e-05\\
266	4.86776936871326e-05\\
267	4.77325124118867e-05\\
268	4.77325124118867e-05\\
269	4.77325124118867e-05\\
270	4.77325124118867e-05\\
271	4.77325124118867e-05\\
272	4.77325124118867e-05\\
273	4.77325124118867e-05\\
274	4.77325124118867e-05\\
275	4.77325124118867e-05\\
276	4.77325124118867e-05\\
277	4.77325124118867e-05\\
278	4.77325124118867e-05\\
279	4.68175278905582e-05\\
280	4.68175278905582e-05\\
281	4.68175278905582e-05\\
282	4.68175278905582e-05\\
283	4.68175278905582e-05\\
284	4.68175278905582e-05\\
285	4.42407879742105e-05\\
286	4.42407879742105e-05\\
287	4.42407879742105e-05\\
288	4.42407879742105e-05\\
289	4.42407879742105e-05\\
290	4.42407879742105e-05\\
291	4.42407879742105e-05\\
292	4.42407879742105e-05\\
293	4.42407879742105e-05\\
294	4.42407879742105e-05\\
295	4.42407879742105e-05\\
296	4.42407879742105e-05\\
297	4.34339776306546e-05\\
298	4.34339776306546e-05\\
299	4.34339776306546e-05\\
300	4.26513953083393e-05\\
301	4.26513953083393e-05\\
302	4.26513953083393e-05\\
303	4.26513953083393e-05\\
304	4.26513953083393e-05\\
305	4.26513953083393e-05\\
306	4.26513953083393e-05\\
307	4.26513953083393e-05\\
308	4.26513953083393e-05\\
309	4.18920345290849e-05\\
310	4.18920345290849e-05\\
311	4.18920345290849e-05\\
312	4.18920345290849e-05\\
313	4.18920345290849e-05\\
314	4.18920345290849e-05\\
315	4.04392139302103e-05\\
316	4.04392139302103e-05\\
317	4.04392139302103e-05\\
318	4.04392139302103e-05\\
319	4.04392139302103e-05\\
320	4.04392139302103e-05\\
321	4.04392139302103e-05\\
322	4.04392139302103e-05\\
323	4.04392139302103e-05\\
324	4.04392139302103e-05\\
325	4.04392139302103e-05\\
326	4.04392139302103e-05\\
327	4.04392139302103e-05\\
328	4.04392139302103e-05\\
329	4.04392139302103e-05\\
330	3.90684672995782e-05\\
331	3.90684672995782e-05\\
332	3.90684672995782e-05\\
333	3.84118630630827e-05\\
334	3.84118630630827e-05\\
335	3.84118630630827e-05\\
336	3.84118630630827e-05\\
337	3.84118630630827e-05\\
338	3.84118630630827e-05\\
339	3.84118630630827e-05\\
340	3.84118630630827e-05\\
341	3.84118630630827e-05\\
342	3.84118630630827e-05\\
343	3.84118630630827e-05\\
344	3.84118630630827e-05\\
345	3.84118630630827e-05\\
346	3.84118630630827e-05\\
347	3.84118630630827e-05\\
348	3.77734469793548e-05\\
349	3.77734469793548e-05\\
350	3.77734469793548e-05\\
351	3.77734469793548e-05\\
352	3.77734469793548e-05\\
353	3.77734469793548e-05\\
354	3.77734469793548e-05\\
355	3.77734469793548e-05\\
356	3.77734469793548e-05\\
357	3.77734469793548e-05\\
358	3.77734469793548e-05\\
359	3.77734469793548e-05\\
360	3.7152521436635e-05\\
361	3.7152521436635e-05\\
362	3.7152521436635e-05\\
363	3.7152521436635e-05\\
364	3.7152521436635e-05\\
365	3.7152521436635e-05\\
366	3.59605196646913e-05\\
367	3.59605196646913e-05\\
368	3.59605196646913e-05\\
369	3.59605196646913e-05\\
370	3.59605196646913e-05\\
371	3.59605196646913e-05\\
372	3.53882104668606e-05\\
373	3.53882104668606e-05\\
374	3.53882104668606e-05\\
375	3.53882104668606e-05\\
376	3.53882104668606e-05\\
377	3.53882104668606e-05\\
378	3.53882104668606e-05\\
379	3.53882104668606e-05\\
380	3.53882104668606e-05\\
381	3.53882104668606e-05\\
382	3.53882104668606e-05\\
383	3.53882104668606e-05\\
384	3.42881088468492e-05\\
385	3.42881088468492e-05\\
386	3.42881088468492e-05\\
387	3.37592492849732e-05\\
388	3.37592492849732e-05\\
389	3.37592492849732e-05\\
390	3.32438465034793e-05\\
391	3.32438465034793e-05\\
392	3.32438465034793e-05\\
393	3.32438465034793e-05\\
394	3.32438465034793e-05\\
395	3.32438465034793e-05\\
396	3.32438465034793e-05\\
397	3.32438465034793e-05\\
398	3.32438465034793e-05\\
399	3.32438465034793e-05\\
400	3.32438465034793e-05\\
401	3.32438465034793e-05\\
402	3.27414259651516e-05\\
403	3.27414259651516e-05\\
404	3.27414259651516e-05\\
405	3.27414259651516e-05\\
406	3.27414259651516e-05\\
407	3.27414259651516e-05\\
408	3.27414259651516e-05\\
409	3.27414259651516e-05\\
410	3.27414259651516e-05\\
411	3.17737388142292e-05\\
412	3.17737388142292e-05\\
413	3.17737388142292e-05\\
414	3.17737388142292e-05\\
415	3.17737388142292e-05\\
416	3.17737388142292e-05\\
417	3.17737388142292e-05\\
418	3.17737388142292e-05\\
419	3.17737388142292e-05\\
420	3.17737388142292e-05\\
421	3.17737388142292e-05\\
422	3.17737388142292e-05\\
423	3.17737388142292e-05\\
424	3.17737388142292e-05\\
425	3.17737388142292e-05\\
426	3.17737388142292e-05\\
427	3.17737388142292e-05\\
428	3.17737388142292e-05\\
429	3.13076250747648e-05\\
430	3.13076250747648e-05\\
431	3.13076250747648e-05\\
432	3.13076250747648e-05\\
433	3.13076250747648e-05\\
434	3.13076250747648e-05\\
435	3.04088763717074e-05\\
436	3.04088763717074e-05\\
437	3.04088763717074e-05\\
438	3.04088763717074e-05\\
439	3.04088763717074e-05\\
440	3.04088763717074e-05\\
441	2.99754998152967e-05\\
442	2.99754998152967e-05\\
443	2.99754998152967e-05\\
444	2.99754998152967e-05\\
445	2.99754998152967e-05\\
446	2.99754998152967e-05\\
447	2.99754998152967e-05\\
448	2.99754998152967e-05\\
449	2.99754998152967e-05\\
450	2.99754998152967e-05\\
451	2.99754998152967e-05\\
452	2.99754998152967e-05\\
453	2.95523202210332e-05\\
454	2.95523202210332e-05\\
455	2.95523202210332e-05\\
456	2.95523202210332e-05\\
457	2.95523202210332e-05\\
458	2.95523202210332e-05\\
459	2.91390048264361e-05\\
460	2.91390048264361e-05\\
461	2.91390048264361e-05\\
462	2.91390048264361e-05\\
463	2.91390048264361e-05\\
464	2.91390048264361e-05\\
465	2.91390048264361e-05\\
466	2.91390048264361e-05\\
467	2.91390048264361e-05\\
468	2.87352347018306e-05\\
469	2.87352347018306e-05\\
470	2.87352347018306e-05\\
471	2.87352347018306e-05\\
472	2.83407040539757e-05\\
473	2.83407040539757e-05\\
474	2.83407040539757e-05\\
475	2.83407040539757e-05\\
476	2.83407040539757e-05\\
477	2.83407040539757e-05\\
478	2.79551195707471e-05\\
479	2.79551195707471e-05\\
480	2.79551195707471e-05\\
481	2.79551195707471e-05\\
482	2.79551195707471e-05\\
483	2.79551195707471e-05\\
484	2.79551195707471e-05\\
485	2.79551195707471e-05\\
486	2.79551195707471e-05\\
487	2.79551195707471e-05\\
488	2.79551195707471e-05\\
489	2.79551195707471e-05\\
490	2.79551195707471e-05\\
491	2.79551195707471e-05\\
492	2.79551195707471e-05\\
493	2.79551195707471e-05\\
494	2.79551195707471e-05\\
495	2.79551195707471e-05\\
496	2.68492844944274e-05\\
497	2.68492844944274e-05\\
498	2.68492844944274e-05\\
499	2.68492844944274e-05\\
500	2.68492844944274e-05\\
501	2.68492844944274e-05\\
502	2.68492844944274e-05\\
503	2.68492844944274e-05\\
504	2.68492844944274e-05\\
505	2.64967803086606e-05\\
506	2.64967803086606e-05\\
507	2.64967803086606e-05\\
508	2.64967803086606e-05\\
509	2.64967803086606e-05\\
510	2.64967803086606e-05\\
511	2.64967803086606e-05\\
512	2.64967803086606e-05\\
513	2.64967803086606e-05\\
514	2.64967803086606e-05\\
515	2.64967803086606e-05\\
516	2.64967803086606e-05\\
517	2.61519225496405e-05\\
518	2.61519225496405e-05\\
519	2.61519225496405e-05\\
520	2.61519225496405e-05\\
521	2.61519225496405e-05\\
522	2.61519225496405e-05\\
523	2.58144810056113e-05\\
524	2.58144810056113e-05\\
525	2.58144810056113e-05\\
526	2.58144810056113e-05\\
527	2.58144810056113e-05\\
528	2.58144810056113e-05\\
529	2.54842343000862e-05\\
530	2.54842343000862e-05\\
531	2.54842343000862e-05\\
532	2.54842343000862e-05\\
533	2.54842343000862e-05\\
534	2.54842343000862e-05\\
535	2.54842343000862e-05\\
536	2.54842343000862e-05\\
537	2.54842343000862e-05\\
538	2.54842343000862e-05\\
539	2.54842343000862e-05\\
540	2.54842343000862e-05\\
541	2.51609694809129e-05\\
542	2.51609694809129e-05\\
543	2.51609694809129e-05\\
544	2.51609694809129e-05\\
545	2.51609694809129e-05\\
546	2.51609694809129e-05\\
547	2.51609694809129e-05\\
548	2.51609694809129e-05\\
549	2.51609694809129e-05\\
550	2.45345735044694e-05\\
551	2.45345735044694e-05\\
552	2.45345735044694e-05\\
553	2.45345735044694e-05\\
554	2.45345735044694e-05\\
555	2.45345735044694e-05\\
556	2.42310551714497e-05\\
557	2.42310551714497e-05\\
558	2.42310551714497e-05\\
559	2.42310551714497e-05\\
560	2.42310551714497e-05\\
561	2.42310551714497e-05\\
562	2.42310551714497e-05\\
563	2.42310551714497e-05\\
564	2.42310551714497e-05\\
565	2.39337436961122e-05\\
566	2.39337436961122e-05\\
567	2.39337436961122e-05\\
568	2.39337436961122e-05\\
569	2.39337436961122e-05\\
570	2.39337436961122e-05\\
571	2.39337436961122e-05\\
572	2.39337436961122e-05\\
573	2.39337436961122e-05\\
574	2.39337436961122e-05\\
575	2.39337436961122e-05\\
576	2.39337436961122e-05\\
577	2.36424628210139e-05\\
578	2.36424628210139e-05\\
579	2.36424628210139e-05\\
580	2.36424628210139e-05\\
581	2.36424628210139e-05\\
582	2.36424628210139e-05\\
583	2.30773194788189e-05\\
584	2.30773194788189e-05\\
585	2.30773194788189e-05\\
586	2.30773194788189e-05\\
587	2.30773194788189e-05\\
588	2.30773194788189e-05\\
589	2.30773194788189e-05\\
590	2.30773194788189e-05\\
591	2.30773194788189e-05\\
592	2.30773194788189e-05\\
593	2.30773194788189e-05\\
594	2.30773194788189e-05\\
595	2.28031353074027e-05\\
596	2.28031353074027e-05\\
597	2.28031353074027e-05\\
598	2.28031353074027e-05\\
599	2.28031353074027e-05\\
600	2.28031353074027e-05\\
601	2.28031353074027e-05\\
602	2.28031353074027e-05\\
603	2.28031353074027e-05\\
604	2.28031353074027e-05\\
605	2.28031353074027e-05\\
606	2.28031353074027e-05\\
607	2.28031353074027e-05\\
608	2.28031353074027e-05\\
609	2.28031353074027e-05\\
610	2.28031353074027e-05\\
611	2.28031353074027e-05\\
612	2.28031353074027e-05\\
613	2.20123199396144e-05\\
614	2.20123199396144e-05\\
615	2.20123199396144e-05\\
616	2.20123199396144e-05\\
617	2.20123199396144e-05\\
618	2.20123199396144e-05\\
619	2.20123199396144e-05\\
620	2.20123199396144e-05\\
621	2.20123199396144e-05\\
622	2.20123199396144e-05\\
623	2.20123199396144e-05\\
624	2.20123199396144e-05\\
625	2.20123199396144e-05\\
626	2.20123199396144e-05\\
627	2.20123199396144e-05\\
628	2.20123199396144e-05\\
629	2.20123199396144e-05\\
630	2.20123199396144e-05\\
631	2.15101499754424e-05\\
632	2.15101499754424e-05\\
633	2.15101499754424e-05\\
634	2.15101499754424e-05\\
635	2.15101499754424e-05\\
636	2.15101499754424e-05\\
637	2.15101499754424e-05\\
638	2.15101499754424e-05\\
639	2.15101499754424e-05\\
640	2.15101499754424e-05\\
641	2.15101499754424e-05\\
642	2.15101499754424e-05\\
643	2.15101499754424e-05\\
644	2.15101499754424e-05\\
645	2.15101499754424e-05\\
646	2.12661799814615e-05\\
647	2.12661799814615e-05\\
648	2.12661799814615e-05\\
649	2.12661799814615e-05\\
650	2.12661799814615e-05\\
651	2.12661799814615e-05\\
652	2.10267872477276e-05\\
653	2.10267872477276e-05\\
654	2.10267872477276e-05\\
655	2.10267872477276e-05\\
656	2.10267872477276e-05\\
657	2.10267872477276e-05\\
658	2.07918524428292e-05\\
659	2.07918524428292e-05\\
660	2.07918524428292e-05\\
661	2.07918524428292e-05\\
662	2.07918524428292e-05\\
663	2.07918524428292e-05\\
664	2.07918524428292e-05\\
665	2.07918524428292e-05\\
666	2.07918524428292e-05\\
667	2.07918524428292e-05\\
668	2.07918524428292e-05\\
669	2.07918524428292e-05\\
670	2.07918524428292e-05\\
671	2.07918524428292e-05\\
672	2.07918524428292e-05\\
673	2.07918524428292e-05\\
674	2.07918524428292e-05\\
675	2.07918524428292e-05\\
676	2.07918524428292e-05\\
677	2.07918524428292e-05\\
678	2.07918524428292e-05\\
679	2.03348989851787e-05\\
680	2.03348989851787e-05\\
681	2.03348989851787e-05\\
682	2.01126608876787e-05\\
683	2.01126608876787e-05\\
684	2.01126608876787e-05\\
685	2.01126608876787e-05\\
686	2.01126608876787e-05\\
687	2.01126608876787e-05\\
688	2.01126608876787e-05\\
689	2.01126608876787e-05\\
690	2.01126608876787e-05\\
691	1.98944415313418e-05\\
692	1.98944415313418e-05\\
693	1.98944415313418e-05\\
694	1.98944415313418e-05\\
695	1.98944415313418e-05\\
696	1.98944415313418e-05\\
697	1.98944415313418e-05\\
698	1.98944415313418e-05\\
699	1.98944415313418e-05\\
700	1.98944415313418e-05\\
701	1.98944415313418e-05\\
702	1.98944415313418e-05\\
703	1.96801399075052e-05\\
704	1.96801399075052e-05\\
705	1.96801399075052e-05\\
706	1.96801399075052e-05\\
707	1.96801399075052e-05\\
708	1.96801399075052e-05\\
709	1.96801399075052e-05\\
710	1.96801399075052e-05\\
711	1.96801399075052e-05\\
712	1.9469658248387e-05\\
713	1.9469658248387e-05\\
714	1.9469658248387e-05\\
715	1.9469658248387e-05\\
716	1.9469658248387e-05\\
717	1.9469658248387e-05\\
718	1.9262901900895e-05\\
719	1.9262901900895e-05\\
720	1.9262901900895e-05\\
721	1.9262901900895e-05\\
722	1.9262901900895e-05\\
723	1.9262901900895e-05\\
724	1.9262901900895e-05\\
725	1.9262901900895e-05\\
726	1.9262901900895e-05\\
727	1.9262901900895e-05\\
728	1.9262901900895e-05\\
729	1.9262901900895e-05\\
730	1.90597792062006e-05\\
731	1.90597792062006e-05\\
732	1.90597792062006e-05\\
733	1.90597792062006e-05\\
734	1.90597792062006e-05\\
735	1.90597792062006e-05\\
736	1.86640824266201e-05\\
737	1.86640824266201e-05\\
738	1.86640824266201e-05\\
739	1.84713389863757e-05\\
740	1.84713389863757e-05\\
741	1.84713389863757e-05\\
742	1.84713389863757e-05\\
743	1.84713389863757e-05\\
744	1.84713389863757e-05\\
745	1.82818902831356e-05\\
746	1.82818902831356e-05\\
747	1.82818902831356e-05\\
748	1.82818902831356e-05\\
749	1.82818902831356e-05\\
750	1.82818902831356e-05\\
751	1.82818902831356e-05\\
752	1.82818902831356e-05\\
753	1.82818902831356e-05\\
754	1.82818902831356e-05\\
755	1.82818902831356e-05\\
756	1.82818902831356e-05\\
757	1.82818902831356e-05\\
758	1.82818902831356e-05\\
759	1.82818902831356e-05\\
760	1.82818902831356e-05\\
761	1.82818902831356e-05\\
762	1.82818902831356e-05\\
763	1.82818902831356e-05\\
764	1.82818902831356e-05\\
765	1.82818902831356e-05\\
766	1.80956580046513e-05\\
767	1.80956580046513e-05\\
768	1.80956580046513e-05\\
769	1.80956580046513e-05\\
770	1.80956580046513e-05\\
771	1.80956580046513e-05\\
772	1.80956580046513e-05\\
773	1.77325412707356e-05\\
774	1.77325412707356e-05\\
775	1.77325412707356e-05\\
776	1.77325412707356e-05\\
777	1.77325412707356e-05\\
778	1.77325412707356e-05\\
779	1.77325412707356e-05\\
780	1.77325412707356e-05\\
781	1.77325412707356e-05\\
782	1.77325412707356e-05\\
783	1.77325412707356e-05\\
784	1.77325412707356e-05\\
785	1.77325412707356e-05\\
786	1.77325412707356e-05\\
787	1.77325412707356e-05\\
788	1.77325412707356e-05\\
789	1.77325412707356e-05\\
790	1.77325412707356e-05\\
791	1.75555117295868e-05\\
792	1.75555117295868e-05\\
793	1.75555117295868e-05\\
794	1.75555117295868e-05\\
795	1.75555117295868e-05\\
796	1.75555117295868e-05\\
797	1.75555117295868e-05\\
798	1.75555117295868e-05\\
799	1.75555117295868e-05\\
800	1.75555117295868e-05\\
801	1.75555117295868e-05\\
802	1.75555117295868e-05\\
803	1.75555117295868e-05\\
804	1.75555117295868e-05\\
805	1.75555117295868e-05\\
806	1.72101636493465e-05\\
807	1.72101636493465e-05\\
808	1.72101636493465e-05\\
809	1.72101636493465e-05\\
810	1.72101636493465e-05\\
811	1.72101636493465e-05\\
812	1.72101636493465e-05\\
813	1.72101636493465e-05\\
814	1.72101636493465e-05\\
815	1.70417125536751e-05\\
816	1.70417125536751e-05\\
817	1.70417125536751e-05\\
818	1.70417125536751e-05\\
819	1.70417125536751e-05\\
820	1.70417125536751e-05\\
821	1.70417125536751e-05\\
822	1.70417125536751e-05\\
823	1.70417125536751e-05\\
824	1.70417125536751e-05\\
825	1.70417125536751e-05\\
826	1.70417125536751e-05\\
827	1.70417125536751e-05\\
828	1.70417125536751e-05\\
829	1.70417125536751e-05\\
830	1.68759916047581e-05\\
831	1.68759916047581e-05\\
832	1.68759916047581e-05\\
833	1.68759916047581e-05\\
834	1.68759916047581e-05\\
835	1.68759916047581e-05\\
836	1.68759916047581e-05\\
837	1.68759916047581e-05\\
838	1.68759916047581e-05\\
839	1.68759916047581e-05\\
840	1.68759916047581e-05\\
841	1.68759916047581e-05\\
842	1.67129392538776e-05\\
843	1.67129392538776e-05\\
844	1.67129392538776e-05\\
845	1.67129392538776e-05\\
846	1.67129392538776e-05\\
847	1.67129392538776e-05\\
848	1.67129392538776e-05\\
849	1.67129392538776e-05\\
850	1.67129392538776e-05\\
851	1.67129392538776e-05\\
852	1.67129392538776e-05\\
853	1.67129392538776e-05\\
854	1.63946029522882e-05\\
855	1.63946029522882e-05\\
856	1.63946029522882e-05\\
857	1.63946029522882e-05\\
858	1.63946029522882e-05\\
859	1.63946029522882e-05\\
860	1.62392045216305e-05\\
861	1.62392045216305e-05\\
862	1.62392045216305e-05\\
863	1.62392045216305e-05\\
864	1.62392045216305e-05\\
865	1.62392045216305e-05\\
866	1.62392045216305e-05\\
867	1.62392045216305e-05\\
868	1.62392045216305e-05\\
869	1.62392045216305e-05\\
870	1.62392045216305e-05\\
871	1.62392045216305e-05\\
872	1.57874347229709e-05\\
873	1.57874347229709e-05\\
874	1.57874347229709e-05\\
875	1.57874347229709e-05\\
876	1.57874347229709e-05\\
877	1.57874347229709e-05\\
878	1.57874347229709e-05\\
879	1.57874347229709e-05\\
880	1.57874347229709e-05\\
881	1.57874347229709e-05\\
882	1.57874347229709e-05\\
883	1.57874347229709e-05\\
884	1.57874347229709e-05\\
885	1.57874347229709e-05\\
886	1.57874347229709e-05\\
887	1.57874347229709e-05\\
888	1.57874347229709e-05\\
889	1.57874347229709e-05\\
890	1.57874347229709e-05\\
891	1.57874347229709e-05\\
892	1.57874347229709e-05\\
893	1.57874347229709e-05\\
894	1.57874347229709e-05\\
895	1.57874347229709e-05\\
896	1.56414805908003e-05\\
897	1.56414805908003e-05\\
898	1.56414805908003e-05\\
899	1.56414805908003e-05\\
900	1.56414805908003e-05\\
901	1.56414805908003e-05\\
902	1.56414805908003e-05\\
903	1.56414805908003e-05\\
904	1.56414805908003e-05\\
905	1.56414805908003e-05\\
906	1.56414805908003e-05\\
907	1.56414805908003e-05\\
908	1.54977615784969e-05\\
909	1.54977615784969e-05\\
910	1.54977615784969e-05\\
911	1.53562300582704e-05\\
912	1.53562300582704e-05\\
913	1.53562300582704e-05\\
914	1.53562300582704e-05\\
915	1.53562300582704e-05\\
916	1.53562300582704e-05\\
917	1.53562300582704e-05\\
918	1.53562300582704e-05\\
919	1.53562300582704e-05\\
920	1.52168396992938e-05\\
921	1.52168396992938e-05\\
922	1.52168396992938e-05\\
923	1.52168396992938e-05\\
924	1.52168396992938e-05\\
925	1.52168396992938e-05\\
926	1.52168396992938e-05\\
927	1.52168396992938e-05\\
928	1.52168396992938e-05\\
929	1.52168396992938e-05\\
930	1.52168396992938e-05\\
931	1.52168396992938e-05\\
932	1.50795454247974e-05\\
933	1.50795454247974e-05\\
934	1.50795454247974e-05\\
935	1.50795454247974e-05\\
936	1.50795454247974e-05\\
937	1.50795454247974e-05\\
938	1.50795454247974e-05\\
939	1.50795454247974e-05\\
940	1.50795454247974e-05\\
941	1.50795454247974e-05\\
942	1.50795454247974e-05\\
943	1.50795454247974e-05\\
944	1.50795454247974e-05\\
945	1.50795454247974e-05\\
946	1.50795454247974e-05\\
947	1.48110708466085e-05\\
948	1.48110708466085e-05\\
949	1.48110708466085e-05\\
950	1.48110708466085e-05\\
951	1.48110708466085e-05\\
952	1.48110708466085e-05\\
953	1.4679806296404e-05\\
954	1.4679806296404e-05\\
955	1.4679806296404e-05\\
956	1.4679806296404e-05\\
957	1.4679806296404e-05\\
958	1.4679806296404e-05\\
959	1.45504692628644e-05\\
960	1.45504692628644e-05\\
961	1.45504692628644e-05\\
962	1.45504692628644e-05\\
963	1.45504692628644e-05\\
964	1.45504692628644e-05\\
965	1.45504692628644e-05\\
966	1.45504692628644e-05\\
967	1.45504692628644e-05\\
968	1.45504692628644e-05\\
969	1.45504692628644e-05\\
970	1.45504692628644e-05\\
971	1.4423020351743e-05\\
972	1.4423020351743e-05\\
973	1.4423020351743e-05\\
974	1.4423020351743e-05\\
975	1.4423020351743e-05\\
976	1.4423020351743e-05\\
977	1.4423020351743e-05\\
978	1.4423020351743e-05\\
979	1.4423020351743e-05\\
980	1.4423020351743e-05\\
981	1.4423020351743e-05\\
982	1.4423020351743e-05\\
983	1.4423020351743e-05\\
984	1.4423020351743e-05\\
985	1.4423020351743e-05\\
986	1.42974211979526e-05\\
987	1.42974211979526e-05\\
988	1.42974211979526e-05\\
989	1.4173634432894e-05\\
990	1.4173634432894e-05\\
991	1.4173634432894e-05\\
992	1.4173634432894e-05\\
993	1.4173634432894e-05\\
994	1.4173634432894e-05\\
995	1.4173634432894e-05\\
996	1.4173634432894e-05\\
997	1.4173634432894e-05\\
998	1.4173634432894e-05\\
999	1.4173634432894e-05\\
1000	1.4173634432894e-05\\
1001	1.4173634432894e-05\\
1002	1.4173634432894e-05\\
1003	1.4173634432894e-05\\
1004	1.4173634432894e-05\\
1005	1.4173634432894e-05\\
1006	1.4173634432894e-05\\
1007	1.40516236530035e-05\\
1008	1.40516236530035e-05\\
1009	1.40516236530035e-05\\
1010	1.40516236530035e-05\\
1011	1.40516236530035e-05\\
1012	1.40516236530035e-05\\
1013	1.40516236530035e-05\\
1014	1.40516236530035e-05\\
1015	1.40516236530035e-05\\
1016	1.40516236530035e-05\\
1017	1.40516236530035e-05\\
1018	1.40516236530035e-05\\
1019	1.40516236530035e-05\\
1020	1.40516236530035e-05\\
1021	1.40516236530035e-05\\
1022	1.40516236530035e-05\\
1023	1.40516236530035e-05\\
1024	1.40516236530035e-05\\
1025	1.38127890790483e-05\\
1026	1.38127890790483e-05\\
1027	1.38127890790483e-05\\
1028	1.36958970359948e-05\\
1029	1.36958970359948e-05\\
1030	1.36958970359948e-05\\
1031	1.36958970359948e-05\\
1032	1.36958970359948e-05\\
1033	1.36958970359948e-05\\
1034	1.35806444249574e-05\\
1035	1.35806444249574e-05\\
1036	1.35806444249574e-05\\
1037	1.35806444249574e-05\\
1038	1.35806444249574e-05\\
1039	1.35806444249574e-05\\
1040	1.35806444249574e-05\\
1041	1.35806444249574e-05\\
1042	1.35806444249574e-05\\
1043	1.34669992348998e-05\\
1044	1.34669992348998e-05\\
1045	1.34669992348998e-05\\
1046	1.34669992348998e-05\\
1047	1.34669992348998e-05\\
1048	1.34669992348998e-05\\
1049	1.34669992348998e-05\\
1050	1.34669992348998e-05\\
1051	1.34669992348998e-05\\
1052	1.34669992348998e-05\\
1053	1.34669992348998e-05\\
1054	1.34669992348998e-05\\
1055	1.34669992348998e-05\\
1056	1.34669992348998e-05\\
1057	1.34669992348998e-05\\
1058	1.33549302539462e-05\\
1059	1.33549302539462e-05\\
1060	1.33549302539462e-05\\
1061	1.33549302539462e-05\\
1062	1.33549302539462e-05\\
1063	1.33549302539462e-05\\
1064	1.32444070451304e-05\\
1065	1.32444070451304e-05\\
1066	1.32444070451304e-05\\
1067	1.32444070451304e-05\\
1068	1.32444070451304e-05\\
1069	1.32444070451304e-05\\
1070	1.32444070451304e-05\\
1071	1.32444070451304e-05\\
1072	1.32444070451304e-05\\
1073	1.32444070451304e-05\\
1074	1.32444070451304e-05\\
1075	1.32444070451304e-05\\
1076	1.31353999230116e-05\\
1077	1.31353999230116e-05\\
1078	1.31353999230116e-05\\
1079	1.31353999230116e-05\\
1080	1.31353999230116e-05\\
1081	1.31353999230116e-05\\
1082	1.31353999230116e-05\\
1083	1.31353999230116e-05\\
1084	1.31353999230116e-05\\
1085	1.31353999230116e-05\\
1086	1.31353999230116e-05\\
1087	1.31353999230116e-05\\
1088	1.31353999230116e-05\\
1089	1.31353999230116e-05\\
1090	1.31353999230116e-05\\
1091	1.31353999230116e-05\\
1092	1.31353999230116e-05\\
1093	1.31353999230116e-05\\
1094	1.29218188201847e-05\\
1095	1.29218188201847e-05\\
1096	1.29218188201847e-05\\
1097	1.29218188201847e-05\\
1098	1.29218188201847e-05\\
1099	1.29218188201847e-05\\
1100	1.28171890271623e-05\\
1101	1.28171890271623e-05\\
1102	1.28171890271623e-05\\
1103	1.28171890271623e-05\\
1104	1.28171890271623e-05\\
1105	1.28171890271623e-05\\
1106	1.28171890271623e-05\\
1107	1.28171890271623e-05\\
1108	1.28171890271623e-05\\
1109	1.28171890271623e-05\\
1110	1.28171890271623e-05\\
1111	1.28171890271623e-05\\
1112	1.28171890271623e-05\\
1113	1.28171890271623e-05\\
1114	1.28171890271623e-05\\
1115	1.28171890271623e-05\\
1116	1.28171890271623e-05\\
1117	1.28171890271623e-05\\
1118	1.27139636549477e-05\\
1119	1.27139636549477e-05\\
1120	1.27139636549477e-05\\
1121	1.27139636549477e-05\\
1122	1.27139636549477e-05\\
1123	1.27139636549477e-05\\
1124	1.27139636549477e-05\\
1125	1.27139636549477e-05\\
1126	1.27139636549477e-05\\
1127	1.27139636549477e-05\\
1128	1.27139636549477e-05\\
1129	1.27139636549477e-05\\
1130	1.27139636549477e-05\\
1131	1.27139636549477e-05\\
1132	1.27139636549477e-05\\
1133	1.27139636549477e-05\\
1134	1.27139636549477e-05\\
1135	1.27139636549477e-05\\
1136	1.26121164528264e-05\\
1137	1.26121164528264e-05\\
1138	1.26121164528264e-05\\
1139	1.26121164528264e-05\\
1140	1.26121164528264e-05\\
1141	1.26121164528264e-05\\
1142	1.24124546752844e-05\\
1143	1.24124546752844e-05\\
1144	1.24124546752844e-05\\
1145	1.24124546752844e-05\\
1146	1.24124546752844e-05\\
1147	1.24124546752844e-05\\
1148	1.24124546752844e-05\\
1149	1.24124546752844e-05\\
1150	1.24124546752844e-05\\
1151	1.24124546752844e-05\\
1152	1.24124546752844e-05\\
1153	1.24124546752844e-05\\
1154	1.24124546752844e-05\\
1155	1.24124546752844e-05\\
1156	1.24124546752844e-05\\
1157	1.24124546752844e-05\\
1158	1.24124546752844e-05\\
1159	1.24124546752844e-05\\
1160	1.24124546752844e-05\\
1161	1.24124546752844e-05\\
1162	1.24124546752844e-05\\
1163	1.24124546752844e-05\\
1164	1.24124546752844e-05\\
1165	1.24124546752844e-05\\
1166	1.23145906636271e-05\\
1167	1.23145906636271e-05\\
1168	1.23145906636271e-05\\
1169	1.23145906636271e-05\\
1170	1.23145906636271e-05\\
1171	1.23145906636271e-05\\
1172	1.21226771398348e-05\\
1173	1.20285815911041e-05\\
1174	1.20285815911041e-05\\
1175	1.20285815911041e-05\\
1176	1.19356970485858e-05\\
1177	1.19356970485858e-05\\
1178	1.19356970485858e-05\\
1179	1.19356970485858e-05\\
1180	1.19356970485858e-05\\
1181	1.19356970485858e-05\\
1182	1.19356970485858e-05\\
1183	1.19356970485858e-05\\
1184	1.19356970485858e-05\\
1185	1.19356970485858e-05\\
1186	1.19356970485858e-05\\
1187	1.19356970485858e-05\\
1188	1.19356970485858e-05\\
1189	1.19356970485858e-05\\
1190	1.19356970485858e-05\\
1191	1.19356970485858e-05\\
1192	1.19356970485858e-05\\
1193	1.19356970485858e-05\\
1194	1.19356970485858e-05\\
1195	1.19356970485858e-05\\
1196	1.19356970485858e-05\\
1197	1.19356970485858e-05\\
1198	1.19356970485858e-05\\
1199	1.19356970485858e-05\\
1200	1.19356970485858e-05\\
1201	1.19356970485858e-05\\
1202	1.19356970485858e-05\\
1203	1.18440018042098e-05\\
1204	1.18440018042098e-05\\
1205	1.18440018042098e-05\\
1206	1.18440018042098e-05\\
1207	1.18440018042098e-05\\
1208	1.18440018042098e-05\\
1209	1.18440018042098e-05\\
1210	1.18440018042098e-05\\
1211	1.18440018042098e-05\\
1212	1.18440018042098e-05\\
1213	1.18440018042098e-05\\
1214	1.18440018042098e-05\\
1215	1.17534746476675e-05\\
1216	1.17534746476675e-05\\
1217	1.17534746476675e-05\\
1218	1.17534746476675e-05\\
1219	1.17534746476675e-05\\
1220	1.17534746476675e-05\\
1221	1.16640948525328e-05\\
1222	1.16640948525328e-05\\
1223	1.16640948525328e-05\\
1224	1.16640948525328e-05\\
1225	1.16640948525328e-05\\
1226	1.16640948525328e-05\\
1227	1.16640948525328e-05\\
1228	1.16640948525328e-05\\
1229	1.16640948525328e-05\\
1230	1.16640948525328e-05\\
1231	1.16640948525328e-05\\
1232	1.16640948525328e-05\\
1233	1.1575842162838e-05\\
1234	1.1575842162838e-05\\
1235	1.1575842162838e-05\\
1236	1.1575842162838e-05\\
1237	1.1575842162838e-05\\
1238	1.1575842162838e-05\\
1239	1.1575842162838e-05\\
1240	1.1575842162838e-05\\
1241	1.1575842162838e-05\\
1242	1.1575842162838e-05\\
1243	1.1575842162838e-05\\
1244	1.1575842162838e-05\\
1245	1.1575842162838e-05\\
1246	1.1575842162838e-05\\
1247	1.1575842162838e-05\\
1248	1.14026393506934e-05\\
1249	1.14026393506934e-05\\
1250	1.14026393506934e-05\\
1251	1.14026393506934e-05\\
1252	1.14026393506934e-05\\
1253	1.14026393506934e-05\\
1254	1.13176509538159e-05\\
1255	1.13176509538159e-05\\
1256	1.13176509538159e-05\\
1257	1.13176509538159e-05\\
1258	1.13176509538159e-05\\
1259	1.13176509538159e-05\\
1260	1.13176509538159e-05\\
1261	1.13176509538159e-05\\
1262	1.13176509538159e-05\\
1263	1.13176509538159e-05\\
1264	1.13176509538159e-05\\
1265	1.13176509538159e-05\\
1266	1.13176509538159e-05\\
1267	1.13176509538159e-05\\
1268	1.13176509538159e-05\\
1269	1.13176509538159e-05\\
1270	1.13176509538159e-05\\
1271	1.13176509538159e-05\\
1272	1.12337130895959e-05\\
1273	1.12337130895959e-05\\
1274	1.12337130895959e-05\\
1275	1.12337130895959e-05\\
1276	1.12337130895959e-05\\
1277	1.12337130895959e-05\\
1278	1.11508076677629e-05\\
1279	1.11508076677629e-05\\
1280	1.11508076677629e-05\\
1281	1.11508076677629e-05\\
1282	1.11508076677629e-05\\
1283	1.11508076677629e-05\\
1284	1.11508076677629e-05\\
1285	1.11508076677629e-05\\
1286	1.11508076677629e-05\\
1287	1.11508076677629e-05\\
1288	1.11508076677629e-05\\
1289	1.11508076677629e-05\\
1290	1.10689169966061e-05\\
1291	1.10689169966061e-05\\
1292	1.10689169966061e-05\\
1293	1.10689169966061e-05\\
1294	1.10689169966061e-05\\
1295	1.10689169966061e-05\\
1296	1.09880237722938e-05\\
1297	1.09880237722938e-05\\
1298	1.09880237722938e-05\\
1299	1.09880237722938e-05\\
1300	1.09880237722938e-05\\
1301	1.09880237722938e-05\\
1302	1.09081110685306e-05\\
1303	1.09081110685306e-05\\
1304	1.09081110685306e-05\\
1305	1.09081110685306e-05\\
1306	1.09081110685306e-05\\
1307	1.09081110685306e-05\\
1308	1.09081110685306e-05\\
1309	1.09081110685306e-05\\
1310	1.09081110685306e-05\\
1311	1.09081110685306e-05\\
1312	1.09081110685306e-05\\
1313	1.09081110685306e-05\\
1314	1.09081110685306e-05\\
1315	1.09081110685306e-05\\
1316	1.09081110685306e-05\\
1317	1.09081110685306e-05\\
1318	1.09081110685306e-05\\
1319	1.09081110685306e-05\\
1320	1.09081110685306e-05\\
1321	1.09081110685306e-05\\
1322	1.09081110685306e-05\\
1323	1.09081110685306e-05\\
1324	1.09081110685306e-05\\
1325	1.09081110685306e-05\\
1326	1.09081110685306e-05\\
1327	1.09081110685306e-05\\
1328	1.09081110685306e-05\\
1329	1.09081110685306e-05\\
1330	1.09081110685306e-05\\
1331	1.09081110685306e-05\\
1332	1.06740922724014e-05\\
1333	1.06740922724014e-05\\
1334	1.06740922724014e-05\\
1335	1.06740922724014e-05\\
1336	1.06740922724014e-05\\
1337	1.06740922724014e-05\\
1338	1.06740922724014e-05\\
1339	1.06740922724014e-05\\
1340	1.06740922724014e-05\\
1341	1.06740922724014e-05\\
1342	1.06740922724014e-05\\
1343	1.06740922724014e-05\\
1344	1.06740922724014e-05\\
1345	1.06740922724014e-05\\
1346	1.06740922724014e-05\\
1347	1.06740922724014e-05\\
1348	1.06740922724014e-05\\
1349	1.06740922724014e-05\\
1350	1.06740922724014e-05\\
1351	1.06740922724014e-05\\
1352	1.06740922724014e-05\\
1353	1.06740922724014e-05\\
1354	1.06740922724014e-05\\
1355	1.06740922724014e-05\\
1356	1.06740922724014e-05\\
1357	1.06740922724014e-05\\
1358	1.06740922724014e-05\\
1359	1.06740922724014e-05\\
1360	1.06740922724014e-05\\
1361	1.06740922724014e-05\\
1362	1.05979395944262e-05\\
1363	1.05979395944262e-05\\
1364	1.05979395944262e-05\\
1365	1.05979395944262e-05\\
1366	1.05979395944262e-05\\
1367	1.05979395944262e-05\\
1368	1.05979395944262e-05\\
1369	1.05979395944262e-05\\
1370	1.05979395944262e-05\\
1371	1.05979395944262e-05\\
1372	1.05979395944262e-05\\
1373	1.05979395944262e-05\\
1374	1.05226881286124e-05\\
1375	1.05226881286124e-05\\
1376	1.05226881286124e-05\\
1377	1.05226881286124e-05\\
1378	1.05226881286124e-05\\
1379	1.05226881286124e-05\\
1380	1.05226881286124e-05\\
1381	1.05226881286124e-05\\
1382	1.05226881286124e-05\\
1383	1.04483230140444e-05\\
1384	1.04483230140444e-05\\
1385	1.04483230140444e-05\\
1386	1.04483230140444e-05\\
1387	1.04483230140444e-05\\
1388	1.04483230140444e-05\\
1389	1.03748297034001e-05\\
1390	1.03748297034001e-05\\
1391	1.03748297034001e-05\\
1392	1.03748297034001e-05\\
1393	1.03748297034001e-05\\
1394	1.03748297034001e-05\\
1395	1.03748297034001e-05\\
1396	1.03748297034001e-05\\
1397	1.03748297034001e-05\\
1398	1.03748297034001e-05\\
1399	1.03748297034001e-05\\
1400	1.03748297034001e-05\\
1401	1.03021939549002e-05\\
1402	1.03021939549002e-05\\
1403	1.03021939549002e-05\\
1404	1.03021939549002e-05\\
1405	1.03021939549002e-05\\
1406	1.03021939549002e-05\\
1407	1.03021939549002e-05\\
1408	1.03021939549002e-05\\
1409	1.03021939549002e-05\\
1410	1.01594396583257e-05\\
1411	1.01594396583257e-05\\
1412	1.01594396583257e-05\\
1413	1.01594396583257e-05\\
1414	1.01594396583257e-05\\
1415	1.01594396583257e-05\\
1416	1.01594396583257e-05\\
1417	1.01594396583257e-05\\
1418	1.01594396583257e-05\\
1419	1.01594396583257e-05\\
1420	1.01594396583257e-05\\
1421	1.01594396583257e-05\\
1422	1.00892940853099e-05\\
1423	1.00892940853099e-05\\
1424	1.00892940853099e-05\\
1425	1.00892940853099e-05\\
1426	1.00892940853099e-05\\
1427	1.00892940853099e-05\\
1428	1.00892940853099e-05\\
1429	1.00892940853099e-05\\
1430	1.00892940853099e-05\\
1431	1.00892940853099e-05\\
1432	1.00892940853099e-05\\
1433	1.00892940853099e-05\\
1434	1.00199520100837e-05\\
1435	1.00199520100837e-05\\
1436	1.00199520100837e-05\\
1437	1.00199520100837e-05\\
1438	1.00199520100837e-05\\
1439	1.00199520100837e-05\\
1440	1.00199520100837e-05\\
1441	1.00199520100837e-05\\
1442	1.00199520100837e-05\\
1443	1.00199520100837e-05\\
1444	1.00199520100837e-05\\
1445	1.00199520100837e-05\\
1446	9.95140060605067e-06\\
1447	9.95140060605067e-06\\
1448	9.95140060605067e-06\\
1449	9.95140060605067e-06\\
1450	9.95140060605067e-06\\
1451	9.95140060605067e-06\\
1452	9.95140060605067e-06\\
1453	9.95140060605067e-06\\
1454	9.95140060605067e-06\\
1455	9.95140060605067e-06\\
1456	9.95140060605067e-06\\
1457	9.95140060605067e-06\\
1458	9.81661980898126e-06\\
1459	9.81661980898126e-06\\
1460	9.81661980898126e-06\\
1461	9.81661980898126e-06\\
1462	9.81661980898126e-06\\
1463	9.81661980898126e-06\\
1464	9.81661980898126e-06\\
1465	9.81661980898126e-06\\
1466	9.81661980898126e-06\\
1467	9.81661980898126e-06\\
1468	9.81661980898126e-06\\
1469	9.81661980898126e-06\\
1470	9.81661980898126e-06\\
1471	9.81661980898126e-06\\
1472	9.81661980898126e-06\\
1473	9.81661980898126e-06\\
1474	9.81661980898126e-06\\
1475	9.81661980898126e-06\\
1476	9.75036604720065e-06\\
1477	9.75036604720065e-06\\
1478	9.75036604720065e-06\\
1479	9.75036604720065e-06\\
1480	9.75036604720065e-06\\
1481	9.75036604720065e-06\\
1482	9.75036604720065e-06\\
1483	9.75036604720065e-06\\
1484	9.75036604720065e-06\\
1485	9.75036604720065e-06\\
1486	9.75036604720065e-06\\
1487	9.75036604720065e-06\\
1488	9.75036604720065e-06\\
1489	9.75036604720065e-06\\
1490	9.75036604720065e-06\\
1491	9.75036604720065e-06\\
1492	9.75036604720065e-06\\
1493	9.75036604720065e-06\\
1494	9.62007270781051e-06\\
1495	9.62007270781051e-06\\
1496	9.62007270781051e-06\\
1497	9.62007270781051e-06\\
1498	9.62007270781051e-06\\
1499	9.62007270781051e-06\\
1500	9.55601020242948e-06\\
1501	9.55601020242948e-06\\
1502	9.55601020242948e-06\\
1503	9.55601020242948e-06\\
1504	9.55601020242948e-06\\
1505	9.55601020242948e-06\\
1506	9.55601020242948e-06\\
1507	9.55601020242948e-06\\
1508	9.55601020242948e-06\\
1509	9.55601020242948e-06\\
1510	9.55601020242948e-06\\
1511	9.55601020242948e-06\\
1512	9.55601020242948e-06\\
1513	9.55601020242948e-06\\
1514	9.55601020242948e-06\\
1515	9.4926555680082e-06\\
1516	9.4926555680082e-06\\
1517	9.4926555680082e-06\\
1518	9.4926555680082e-06\\
1519	9.4926555680082e-06\\
1520	9.4926555680082e-06\\
1521	9.4926555680082e-06\\
1522	9.4926555680082e-06\\
1523	9.4926555680082e-06\\
1524	9.42999790228356e-06\\
1525	9.42999790228356e-06\\
1526	9.42999790228356e-06\\
1527	9.42999790228356e-06\\
1528	9.42999790228356e-06\\
1529	9.42999790228356e-06\\
1530	9.42999790228356e-06\\
1531	9.42999790228356e-06\\
1532	9.42999790228356e-06\\
1533	9.42999790228356e-06\\
1534	9.42999790228356e-06\\
1535	9.42999790228356e-06\\
1536	9.42999790228356e-06\\
1537	9.42999790228356e-06\\
1538	9.42999790228356e-06\\
1539	9.36802651793205e-06\\
1540	9.36802651793205e-06\\
1541	9.36802651793205e-06\\
1542	9.36802651793205e-06\\
1543	9.36802651793205e-06\\
1544	9.36802651793205e-06\\
1545	9.30673093741311e-06\\
1546	9.30673093741311e-06\\
1547	9.30673093741311e-06\\
1548	9.30673093741311e-06\\
1549	9.30673093741311e-06\\
1550	9.30673093741311e-06\\
1551	9.30673093741311e-06\\
1552	9.30673093741311e-06\\
1553	9.30673093741311e-06\\
1554	9.30673093741311e-06\\
1555	9.30673093741311e-06\\
1556	9.30673093741311e-06\\
1557	9.24610088795809e-06\\
1558	9.24610088795809e-06\\
1559	9.24610088795809e-06\\
1560	9.24610088795809e-06\\
1561	9.24610088795809e-06\\
1562	9.24610088795809e-06\\
1563	9.24610088795809e-06\\
1564	9.24610088795809e-06\\
1565	9.24610088795809e-06\\
1566	9.24610088795809e-06\\
1567	9.24610088795809e-06\\
1568	9.24610088795809e-06\\
1569	9.24610088795809e-06\\
1570	9.24610088795809e-06\\
1571	9.24610088795809e-06\\
1572	9.24610088795809e-06\\
1573	9.24610088795809e-06\\
1574	9.24610088795809e-06\\
1575	9.24610088795809e-06\\
1576	9.24610088795809e-06\\
1577	9.24610088795809e-06\\
1578	9.24610088795809e-06\\
1579	9.24610088795809e-06\\
1580	9.24610088795809e-06\\
1581	9.24610088795809e-06\\
1582	9.24610088795809e-06\\
1583	9.24610088795809e-06\\
1584	9.24610088795809e-06\\
1585	9.24610088795809e-06\\
1586	9.24610088795809e-06\\
1587	9.06810416854319e-06\\
1588	9.06810416854319e-06\\
1589	9.06810416854319e-06\\
1590	9.06810416854319e-06\\
1591	9.06810416854319e-06\\
1592	9.06810416854319e-06\\
1593	9.06810416854319e-06\\
1594	9.06810416854319e-06\\
1595	9.06810416854319e-06\\
1596	9.06810416854319e-06\\
1597	9.06810416854319e-06\\
1598	9.06810416854319e-06\\
1599	9.06810416854319e-06\\
1600	9.06810416854319e-06\\
1601	9.06810416854319e-06\\
1602	9.01003744346887e-06\\
1603	9.01003744346887e-06\\
1604	9.01003744346887e-06\\
1605	9.01003744346887e-06\\
1606	9.01003744346887e-06\\
1607	9.01003744346887e-06\\
1608	9.01003744346887e-06\\
1609	9.01003744346887e-06\\
1610	9.01003744346887e-06\\
1611	9.01003744346887e-06\\
1612	9.01003744346887e-06\\
1613	9.01003744346887e-06\\
1614	9.01003744346887e-06\\
1615	9.01003744346887e-06\\
1616	9.01003744346887e-06\\
1617	9.01003744346887e-06\\
1618	9.01003744346887e-06\\
1619	9.01003744346887e-06\\
1620	9.01003744346887e-06\\
1621	9.01003744346887e-06\\
1622	9.01003744346887e-06\\
1623	9.01003744346887e-06\\
1624	9.01003744346887e-06\\
1625	9.01003744346887e-06\\
1626	8.95258779141522e-06\\
1627	8.95258779141522e-06\\
1628	8.95258779141522e-06\\
1629	8.95258779141522e-06\\
1630	8.95258779141522e-06\\
1631	8.95258779141522e-06\\
1632	8.89574607059064e-06\\
1633	8.89574607059064e-06\\
1634	8.89574607059064e-06\\
1635	8.89574607059064e-06\\
1636	8.89574607059064e-06\\
1637	8.89574607059064e-06\\
1638	8.89574607059064e-06\\
1639	8.89574607059064e-06\\
1640	8.89574607059064e-06\\
1641	8.83950331259826e-06\\
1642	8.83950331259826e-06\\
1643	8.83950331259826e-06\\
1644	8.83950331259826e-06\\
1645	8.83950331259826e-06\\
1646	8.83950331259826e-06\\
1647	8.83950331259826e-06\\
1648	8.83950331259826e-06\\
1649	8.83950331259826e-06\\
1650	8.83950331259826e-06\\
1651	8.83950331259826e-06\\
1652	8.83950331259826e-06\\
1653	8.83950331259826e-06\\
1654	8.83950331259826e-06\\
1655	8.83950331259826e-06\\
1656	8.83950331259826e-06\\
1657	8.83950331259826e-06\\
1658	8.83950331259826e-06\\
1659	8.78385071843309e-06\\
1660	8.78385071843309e-06\\
1661	8.78385071843309e-06\\
1662	8.78385071843309e-06\\
1663	8.78385071843309e-06\\
1664	8.78385071843309e-06\\
1665	8.78385071843309e-06\\
1666	8.78385071843309e-06\\
1667	8.78385071843309e-06\\
1668	8.78385071843309e-06\\
1669	8.78385071843309e-06\\
1670	8.78385071843309e-06\\
1671	8.6203483886888e-06\\
1672	8.6203483886888e-06\\
1673	8.6203483886888e-06\\
1674	8.6203483886888e-06\\
1675	8.6203483886888e-06\\
1676	8.6203483886888e-06\\
1677	8.6203483886888e-06\\
1678	8.6203483886888e-06\\
1679	8.6203483886888e-06\\
1680	8.6203483886888e-06\\
1681	8.6203483886888e-06\\
1682	8.6203483886888e-06\\
1683	8.6203483886888e-06\\
1684	8.6203483886888e-06\\
1685	8.6203483886888e-06\\
1686	8.56697171351871e-06\\
1687	8.56697171351871e-06\\
1688	8.56697171351871e-06\\
1689	8.56697171351871e-06\\
1690	8.56697171351871e-06\\
1691	8.56697171351871e-06\\
1692	8.56697171351871e-06\\
1693	8.56697171351871e-06\\
1694	8.56697171351871e-06\\
1695	8.56697171351871e-06\\
1696	8.56697171351871e-06\\
1697	8.56697171351871e-06\\
1698	8.56697171351871e-06\\
1699	8.56697171351871e-06\\
1700	8.56697171351871e-06\\
1701	8.51414361535721e-06\\
1702	8.51414361535721e-06\\
1703	8.51414361535721e-06\\
1704	8.51414361535721e-06\\
1705	8.51414361535721e-06\\
1706	8.51414361535721e-06\\
1707	8.51414361535721e-06\\
1708	8.51414361535721e-06\\
1709	8.51414361535721e-06\\
1710	8.51414361535721e-06\\
1711	8.51414361535721e-06\\
1712	8.51414361535721e-06\\
1713	8.51414361535721e-06\\
1714	8.46185623335087e-06\\
1715	8.46185623335087e-06\\
1716	8.46185623335087e-06\\
1717	8.46185623335087e-06\\
1718	8.46185623335087e-06\\
1719	8.46185623335087e-06\\
1720	8.41010185088154e-06\\
1721	8.41010185088154e-06\\
1722	8.41010185088154e-06\\
1723	8.41010185088154e-06\\
1724	8.41010185088154e-06\\
1725	8.41010185088154e-06\\
1726	8.41010185088154e-06\\
1727	8.41010185088154e-06\\
1728	8.41010185088154e-06\\
1729	8.41010185088154e-06\\
1730	8.41010185088154e-06\\
1731	8.41010185088154e-06\\
1732	8.41010185088154e-06\\
1733	8.41010185088154e-06\\
1734	8.41010185088154e-06\\
1735	8.41010185088154e-06\\
1736	8.41010185088154e-06\\
1737	8.41010185088154e-06\\
1738	8.35887289234488e-06\\
1739	8.35887289234488e-06\\
1740	8.35887289234488e-06\\
1741	8.35887289234488e-06\\
1742	8.35887289234488e-06\\
1743	8.35887289234488e-06\\
1744	8.35887289234488e-06\\
1745	8.35887289234488e-06\\
1746	8.35887289234488e-06\\
1747	8.35887289234488e-06\\
1748	8.35887289234488e-06\\
1749	8.35887289234488e-06\\
1750	8.35887289234488e-06\\
1751	8.35887289234488e-06\\
1752	8.35887289234488e-06\\
1753	8.35887289234488e-06\\
1754	8.35887289234488e-06\\
1755	8.35887289234488e-06\\
1756	8.25796163098257e-06\\
1757	8.25796163098257e-06\\
1758	8.25796163098257e-06\\
1759	8.25796163098257e-06\\
1760	8.25796163098257e-06\\
1761	8.25796163098257e-06\\
1762	8.25796163098257e-06\\
1763	8.25796163098257e-06\\
1764	8.25796163098257e-06\\
1765	8.25796163098257e-06\\
1766	8.25796163098257e-06\\
1767	8.25796163098257e-06\\
1768	8.20826485419427e-06\\
1769	8.20826485419427e-06\\
1770	8.20826485419427e-06\\
1771	8.20826485419427e-06\\
1772	8.20826485419427e-06\\
1773	8.20826485419427e-06\\
1774	8.20826485419427e-06\\
1775	8.20826485419427e-06\\
1776	8.20826485419427e-06\\
1777	8.20826485419427e-06\\
1778	8.20826485419427e-06\\
1779	8.20826485419427e-06\\
1780	8.20826485419427e-06\\
1781	8.20826485419427e-06\\
1782	8.20826485419427e-06\\
1783	8.20826485419427e-06\\
1784	8.20826485419427e-06\\
1785	8.20826485419427e-06\\
1786	8.15906454754064e-06\\
1787	8.15906454754064e-06\\
1788	8.15906454754064e-06\\
1789	8.15906454754064e-06\\
1790	8.15906454754064e-06\\
1791	8.15906454754064e-06\\
1792	8.15906454754064e-06\\
1793	8.15906454754064e-06\\
1794	8.15906454754064e-06\\
1795	8.15906454754064e-06\\
1796	8.15906454754064e-06\\
1797	8.15906454754064e-06\\
1798	8.11035379504048e-06\\
1799	8.11035379504048e-06\\
1800	8.11035379504048e-06\\
1801	8.11035379504048e-06\\
1802	8.11035379504048e-06\\
1803	8.11035379504048e-06\\
1804	8.11035379504048e-06\\
1805	8.11035379504048e-06\\
1806	8.11035379504048e-06\\
1807	8.11035379504048e-06\\
1808	8.11035379504048e-06\\
1809	8.11035379504048e-06\\
1810	8.11035379504048e-06\\
1811	8.11035379504048e-06\\
1812	8.11035379504048e-06\\
1813	8.11035379504048e-06\\
1814	8.11035379504048e-06\\
1815	8.11035379504048e-06\\
1816	8.11035379504048e-06\\
1817	8.11035379504048e-06\\
1818	8.11035379504048e-06\\
1819	8.01437390278045e-06\\
1820	8.01437390278045e-06\\
1821	8.01437390278045e-06\\
1822	8.01437390278045e-06\\
1823	8.01437390278045e-06\\
1824	8.01437390278045e-06\\
1825	7.967091537293e-06\\
1826	7.967091537293e-06\\
1827	7.967091537293e-06\\
1828	7.967091537293e-06\\
1829	7.967091537293e-06\\
1830	7.967091537293e-06\\
1831	7.967091537293e-06\\
1832	7.967091537293e-06\\
1833	7.967091537293e-06\\
1834	7.967091537293e-06\\
1835	7.967091537293e-06\\
1836	7.967091537293e-06\\
1837	7.967091537293e-06\\
1838	7.967091537293e-06\\
1839	7.967091537293e-06\\
1840	7.967091537293e-06\\
1841	7.967091537293e-06\\
1842	7.967091537293e-06\\
1843	7.967091537293e-06\\
1844	7.967091537293e-06\\
1845	7.967091537293e-06\\
1846	7.967091537293e-06\\
1847	7.967091537293e-06\\
1848	7.967091537293e-06\\
1849	7.82799783586683e-06\\
1850	7.82799783586683e-06\\
1851	7.82799783586683e-06\\
1852	7.82799783586683e-06\\
1853	7.82799783586683e-06\\
1854	7.82799783586683e-06\\
1855	7.82799783586683e-06\\
1856	7.82799783586683e-06\\
1857	7.82799783586683e-06\\
1858	7.82799783586683e-06\\
1859	7.82799783586683e-06\\
1860	7.82799783586683e-06\\
1861	7.82799783586683e-06\\
1862	7.82799783586683e-06\\
1863	7.82799783586683e-06\\
1864	7.82799783586683e-06\\
1865	7.82799783586683e-06\\
1866	7.82799783586683e-06\\
1867	7.82799783586683e-06\\
1868	7.82799783586683e-06\\
1869	7.82799783586683e-06\\
1870	7.78253034947459e-06\\
1871	7.78253034947459e-06\\
1872	7.78253034947459e-06\\
1873	7.78253034947459e-06\\
1874	7.78253034947459e-06\\
1875	7.78253034947459e-06\\
1876	7.78253034947459e-06\\
1877	7.78253034947459e-06\\
1878	7.78253034947459e-06\\
1879	7.78253034947459e-06\\
1880	7.78253034947459e-06\\
1881	7.78253034947459e-06\\
1882	7.73750131426132e-06\\
1883	7.73750131426132e-06\\
1884	7.73750131426132e-06\\
1885	7.73750131426132e-06\\
1886	7.73750131426132e-06\\
1887	7.73750131426132e-06\\
1888	7.73750131426132e-06\\
1889	7.73750131426132e-06\\
1890	7.73750131426132e-06\\
1891	7.73750131426132e-06\\
1892	7.73750131426132e-06\\
1893	7.73750131426132e-06\\
1894	7.6929048336858e-06\\
1895	7.6929048336858e-06\\
1896	7.6929048336858e-06\\
1897	7.6929048336858e-06\\
1898	7.6929048336858e-06\\
1899	7.6929048336858e-06\\
1900	7.64873511277371e-06\\
1901	7.64873511277371e-06\\
1902	7.64873511277371e-06\\
1903	7.64873511277371e-06\\
1904	7.64873511277371e-06\\
1905	7.64873511277371e-06\\
1906	7.64873511277371e-06\\
1907	7.64873511277371e-06\\
1908	7.64873511277371e-06\\
1909	7.64873511277371e-06\\
1910	7.64873511277371e-06\\
1911	7.64873511277371e-06\\
1912	7.64873511277371e-06\\
1913	7.64873511277371e-06\\
1914	7.64873511277371e-06\\
1915	7.64873511277371e-06\\
1916	7.64873511277371e-06\\
1917	7.64873511277371e-06\\
1918	7.64873511277371e-06\\
1919	7.64873511277371e-06\\
1920	7.64873511277371e-06\\
1921	7.64873511277371e-06\\
1922	7.64873511277371e-06\\
1923	7.64873511277371e-06\\
1924	7.60498645598749e-06\\
1925	7.60498645598749e-06\\
1926	7.60498645598749e-06\\
1927	7.60498645598749e-06\\
1928	7.60498645598749e-06\\
1929	7.60498645598749e-06\\
1930	7.60498645598749e-06\\
1931	7.60498645598749e-06\\
1932	7.60498645598749e-06\\
1933	7.51873003741253e-06\\
1934	7.51873003741253e-06\\
1935	7.51873003741253e-06\\
1936	7.51873003741253e-06\\
1937	7.51873003741253e-06\\
1938	7.51873003741253e-06\\
1939	7.51873003741253e-06\\
1940	7.51873003741253e-06\\
1941	7.51873003741253e-06\\
1942	7.51873003741253e-06\\
1943	7.51873003741253e-06\\
1944	7.51873003741253e-06\\
1945	7.47621136328924e-06\\
1946	7.47621136328924e-06\\
1947	7.47621136328924e-06\\
1948	7.47621136328924e-06\\
1949	7.47621136328924e-06\\
1950	7.47621136328924e-06\\
1951	7.43409192471751e-06\\
1952	7.43409192471751e-06\\
1953	7.43409192471751e-06\\
1954	7.43409192471751e-06\\
1955	7.43409192471751e-06\\
1956	7.43409192471751e-06\\
1957	7.43409192471751e-06\\
1958	7.43409192471751e-06\\
1959	7.43409192471751e-06\\
1960	7.43409192471751e-06\\
1961	7.43409192471751e-06\\
1962	7.43409192471751e-06\\
1963	7.43409192471751e-06\\
1964	7.43409192471751e-06\\
1965	7.43409192471751e-06\\
1966	7.43409192471751e-06\\
1967	7.43409192471751e-06\\
1968	7.43409192471751e-06\\
1969	7.43409192471751e-06\\
1970	7.43409192471751e-06\\
1971	7.43409192471751e-06\\
1972	7.43409192471751e-06\\
1973	7.43409192471751e-06\\
1974	7.43409192471751e-06\\
1975	7.43409192471751e-06\\
1976	7.43409192471751e-06\\
1977	7.43409192471751e-06\\
1978	7.43409192471751e-06\\
1979	7.43409192471751e-06\\
1980	7.43409192471751e-06\\
1981	7.39236649318194e-06\\
1982	7.39236649318194e-06\\
1983	7.39236649318194e-06\\
1984	7.39236649318194e-06\\
1985	7.39236649318194e-06\\
1986	7.39236649318194e-06\\
1987	7.35102992787729e-06\\
1988	7.35102992787729e-06\\
1989	7.35102992787729e-06\\
1990	7.31007717391677e-06\\
1991	7.31007717391677e-06\\
1992	7.31007717391677e-06\\
1993	7.31007717391677e-06\\
1994	7.31007717391677e-06\\
1995	7.31007717391677e-06\\
1996	7.31007717391677e-06\\
1997	7.31007717391677e-06\\
1998	7.31007717391677e-06\\
1999	7.31007717391677e-06\\
2000	7.31007717391677e-06\\
2001	7.31007717391677e-06\\
2002	7.31007717391677e-06\\
2003	7.31007717391677e-06\\
2004	7.31007717391677e-06\\
2005	7.31007717391677e-06\\
2006	7.31007717391677e-06\\
2007	7.31007717391677e-06\\
2008	7.31007717391677e-06\\
2009	7.31007717391677e-06\\
2010	7.31007717391677e-06\\
2011	7.31007717391677e-06\\
2012	7.31007717391677e-06\\
2013	7.31007717391677e-06\\
2014	7.31007717391677e-06\\
2015	7.31007717391677e-06\\
2016	7.31007717391677e-06\\
2017	7.31007717391677e-06\\
2018	7.31007717391677e-06\\
2019	7.31007717391677e-06\\
2020	7.26950326058352e-06\\
2021	7.26950326058352e-06\\
2022	7.26950326058352e-06\\
2023	7.26950326058352e-06\\
2024	7.26950326058352e-06\\
2025	7.26950326058352e-06\\
2026	7.26950326058352e-06\\
2027	7.26950326058352e-06\\
2028	7.26950326058352e-06\\
2029	7.26950326058352e-06\\
2030	7.26950326058352e-06\\
2031	7.26950326058352e-06\\
2032	7.26950326058352e-06\\
2033	7.26950326058352e-06\\
2034	7.26950326058352e-06\\
2035	7.26950326058352e-06\\
2036	7.26950326058352e-06\\
2037	7.26950326058352e-06\\
2038	7.26950326058352e-06\\
2039	7.26950326058352e-06\\
2040	7.26950326058352e-06\\
2041	7.26950326058352e-06\\
2042	7.26950326058352e-06\\
2043	7.26950326058352e-06\\
2044	7.18947248358167e-06\\
2045	7.18947248358167e-06\\
2046	7.18947248358167e-06\\
2047	7.15000608417152e-06\\
2048	7.15000608417152e-06\\
2049	7.15000608417152e-06\\
2050	7.15000608417152e-06\\
2051	7.15000608417152e-06\\
2052	7.15000608417152e-06\\
2053	7.15000608417152e-06\\
2054	7.15000608417152e-06\\
2055	7.15000608417152e-06\\
2056	7.15000608417152e-06\\
2057	7.15000608417152e-06\\
2058	7.15000608417152e-06\\
2059	7.11089945069152e-06\\
2060	7.11089945069152e-06\\
2061	7.11089945069152e-06\\
2062	7.11089945069152e-06\\
2063	7.11089945069152e-06\\
2064	7.11089945069152e-06\\
2065	7.11089945069152e-06\\
2066	7.11089945069152e-06\\
2067	7.11089945069152e-06\\
2068	7.11089945069152e-06\\
2069	7.11089945069152e-06\\
2070	7.11089945069152e-06\\
2071	7.11089945069152e-06\\
2072	7.11089945069152e-06\\
2073	7.11089945069152e-06\\
2074	7.07214800847274e-06\\
2075	7.07214800847274e-06\\
2076	7.07214800847274e-06\\
2077	7.07214800847274e-06\\
2078	7.07214800847274e-06\\
2079	7.07214800847274e-06\\
2080	7.07214800847274e-06\\
2081	7.07214800847274e-06\\
2082	7.07214800847274e-06\\
2083	7.07214800847274e-06\\
2084	7.07214800847274e-06\\
2085	7.07214800847274e-06\\
2086	7.07214800847274e-06\\
2087	7.07214800847274e-06\\
2088	7.07214800847274e-06\\
2089	7.03374725736555e-06\\
2090	7.03374725736555e-06\\
2091	7.03374725736555e-06\\
2092	7.03374725736555e-06\\
2093	7.03374725736555e-06\\
2094	7.03374725736555e-06\\
2095	7.03374725736555e-06\\
2096	7.03374725736555e-06\\
2097	7.03374725736555e-06\\
2098	7.03374725736555e-06\\
2099	7.03374725736555e-06\\
2100	7.03374725736555e-06\\
2101	6.99569277026126e-06\\
2102	6.99569277026126e-06\\
2103	6.99569277026126e-06\\
2104	6.99569277026126e-06\\
2105	6.99569277026126e-06\\
2106	6.99569277026126e-06\\
2107	6.95798019164846e-06\\
2108	6.95798019164846e-06\\
2109	6.95798019164846e-06\\
2110	6.95798019164846e-06\\
2111	6.95798019164846e-06\\
2112	6.95798019164846e-06\\
2113	6.95798019164846e-06\\
2114	6.95798019164846e-06\\
2115	6.95798019164846e-06\\
2116	6.95798019164846e-06\\
2117	6.95798019164846e-06\\
2118	6.95798019164846e-06\\
2119	6.95798019164846e-06\\
2120	6.95798019164846e-06\\
2121	6.95798019164846e-06\\
2122	6.95798019164846e-06\\
2123	6.95798019164846e-06\\
2124	6.95798019164846e-06\\
2125	6.95798019164846e-06\\
2126	6.95798019164846e-06\\
2127	6.95798019164846e-06\\
2128	6.88356368740952e-06\\
2129	6.88356368740952e-06\\
2130	6.88356368740952e-06\\
2131	6.88356368740952e-06\\
2132	6.88356368740952e-06\\
2133	6.88356368740952e-06\\
2134	6.84685139621803e-06\\
2135	6.84685139621803e-06\\
2136	6.84685139621803e-06\\
2137	6.84685139621803e-06\\
2138	6.84685139621803e-06\\
2139	6.84685139621803e-06\\
2140	6.84685139621803e-06\\
2141	6.84685139621803e-06\\
2142	6.84685139621803e-06\\
2143	6.84685139621803e-06\\
2144	6.84685139621803e-06\\
2145	6.84685139621803e-06\\
2146	6.84685139621803e-06\\
2147	6.84685139621803e-06\\
2148	6.84685139621803e-06\\
2149	6.84685139621803e-06\\
2150	6.84685139621803e-06\\
2151	6.84685139621803e-06\\
2152	6.84685139621803e-06\\
2153	6.84685139621803e-06\\
2154	6.84685139621803e-06\\
2155	6.84685139621803e-06\\
2156	6.84685139621803e-06\\
2157	6.84685139621803e-06\\
2158	6.84685139621803e-06\\
2159	6.84685139621803e-06\\
2160	6.84685139621803e-06\\
2161	6.81046427972704e-06\\
2162	6.81046427972704e-06\\
2163	6.81046427972704e-06\\
2164	6.81046427972704e-06\\
2165	6.81046427972704e-06\\
2166	6.81046427972704e-06\\
2167	6.81046427972704e-06\\
2168	6.81046427972704e-06\\
2169	6.81046427972704e-06\\
2170	6.81046427972704e-06\\
2171	6.81046427972704e-06\\
2172	6.81046427972704e-06\\
2173	6.77439831990029e-06\\
2174	6.77439831990029e-06\\
2175	6.77439831990029e-06\\
2176	6.77439831990029e-06\\
2177	6.77439831990029e-06\\
2178	6.77439831990029e-06\\
2179	6.77439831990029e-06\\
2180	6.77439831990029e-06\\
2181	6.77439831990029e-06\\
2182	6.70321411491735e-06\\
2183	6.70321411491735e-06\\
2184	6.70321411491735e-06\\
2185	6.70321411491735e-06\\
2186	6.70321411491735e-06\\
2187	6.70321411491735e-06\\
2188	6.70321411491735e-06\\
2189	6.70321411491735e-06\\
2190	6.70321411491735e-06\\
2191	6.70321411491735e-06\\
2192	6.70321411491735e-06\\
2193	6.70321411491735e-06\\
2194	6.70321411491735e-06\\
2195	6.70321411491735e-06\\
2196	6.70321411491735e-06\\
2197	6.70321411491735e-06\\
2198	6.70321411491735e-06\\
2199	6.70321411491735e-06\\
2200	6.70321411491735e-06\\
2201	6.70321411491735e-06\\
2202	6.70321411491735e-06\\
2203	6.70321411491735e-06\\
2204	6.70321411491735e-06\\
2205	6.70321411491735e-06\\
2206	6.66808814686e-06\\
2207	6.66808814686e-06\\
2208	6.66808814686e-06\\
2209	6.66808814686e-06\\
2210	6.66808814686e-06\\
2211	6.66808814686e-06\\
2212	6.66808814686e-06\\
2213	6.66808814686e-06\\
2214	6.66808814686e-06\\
2215	6.66808814686e-06\\
2216	6.66808814686e-06\\
2217	6.66808814686e-06\\
2218	6.66808814686e-06\\
2219	6.66808814686e-06\\
2220	6.66808814686e-06\\
2221	6.66808814686e-06\\
2222	6.66808814686e-06\\
2223	6.66808814686e-06\\
2224	6.59874962424386e-06\\
2225	6.59874962424386e-06\\
2226	6.59874962424386e-06\\
2227	6.56452970348046e-06\\
2228	6.56452970348046e-06\\
2229	6.56452970348046e-06\\
2230	6.56452970348046e-06\\
2231	6.56452970348046e-06\\
2232	6.56452970348046e-06\\
2233	6.56452970348046e-06\\
2234	6.56452970348046e-06\\
2235	6.56452970348046e-06\\
2236	6.53060452743084e-06\\
2237	6.53060452743084e-06\\
2238	6.53060452743084e-06\\
2239	6.53060452743084e-06\\
2240	6.53060452743084e-06\\
2241	6.53060452743084e-06\\
2242	6.53060452743084e-06\\
2243	6.53060452743084e-06\\
2244	6.53060452743084e-06\\
2245	6.53060452743084e-06\\
2246	6.53060452743084e-06\\
2247	6.53060452743084e-06\\
2248	6.53060452743084e-06\\
2249	6.53060452743084e-06\\
2250	6.53060452743084e-06\\
2251	6.53060452743084e-06\\
2252	6.53060452743084e-06\\
2253	6.53060452743084e-06\\
2254	6.53060452743084e-06\\
2255	6.53060452743084e-06\\
2256	6.53060452743084e-06\\
2257	6.53060452743084e-06\\
2258	6.53060452743084e-06\\
2259	6.53060452743084e-06\\
2260	6.49697055410631e-06\\
2261	6.49697055410631e-06\\
2262	6.49697055410631e-06\\
2263	6.49697055410631e-06\\
2264	6.49697055410631e-06\\
2265	6.49697055410631e-06\\
2266	6.49697055410631e-06\\
2267	6.49697055410631e-06\\
2268	6.49697055410631e-06\\
2269	6.49697055410631e-06\\
2270	6.49697055410631e-06\\
2271	6.49697055410631e-06\\
2272	6.46362429605681e-06\\
2273	6.46362429605681e-06\\
2274	6.46362429605681e-06\\
2275	6.43056231934795e-06\\
2276	6.43056231934795e-06\\
2277	6.43056231934795e-06\\
2278	6.43056231934795e-06\\
2279	6.43056231934795e-06\\
2280	6.43056231934795e-06\\
2281	6.43056231934795e-06\\
2282	6.43056231934795e-06\\
2283	6.43056231934795e-06\\
2284	6.43056231934795e-06\\
2285	6.43056231934795e-06\\
2286	6.43056231934795e-06\\
2287	6.43056231934795e-06\\
2288	6.43056231934795e-06\\
2289	6.43056231934795e-06\\
2290	6.43056231934795e-06\\
2291	6.43056231934795e-06\\
2292	6.43056231934795e-06\\
2293	6.43056231934795e-06\\
2294	6.43056231934795e-06\\
2295	6.43056231934795e-06\\
2296	6.43056231934795e-06\\
2297	6.43056231934795e-06\\
2298	6.43056231934795e-06\\
2299	6.39778124256079e-06\\
2300	6.39778124256079e-06\\
2301	6.39778124256079e-06\\
2302	6.39778124256079e-06\\
2303	6.39778124256079e-06\\
2304	6.39778124256079e-06\\
2305	6.39778124256079e-06\\
2306	6.39778124256079e-06\\
2307	6.39778124256079e-06\\
2308	6.39778124256079e-06\\
2309	6.39778124256079e-06\\
2310	6.39778124256079e-06\\
2311	6.39778124256079e-06\\
2312	6.39778124256079e-06\\
2313	6.39778124256079e-06\\
2314	6.39778124256079e-06\\
2315	6.39778124256079e-06\\
2316	6.39778124256079e-06\\
2317	6.39778124256079e-06\\
2318	6.39778124256079e-06\\
2319	6.39778124256079e-06\\
2320	6.33304851980477e-06\\
2321	6.33304851980477e-06\\
2322	6.33304851980477e-06\\
2323	6.33304851980477e-06\\
2324	6.33304851980477e-06\\
2325	6.33304851980477e-06\\
2326	6.33304851980477e-06\\
2327	6.33304851980477e-06\\
2328	6.33304851980477e-06\\
2329	6.33304851980477e-06\\
2330	6.33304851980477e-06\\
2331	6.33304851980477e-06\\
2332	6.30109036487749e-06\\
2333	6.30109036487749e-06\\
2334	6.30109036487749e-06\\
2335	6.30109036487749e-06\\
2336	6.30109036487749e-06\\
2337	6.30109036487749e-06\\
2338	6.30109036487749e-06\\
2339	6.30109036487749e-06\\
2340	6.30109036487749e-06\\
2341	6.30109036487749e-06\\
2342	6.30109036487749e-06\\
2343	6.30109036487749e-06\\
2344	6.30109036487749e-06\\
2345	6.30109036487749e-06\\
2346	6.30109036487749e-06\\
2347	6.30109036487749e-06\\
2348	6.30109036487749e-06\\
2349	6.30109036487749e-06\\
2350	6.30109036487749e-06\\
2351	6.30109036487749e-06\\
2352	6.30109036487749e-06\\
2353	6.30109036487749e-06\\
2354	6.30109036487749e-06\\
2355	6.30109036487749e-06\\
2356	6.26940009010372e-06\\
2357	6.26940009010372e-06\\
2358	6.26940009010372e-06\\
2359	6.26940009010372e-06\\
2360	6.26940009010372e-06\\
2361	6.26940009010372e-06\\
2362	6.23797456238884e-06\\
2363	6.23797456238884e-06\\
2364	6.23797456238884e-06\\
2365	6.23797456238884e-06\\
2366	6.23797456238884e-06\\
2367	6.23797456238884e-06\\
2368	6.23797456238884e-06\\
2369	6.23797456238884e-06\\
2370	6.23797456238884e-06\\
2371	6.23797456238884e-06\\
2372	6.23797456238884e-06\\
2373	6.23797456238884e-06\\
2374	6.23797456238884e-06\\
2375	6.23797456238884e-06\\
2376	6.23797456238884e-06\\
2377	6.23797456238884e-06\\
2378	6.23797456238884e-06\\
2379	6.23797456238884e-06\\
2380	6.23797456238884e-06\\
2381	6.23797456238884e-06\\
2382	6.23797456238884e-06\\
2383	6.23797456238884e-06\\
2384	6.23797456238884e-06\\
2385	6.23797456238884e-06\\
2386	6.2068106955954e-06\\
2387	6.2068106955954e-06\\
2388	6.2068106955954e-06\\
2389	6.2068106955954e-06\\
2390	6.2068106955954e-06\\
2391	6.2068106955954e-06\\
2392	6.2068106955954e-06\\
2393	6.17590544968584e-06\\
2394	6.17590544968584e-06\\
2395	6.17590544968584e-06\\
2396	6.17590544968584e-06\\
2397	6.17590544968584e-06\\
2398	6.17590544968584e-06\\
2399	6.17590544968584e-06\\
2400	6.17590544968584e-06\\
2401	6.17590544968584e-06\\
2402	6.17590544968584e-06\\
2403	6.17590544968584e-06\\
2404	6.17590544968584e-06\\
2405	6.14525582988355e-06\\
2406	6.14525582988355e-06\\
2407	6.14525582988355e-06\\
2408	6.14525582988355e-06\\
2409	6.14525582988355e-06\\
2410	6.14525582988355e-06\\
2411	6.14525582988355e-06\\
2412	6.14525582988355e-06\\
2413	6.14525582988355e-06\\
2414	6.14525582988355e-06\\
2415	6.14525582988355e-06\\
2416	6.14525582988355e-06\\
2417	6.14525582988355e-06\\
2418	6.14525582988355e-06\\
2419	6.14525582988355e-06\\
2420	6.14525582988355e-06\\
2421	6.14525582988355e-06\\
2422	6.14525582988355e-06\\
2423	6.08471171089157e-06\\
2424	6.08471171089157e-06\\
2425	6.08471171089157e-06\\
2426	6.05481144115292e-06\\
2427	6.05481144115292e-06\\
2428	6.05481144115292e-06\\
2429	6.05481144115292e-06\\
2430	6.05481144115292e-06\\
2431	6.05481144115292e-06\\
2432	6.05481144115292e-06\\
2433	6.05481144115292e-06\\
2434	6.05481144115292e-06\\
2435	6.05481144115292e-06\\
2436	6.05481144115292e-06\\
2437	6.05481144115292e-06\\
2438	6.05481144115292e-06\\
2439	6.05481144115292e-06\\
2440	6.05481144115292e-06\\
2441	6.05481144115292e-06\\
2442	6.05481144115292e-06\\
2443	6.05481144115292e-06\\
2444	6.02515525486778e-06\\
2445	6.02515525486778e-06\\
2446	6.02515525486778e-06\\
2447	6.02515525486778e-06\\
2448	6.02515525486778e-06\\
2449	6.02515525486778e-06\\
2450	6.02515525486778e-06\\
2451	6.02515525486778e-06\\
2452	6.02515525486778e-06\\
2453	6.02515525486778e-06\\
2454	6.02515525486778e-06\\
2455	6.02515525486778e-06\\
2456	6.02515525486778e-06\\
2457	6.02515525486778e-06\\
2458	6.02515525486778e-06\\
2459	6.02515525486778e-06\\
2460	6.02515525486778e-06\\
2461	6.02515525486778e-06\\
2462	6.02515525486778e-06\\
2463	6.02515525486778e-06\\
2464	6.02515525486778e-06\\
2465	6.02515525486778e-06\\
2466	6.02515525486778e-06\\
2467	6.02515525486778e-06\\
2468	6.02515525486778e-06\\
2469	6.02515525486778e-06\\
2470	6.02515525486778e-06\\
2471	5.99574037159553e-06\\
2472	5.99574037159553e-06\\
2473	5.99574037159553e-06\\
2474	5.99574037159553e-06\\
2475	5.99574037159553e-06\\
2476	5.99574037159553e-06\\
2477	5.99574037159553e-06\\
2478	5.99574037159553e-06\\
2479	5.99574037159553e-06\\
2480	5.96656405148584e-06\\
2481	5.96656405148584e-06\\
2482	5.96656405148584e-06\\
2483	5.96656405148584e-06\\
2484	5.96656405148584e-06\\
2485	5.96656405148584e-06\\
2486	5.96656405148584e-06\\
2487	5.96656405148584e-06\\
2488	5.96656405148584e-06\\
2489	5.96656405148584e-06\\
2490	5.96656405148584e-06\\
2491	5.96656405148584e-06\\
2492	5.93762359455673e-06\\
2493	5.93762359455673e-06\\
2494	5.93762359455673e-06\\
2495	5.93762359455673e-06\\
2496	5.93762359455673e-06\\
2497	5.93762359455673e-06\\
2498	5.93762359455673e-06\\
2499	5.93762359455673e-06\\
2500	5.93762359455673e-06\\
2501	5.93762359455673e-06\\
2502	5.93762359455673e-06\\
2503	5.93762359455673e-06\\
2504	5.93762359455673e-06\\
2505	5.93762359455673e-06\\
2506	5.93762359455673e-06\\
2507	5.93762359455673e-06\\
2508	5.93762359455673e-06\\
2509	5.93762359455673e-06\\
2510	5.90891633998786e-06\\
2511	5.90891633998786e-06\\
2512	5.90891633998786e-06\\
2513	5.90891633998786e-06\\
2514	5.90891633998786e-06\\
2515	5.90891633998786e-06\\
2516	5.90891633998786e-06\\
2517	5.90891633998786e-06\\
2518	5.90891633998786e-06\\
2519	5.90891633998786e-06\\
2520	5.90891633998786e-06\\
2521	5.90891633998786e-06\\
2522	5.85219098631978e-06\\
2523	5.85219098631978e-06\\
2524	5.85219098631978e-06\\
2525	5.85219098631978e-06\\
2526	5.85219098631978e-06\\
2527	5.85219098631978e-06\\
2528	5.82416775523151e-06\\
2529	5.82416775523151e-06\\
2530	5.82416775523151e-06\\
2531	5.82416775523151e-06\\
2532	5.82416775523151e-06\\
2533	5.82416775523151e-06\\
2534	5.82416775523151e-06\\
2535	5.82416775523151e-06\\
2536	5.82416775523151e-06\\
2537	5.79636746121198e-06\\
2538	5.79636746121198e-06\\
2539	5.79636746121198e-06\\
2540	5.79636746121198e-06\\
2541	5.79636746121198e-06\\
2542	5.79636746121198e-06\\
2543	5.79636746121198e-06\\
2544	5.79636746121198e-06\\
2545	5.79636746121198e-06\\
2546	5.79636746121198e-06\\
2547	5.79636746121198e-06\\
2548	5.79636746121198e-06\\
2549	5.79636746121198e-06\\
2550	5.79636746121198e-06\\
2551	5.79636746121198e-06\\
2552	5.79636746121198e-06\\
2553	5.79636746121198e-06\\
2554	5.79636746121198e-06\\
2555	5.79636746121198e-06\\
2556	5.79636746121198e-06\\
2557	5.79636746121198e-06\\
2558	5.79636746121198e-06\\
2559	5.79636746121198e-06\\
2560	5.79636746121198e-06\\
2561	5.79636746121198e-06\\
2562	5.79636746121198e-06\\
2563	5.79636746121198e-06\\
2564	5.79636746121198e-06\\
2565	5.79636746121198e-06\\
2566	5.79636746121198e-06\\
2567	5.79636746121198e-06\\
2568	5.79636746121198e-06\\
2569	5.79636746121198e-06\\
2570	5.79636746121198e-06\\
2571	5.79636746121198e-06\\
2572	5.79636746121198e-06\\
2573	5.7687876291517e-06\\
2574	5.7687876291517e-06\\
2575	5.7687876291517e-06\\
2576	5.7687876291517e-06\\
2577	5.7687876291517e-06\\
2578	5.7687876291517e-06\\
2579	5.7687876291517e-06\\
2580	5.7687876291517e-06\\
2581	5.7687876291517e-06\\
2582	5.7687876291517e-06\\
2583	5.7687876291517e-06\\
2584	5.7687876291517e-06\\
2585	5.7687876291517e-06\\
2586	5.7687876291517e-06\\
2587	5.7687876291517e-06\\
2588	5.7687876291517e-06\\
2589	5.7687876291517e-06\\
2590	5.7687876291517e-06\\
2591	5.71427962595484e-06\\
2592	5.71427962595484e-06\\
2593	5.71427962595484e-06\\
2594	5.71427962595484e-06\\
2595	5.71427962595484e-06\\
2596	5.71427962595484e-06\\
2597	5.71427962595484e-06\\
2598	5.71427962595484e-06\\
2599	5.71427962595484e-06\\
2600	5.71427962595484e-06\\
2601	5.71427962595484e-06\\
2602	5.71427962595484e-06\\
2603	5.68734667826384e-06\\
2604	5.68734667826384e-06\\
2605	5.68734667826384e-06\\
2606	5.68734667826384e-06\\
2607	5.68734667826384e-06\\
2608	5.68734667826384e-06\\
2609	5.68734667826384e-06\\
2610	5.68734667826384e-06\\
2611	5.68734667826384e-06\\
2612	5.68734667826384e-06\\
2613	5.68734667826384e-06\\
2614	5.68734667826384e-06\\
2615	5.68734667826384e-06\\
2616	5.68734667826384e-06\\
2617	5.68734667826384e-06\\
2618	5.68734667826384e-06\\
2619	5.68734667826384e-06\\
2620	5.68734667826384e-06\\
2621	5.60780409348689e-06\\
2622	5.60780409348689e-06\\
2623	5.60780409348689e-06\\
2624	5.60780409348689e-06\\
2625	5.60780409348689e-06\\
2626	5.60780409348689e-06\\
2627	5.60780409348689e-06\\
2628	5.60780409348689e-06\\
2629	5.60780409348689e-06\\
2630	5.60780409348689e-06\\
2631	5.60780409348689e-06\\
2632	5.60780409348689e-06\\
2633	5.60780409348689e-06\\
2634	5.60780409348689e-06\\
2635	5.60780409348689e-06\\
2636	5.60780409348689e-06\\
2637	5.60780409348689e-06\\
2638	5.60780409348689e-06\\
2639	5.60780409348689e-06\\
2640	5.60780409348689e-06\\
2641	5.60780409348689e-06\\
2642	5.60780409348689e-06\\
2643	5.60780409348689e-06\\
2644	5.60780409348689e-06\\
2645	5.60780409348689e-06\\
2646	5.60780409348689e-06\\
2647	5.60780409348689e-06\\
2648	5.60780409348689e-06\\
2649	5.60780409348689e-06\\
2650	5.60780409348689e-06\\
2651	5.58170107507635e-06\\
2652	5.58170107507635e-06\\
2653	5.58170107507635e-06\\
2654	5.58170107507635e-06\\
2655	5.58170107507635e-06\\
2656	5.58170107507635e-06\\
2657	5.58170107507635e-06\\
2658	5.58170107507635e-06\\
2659	5.58170107507635e-06\\
2660	5.58170107507635e-06\\
2661	5.58170107507635e-06\\
2662	5.58170107507635e-06\\
2663	5.5557999358757e-06\\
2664	5.5557999358757e-06\\
2665	5.5557999358757e-06\\
2666	5.5557999358757e-06\\
2667	5.5557999358757e-06\\
2668	5.5557999358757e-06\\
2669	5.5557999358757e-06\\
2670	5.5557999358757e-06\\
2671	5.5557999358757e-06\\
2672	5.5557999358757e-06\\
2673	5.5557999358757e-06\\
2674	5.5557999358757e-06\\
2675	5.53009849677632e-06\\
2676	5.53009849677632e-06\\
2677	5.53009849677632e-06\\
2678	5.53009849677632e-06\\
2679	5.53009849677632e-06\\
2680	5.53009849677632e-06\\
2681	5.53009849677632e-06\\
2682	5.53009849677632e-06\\
2683	5.53009849677632e-06\\
2684	5.53009849677632e-06\\
2685	5.53009849677632e-06\\
2686	5.53009849677632e-06\\
2687	5.50459460881861e-06\\
2688	5.50459460881861e-06\\
2689	5.50459460881861e-06\\
2690	5.50459460881861e-06\\
2691	5.50459460881861e-06\\
2692	5.50459460881861e-06\\
2693	5.50459460881861e-06\\
2694	5.50459460881861e-06\\
2695	5.50459460881861e-06\\
2696	5.50459460881861e-06\\
2697	5.50459460881861e-06\\
2698	5.50459460881861e-06\\
2699	5.47928615268374e-06\\
2700	5.47928615268374e-06\\
2701	5.47928615268374e-06\\
2702	5.47928615268374e-06\\
2703	5.47928615268374e-06\\
2704	5.47928615268374e-06\\
2705	5.47928615268374e-06\\
2706	5.47928615268374e-06\\
2707	5.47928615268374e-06\\
2708	5.47928615268374e-06\\
2709	5.47928615268374e-06\\
2710	5.47928615268374e-06\\
2711	5.47928615268374e-06\\
2712	5.47928615268374e-06\\
2713	5.47928615268374e-06\\
2714	5.47928615268374e-06\\
2715	5.47928615268374e-06\\
2716	5.47928615268374e-06\\
2717	5.47928615268374e-06\\
2718	5.47928615268374e-06\\
2719	5.47928615268374e-06\\
2720	5.47928615268374e-06\\
2721	5.47928615268374e-06\\
2722	5.47928615268374e-06\\
2723	5.47928615268374e-06\\
2724	5.47928615268374e-06\\
2725	5.47928615268374e-06\\
2726	5.47928615268374e-06\\
2727	5.47928615268374e-06\\
2728	5.47928615268374e-06\\
2729	5.47928615268374e-06\\
2730	5.47928615268374e-06\\
2731	5.47928615268374e-06\\
2732	5.42924720383183e-06\\
2733	5.42924720383183e-06\\
2734	5.42924720383183e-06\\
2735	5.40451261624653e-06\\
2736	5.40451261624653e-06\\
2737	5.40451261624653e-06\\
2738	5.40451261624653e-06\\
2739	5.40451261624653e-06\\
2740	5.40451261624653e-06\\
2741	5.40451261624653e-06\\
2742	5.40451261624653e-06\\
2743	5.40451261624653e-06\\
2744	5.40451261624653e-06\\
2745	5.40451261624653e-06\\
2746	5.40451261624653e-06\\
2747	5.40451261624653e-06\\
2748	5.40451261624653e-06\\
2749	5.40451261624653e-06\\
2750	5.40451261624653e-06\\
2751	5.40451261624653e-06\\
2752	5.40451261624653e-06\\
2753	5.40451261624653e-06\\
2754	5.40451261624653e-06\\
2755	5.40451261624653e-06\\
2756	5.40451261624653e-06\\
2757	5.40451261624653e-06\\
2758	5.40451261624653e-06\\
2759	5.40451261624653e-06\\
2760	5.40451261624653e-06\\
2761	5.40451261624653e-06\\
2762	5.40451261624653e-06\\
2763	5.40451261624653e-06\\
2764	5.40451261624653e-06\\
2765	5.40451261624653e-06\\
2766	5.40451261624653e-06\\
2767	5.40451261624653e-06\\
2768	5.40451261624653e-06\\
2769	5.40451261624653e-06\\
2770	5.40451261624653e-06\\
2771	5.37996526979966e-06\\
2772	5.37996526979966e-06\\
2773	5.37996526979966e-06\\
2774	5.37996526979966e-06\\
2775	5.37996526979966e-06\\
2776	5.37996526979966e-06\\
2777	5.37996526979966e-06\\
2778	5.37996526979966e-06\\
2779	5.37996526979966e-06\\
2780	5.37996526979966e-06\\
2781	5.37996526979966e-06\\
2782	5.37996526979966e-06\\
2783	5.35560318609769e-06\\
2784	5.35560318609769e-06\\
2785	5.35560318609769e-06\\
2786	5.35560318609769e-06\\
2787	5.35560318609769e-06\\
2788	5.35560318609769e-06\\
2789	5.35560318609769e-06\\
2790	5.35560318609769e-06\\
2791	5.35560318609769e-06\\
2792	5.33142441354241e-06\\
2793	5.33142441354241e-06\\
2794	5.33142441354241e-06\\
2795	5.33142441354241e-06\\
2796	5.33142441354241e-06\\
2797	5.33142441354241e-06\\
2798	5.33142441354241e-06\\
2799	5.33142441354241e-06\\
2800	5.33142441354241e-06\\
2801	5.30742702688875e-06\\
2802	5.30742702688875e-06\\
2803	5.30742702688875e-06\\
2804	5.30742702688875e-06\\
2805	5.30742702688875e-06\\
2806	5.30742702688875e-06\\
2807	5.30742702688875e-06\\
2808	5.30742702688875e-06\\
2809	5.30742702688875e-06\\
2810	5.30742702688875e-06\\
2811	5.30742702688875e-06\\
2812	5.30742702688875e-06\\
2813	5.28360912681109e-06\\
2814	5.28360912681109e-06\\
2815	5.28360912681109e-06\\
2816	5.28360912681109e-06\\
2817	5.28360912681109e-06\\
2818	5.28360912681109e-06\\
2819	5.28360912681109e-06\\
2820	5.28360912681109e-06\\
2821	5.28360912681109e-06\\
2822	5.28360912681109e-06\\
2823	5.28360912681109e-06\\
2824	5.28360912681109e-06\\
2825	5.28360912681109e-06\\
2826	5.28360912681109e-06\\
2827	5.28360912681109e-06\\
2828	5.28360912681109e-06\\
2829	5.28360912681109e-06\\
2830	5.28360912681109e-06\\
2831	5.23650431613561e-06\\
2832	5.23650431613561e-06\\
2833	5.23650431613561e-06\\
2834	5.23650431613561e-06\\
2835	5.23650431613561e-06\\
2836	5.23650431613561e-06\\
2837	5.21321373269784e-06\\
2838	5.21321373269784e-06\\
2839	5.21321373269784e-06\\
2840	5.21321373269784e-06\\
2841	5.21321373269784e-06\\
2842	5.21321373269784e-06\\
2843	5.21321373269784e-06\\
2844	5.21321373269784e-06\\
2845	5.21321373269784e-06\\
2846	5.19009528934611e-06\\
2847	5.19009528934611e-06\\
2848	5.19009528934611e-06\\
2849	5.19009528934611e-06\\
2850	5.19009528934611e-06\\
2851	5.19009528934611e-06\\
2852	5.19009528934611e-06\\
2853	5.19009528934611e-06\\
2854	5.19009528934611e-06\\
2855	5.19009528934611e-06\\
2856	5.19009528934611e-06\\
2857	5.19009528934611e-06\\
2858	5.19009528934611e-06\\
2859	5.19009528934611e-06\\
2860	5.19009528934611e-06\\
2861	5.19009528934611e-06\\
2862	5.19009528934611e-06\\
2863	5.19009528934611e-06\\
2864	5.16714721013549e-06\\
2865	5.16714721013549e-06\\
2866	5.16714721013549e-06\\
2867	5.16714721013549e-06\\
2868	5.16714721013549e-06\\
2869	5.16714721013549e-06\\
2870	5.16714721013549e-06\\
2871	5.16714721013549e-06\\
2872	5.16714721013549e-06\\
2873	5.16714721013549e-06\\
2874	5.16714721013549e-06\\
2875	5.16714721013549e-06\\
2876	5.16714721013549e-06\\
2877	5.16714721013549e-06\\
2878	5.16714721013549e-06\\
2879	5.16714721013549e-06\\
2880	5.16714721013549e-06\\
2881	5.16714721013549e-06\\
2882	5.12175515741855e-06\\
2883	5.12175515741855e-06\\
2884	5.12175515741855e-06\\
2885	5.12175515741855e-06\\
2886	5.12175515741855e-06\\
2887	5.12175515741855e-06\\
2888	5.12175515741855e-06\\
2889	5.12175515741855e-06\\
2890	5.12175515741855e-06\\
2891	5.12175515741855e-06\\
2892	5.12175515741855e-06\\
2893	5.12175515741855e-06\\
2894	5.12175515741855e-06\\
2895	5.12175515741855e-06\\
2896	5.12175515741855e-06\\
2897	5.12175515741855e-06\\
2898	5.12175515741855e-06\\
2899	5.12175515741855e-06\\
2900	5.12175515741855e-06\\
2901	5.12175515741855e-06\\
2902	5.12175515741855e-06\\
2903	5.12175515741855e-06\\
2904	5.12175515741855e-06\\
2905	5.12175515741855e-06\\
2906	5.12175515741855e-06\\
2907	5.12175515741855e-06\\
2908	5.12175515741855e-06\\
2909	5.12175515741855e-06\\
2910	5.12175515741855e-06\\
2911	5.12175515741855e-06\\
2912	5.12175515741855e-06\\
2913	5.12175515741855e-06\\
2914	5.12175515741855e-06\\
2915	5.12175515741855e-06\\
2916	5.12175515741855e-06\\
2917	5.12175515741855e-06\\
2918	5.12175515741855e-06\\
2919	5.12175515741855e-06\\
2920	5.12175515741855e-06\\
2921	5.12175515741855e-06\\
2922	5.12175515741855e-06\\
2923	5.12175515741855e-06\\
2924	5.09930774795453e-06\\
2925	5.09930774795453e-06\\
2926	5.09930774795453e-06\\
2927	5.09930774795453e-06\\
2928	5.09930774795453e-06\\
2929	5.09930774795453e-06\\
2930	5.09930774795453e-06\\
2931	5.09930774795453e-06\\
2932	5.09930774795453e-06\\
2933	5.09930774795453e-06\\
2934	5.09930774795453e-06\\
2935	5.09930774795453e-06\\
2936	5.09930774795453e-06\\
2937	5.09930774795453e-06\\
2938	5.09930774795453e-06\\
2939	5.09930774795453e-06\\
2940	5.09930774795453e-06\\
2941	5.09930774795453e-06\\
2942	5.09930774795453e-06\\
2943	5.09930774795453e-06\\
2944	5.09930774795453e-06\\
2945	5.09930774795453e-06\\
2946	5.09930774795453e-06\\
2947	5.09930774795453e-06\\
2948	5.09930774795453e-06\\
2949	5.09930774795453e-06\\
2950	5.09930774795453e-06\\
2951	5.05490174127629e-06\\
2952	5.05490174127629e-06\\
2953	5.05490174127629e-06\\
2954	5.05490174127629e-06\\
2955	5.05490174127629e-06\\
2956	5.05490174127629e-06\\
2957	5.05490174127629e-06\\
2958	5.05490174127629e-06\\
2959	5.05490174127629e-06\\
2960	5.05490174127629e-06\\
2961	5.05490174127629e-06\\
2962	5.05490174127629e-06\\
2963	5.05490174127629e-06\\
2964	5.05490174127629e-06\\
2965	5.05490174127629e-06\\
2966	5.03293984128706e-06\\
2967	5.03293984128706e-06\\
2968	5.03293984128706e-06\\
2969	5.03293984128706e-06\\
2970	5.03293984128706e-06\\
2971	5.03293984128706e-06\\
2972	5.03293984128706e-06\\
2973	5.03293984128706e-06\\
2974	5.03293984128706e-06\\
2975	5.03293984128706e-06\\
2976	5.03293984128706e-06\\
2977	5.03293984128706e-06\\
2978	5.01113651077926e-06\\
2979	5.01113651077926e-06\\
2980	5.01113651077926e-06\\
2981	5.01113651077926e-06\\
2982	5.01113651077926e-06\\
2983	5.01113651077926e-06\\
2984	5.01113651077926e-06\\
2985	5.01113651077926e-06\\
2986	5.01113651077926e-06\\
2987	5.01113651077926e-06\\
2988	5.01113651077926e-06\\
2989	5.01113651077926e-06\\
2990	4.98949015150288e-06\\
2991	4.98949015150288e-06\\
2992	4.98949015150288e-06\\
2993	4.98949015150288e-06\\
2994	4.98949015150288e-06\\
2995	4.98949015150288e-06\\
2996	4.98949015150288e-06\\
2997	4.98949015150288e-06\\
2998	4.98949015150288e-06\\
2999	4.98949015150288e-06\\
3000	4.98949015150288e-06\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/rotatedBat_sub2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.34\linewidth,
at={(2.6in,1.284in)},
scale only axis,
xmin=0,
xmax=100,
xlabel={\footnotesize $T$},
xlabel style={at={(0.5,0.05)}},
ymode=log,
ymin=1e-06,
ymax=10,
yminorticks=true,
ylabel={\tiny Relative Area Expansion},
ylabel style={at={(0.16,0.48)}},
yticklabels={\tiny{$10^{-6}$},\tiny{$10^{-3}$},\tiny{$10^0$\ \ }},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	1.52201704740628\\
2	0.199301099256236\\
3	0.0574368661302349\\
4	0.0239944434283398\\
5	0.0122355842910901\\
6	0.00706709572757771\\
7	0.00444581507647887\\
8	0.00297655855662781\\
9	0.00208975324928436\\
10	0.00152305991176752\\
11	0.00114410849494529\\
12	0.000881152565904963\\
13	0.000692992167807806\\
14	0.000554813800355196\\
15	0.000451062933415037\\
16	0.000371650923494753\\
17	0.000309838989493127\\
18	0.000261009025013903\\
19	0.000221924047022495\\
20	0.00019026932494692\\
21	0.000164359806397604\\
22	0.000142948993748176\\
23	0.000125101348676623\\
24	0.000110105421421812\\
25	9.74136456648427e-05\\
26	8.65999325785649e-05\\
27	7.73293560625881e-05\\
28	6.93361847552401e-05\\
29	6.24077617805846e-05\\
30	5.63725376662236e-05\\
31	5.10910903835468e-05\\
32	4.64493191778518e-05\\
33	4.23532376561631e-05\\
34	3.87249554873708e-05\\
35	3.54995519729981e-05\\
36	3.26226248233613e-05\\
37	3.00483544176267e-05\\
38	2.77379647296519e-05\\
39	2.56584917645626e-05\\
40	2.37817920785009e-05\\
41	2.20837399828705e-05\\
42	2.05435739789006e-05\\
43	1.91433619282337e-05\\
44	1.7867561228667e-05\\
45	1.67026554268515e-05\\
46	1.56368526388892e-05\\
47	1.46598342011491e-05\\
48	1.37625443305083e-05\\
49	1.29370134181965e-05\\
50	1.21762090260476e-05\\
51	1.14739097927336e-05\\
52	1.08245983626826e-05\\
53	1.02233701691312e-05\\
54	9.66585547794671e-06\\
55	9.14815256292743e-06\\
56	8.66677025521083e-06\\
57	8.21857841320611e-06\\
58	7.80076510653369e-06\\
59	7.41079950467424e-06\\
60	7.04639963147129e-06\\
61	6.70550427874645e-06\\
62	6.38624848540631e-06\\
63	6.08694207924512e-06\\
64	5.80605086076418e-06\\
65	5.54218006413857e-06\\
66	5.29405979599657e-06\\
67	5.060532183183e-06\\
68	4.84054001158635e-06\\
69	4.63311666403253e-06\\
70	4.43737718976184e-06\\
71	4.25251036722758e-06\\
72	4.07777163588621e-06\\
73	3.91247679188826e-06\\
74	3.7559963552686e-06\\
75	3.60775053349408e-06\\
76	3.4672047020496e-06\\
77	3.33386535355125e-06\\
78	3.2072764559833e-06\\
79	3.08701617307779e-06\\
80	2.97269390884254e-06\\
81	2.86394764425328e-06\\
82	2.76044152452993e-06\\
83	2.66186368131146e-06\\
84	2.56792425621758e-06\\
85	2.47835361093569e-06\\
86	2.39290069923373e-06\\
87	2.31133159022431e-06\\
88	2.23342811984334e-06\\
89	2.1589866675066e-06\\
90	2.08781703499412e-06\\
91	2.01974142787362e-06\\
92	1.95459351977696e-06\\
93	1.89221759982238e-06\\
94	1.83246779028376e-06\\
95	1.77520732926678e-06\\
96	1.72030791432156e-06\\
97	1.66764909595405e-06\\
98	1.61711772466819e-06\\
99	1.56860743863943e-06\\
100	1.52201819414063e-06\\
};
\end{axis}
\end{tikzpicture}%

